Learning to sample in Cartesian MRI

Despite its exceptional soft tissue contrast, Magnetic Resonance Imaging (MRI) faces the challenge of long scanning times compared to other modalities like X-ray radiography. Shortening scanning times is crucial in clinical settings, as it increases patient comfort, decreases examination costs and improves throughput. Recent advances in compressed sensing (CS) and deep learning allow accelerated MRI acquisition by reconstructing high-quality images from undersampled data. While reconstruction algorithms have received most of the focus, designing acquisition trajectories to optimize reconstruction quality remains an open question. This thesis explores two approaches to address this gap in the context of Cartesian MRI. First, we propose two algorithms, lazy LBCS and stochastic LBCS, that significantly improve upon G\"ozc\"u et al.'s greedy learning-based CS (LBCS) approach. These algorithms scale to large, clinically relevant scenarios like multi-coil 3D MR and dynamic MRI, previously inaccessible to LBCS. Additionally, we demonstrate that generative adversarial networks (GANs) can serve as a natural criterion for adaptive sampling by leveraging variance in the measurement domain to guide acquisition. Second, we delve into the underlying structures or assumptions that enable mask design algorithms to perform well in practice. Our experiments reveal that state-of-the-art deep reinforcement learning (RL) approaches, while capable of adaptation and long-horizon planning, offer only marginal improvements over stochastic LBCS, which is neither adaptive nor does long-term planning. Altogether, our findings suggest that stochastic LBCS and similar methods represent promising alternatives to deep RL. They shine in particular by their scalability and computational efficiency and could be key in the deployment of optimized acquisition trajectories in Cartesian MRI.

==> figures/pdm/comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.583in,2.403in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={(a) Time frame},
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Horizontal position k}_\text{x}$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=12.5, ymin=0.5, ymax=152.5] {figures/pdm/comparison_algos/comparison-1.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.583in,0.438in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=12.5,
xlabel style={font=\color{white!15!black}},
xlabel={(d) Time frame},
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Horizontal position k}_\text{x}$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=12.5, ymin=0.5, ymax=152.5] {figures/pdm/comparison_algos/comparison-2.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.608in,2.403in)},
scale only axis,
xmin=1,
xmax=152,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{(b) Horizontal position k}_\text{x}$},
ymin=0,
ymax=0.04,
scaled y ticks=false,
ytick={0, 0.01, 0.02, 0.03, 0.04},
yticklabels={{0}, {0.01}, {0.02}, {0.03}, {0.04}},
ylabel style={font=\color{white!15!black}},
ylabel={Spatial PDF},
axis background/.style={fill=white},
%legend style={at={(0.187,0.461)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashdotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.00273972602739726\\
3	0.00273972602739726\\
4	0.00273972602739726\\
5	0\\
6	0\\
7	0\\
8	0.00273972602739726\\
9	0.00273972602739726\\
10	0.00273972602739726\\
11	0.00273972602739726\\
12	0.00273972602739726\\
13	0.00273972602739726\\
14	0.00273972602739726\\
15	0.00273972602739726\\
16	0.00273972602739726\\
17	0.00273972602739726\\
18	0.00273972602739726\\
19	0.00273972602739726\\
20	0.00273972602739726\\
21	0.00273972602739726\\
22	0.00273972602739726\\
23	0.00273972602739726\\
24	0.00273972602739726\\
25	0.00273972602739726\\
26	0.00273972602739726\\
27	0.00273972602739726\\
28	0.00273972602739726\\
29	0.00273972602739726\\
30	0.00273972602739726\\
31	0.00273972602739726\\
32	0.00273972602739726\\
33	0.00273972602739726\\
34	0.00273972602739726\\
35	0.00273972602739726\\
36	0.00273972602739726\\
37	0.00273972602739726\\
38	0.00273972602739726\\
39	0.00273972602739726\\
40	0.00273972602739726\\
41	0.00273972602739726\\
42	0.00273972602739726\\
43	0.00273972602739726\\
44	0.00273972602739726\\
45	0.00273972602739726\\
46	0.00273972602739726\\
47	0.00547945205479452\\
48	0.00547945205479452\\
49	0.00547945205479452\\
50	0.00547945205479452\\
51	0.00821917808219178\\
52	0.00821917808219178\\
53	0.00821917808219178\\
54	0.00547945205479452\\
55	0.00821917808219178\\
56	0.010958904109589\\
57	0.010958904109589\\
58	0.010958904109589\\
59	0.010958904109589\\
60	0.00821917808219178\\
61	0.010958904109589\\
62	0.00821917808219178\\
63	0.0136986301369863\\
64	0.0136986301369863\\
65	0.010958904109589\\
66	0.0136986301369863\\
67	0.010958904109589\\
68	0.0164383561643836\\
69	0.0136986301369863\\
70	0.0136986301369863\\
71	0.0136986301369863\\
72	0.0136986301369863\\
73	0.0273972602739726\\
74	0.0328767123287671\\
75	0.0246575342465753\\
76	0.0328767123287671\\
77	0.0328767123287671\\
78	0.0246575342465753\\
79	0.0328767123287671\\
80	0.0328767123287671\\
81	0.0191780821917808\\
82	0.0191780821917808\\
83	0.0136986301369863\\
84	0.0164383561643836\\
85	0.0136986301369863\\
86	0.0164383561643836\\
87	0.010958904109589\\
88	0.010958904109589\\
89	0.010958904109589\\
90	0.010958904109589\\
91	0.010958904109589\\
92	0.00821917808219178\\
93	0.00821917808219178\\
94	0.010958904109589\\
95	0.010958904109589\\
96	0.010958904109589\\
97	0.00547945205479452\\
98	0.00821917808219178\\
99	0.00821917808219178\\
100	0.00547945205479452\\
101	0.010958904109589\\
102	0.00821917808219178\\
103	0.00547945205479452\\
104	0.00547945205479452\\
105	0.00821917808219178\\
106	0.00547945205479452\\
107	0.00273972602739726\\
108	0.00547945205479452\\
109	0.00547945205479452\\
110	0.00273972602739726\\
111	0.00547945205479452\\
112	0.00547945205479452\\
113	0.00273972602739726\\
114	0.00273972602739726\\
115	0.00273972602739726\\
116	0.00273972602739726\\
117	0.00547945205479452\\
118	0.00273972602739726\\
119	0.00273972602739726\\
120	0.00273972602739726\\
121	0.00273972602739726\\
122	0.00273972602739726\\
123	0.00273972602739726\\
124	0.00273972602739726\\
125	0.00273972602739726\\
126	0.00273972602739726\\
127	0.00273972602739726\\
128	0\\
129	0.00273972602739726\\
130	0.00273972602739726\\
131	0\\
132	0.00273972602739726\\
133	0.00273972602739726\\
134	0\\
135	0\\
136	0.00273972602739726\\
137	0\\
138	0.00273972602739726\\
139	0\\
140	0.00273972602739726\\
141	0\\
142	0.00273972602739726\\
143	0\\
144	0.00273972602739726\\
145	0\\
146	0\\
147	0\\
148	0.00273972602739726\\
149	0.00273972602739726\\
150	0.00273972602739726\\
151	0\\
152	0\\
};
%\addlegendentry{Full Sampling}

\addplot [color=blue, dashed, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.00273972602739726\\
2	0\\
3	0\\
4	0.00273972602739726\\
5	0.00273972602739726\\
6	0.00273972602739726\\
7	0\\
8	0.00273972602739726\\
9	0.00273972602739726\\
10	0.00273972602739726\\
11	0.00273972602739726\\
12	0.00273972602739726\\
13	0.00273972602739726\\
14	0.00273972602739726\\
15	0\\
16	0.00273972602739726\\
17	0.00273972602739726\\
18	0.00273972602739726\\
19	0.00273972602739726\\
20	0.00273972602739726\\
21	0\\
22	0.00273972602739726\\
23	0.00273972602739726\\
24	0.00273972602739726\\
25	0.00273972602739726\\
26	0.00273972602739726\\
27	0.00273972602739726\\
28	0.00273972602739726\\
29	0.00273972602739726\\
30	0.00273972602739726\\
31	0.00273972602739726\\
32	0.00273972602739726\\
33	0.00273972602739726\\
34	0.00273972602739726\\
35	0.00273972602739726\\
36	0.00273972602739726\\
37	0.00273972602739726\\
38	0.00273972602739726\\
39	0.00273972602739726\\
40	0.00273972602739726\\
41	0.00547945205479452\\
42	0.00273972602739726\\
43	0.00273972602739726\\
44	0.00547945205479452\\
45	0.00547945205479452\\
46	0.00547945205479452\\
47	0.00547945205479452\\
48	0.00547945205479452\\
49	0.00547945205479452\\
50	0.010958904109589\\
51	0.00547945205479452\\
52	0.00821917808219178\\
53	0.00547945205479452\\
54	0.00821917808219178\\
55	0.010958904109589\\
56	0.00821917808219178\\
57	0.010958904109589\\
58	0.010958904109589\\
59	0.00821917808219178\\
60	0.00821917808219178\\
61	0.010958904109589\\
62	0.010958904109589\\
63	0.010958904109589\\
64	0.010958904109589\\
65	0.0136986301369863\\
66	0.010958904109589\\
67	0.0136986301369863\\
68	0.0136986301369863\\
69	0.0136986301369863\\
70	0.0164383561643836\\
71	0.0191780821917808\\
72	0.0136986301369863\\
73	0.0328767123287671\\
74	0.0328767123287671\\
75	0.0328767123287671\\
76	0.0328767123287671\\
77	0.0328767123287671\\
78	0.0164383561643836\\
79	0.0328767123287671\\
80	0.0273972602739726\\
81	0.0164383561643836\\
82	0.0136986301369863\\
83	0.0191780821917808\\
84	0.0136986301369863\\
85	0.0136986301369863\\
86	0.0164383561643836\\
87	0.010958904109589\\
88	0.0164383561643836\\
89	0.010958904109589\\
90	0.010958904109589\\
91	0.00821917808219178\\
92	0.010958904109589\\
93	0.010958904109589\\
94	0.010958904109589\\
95	0.00821917808219178\\
96	0.010958904109589\\
97	0.00821917808219178\\
98	0.00821917808219178\\
99	0.00821917808219178\\
100	0.00547945205479452\\
101	0.00821917808219178\\
102	0.00547945205479452\\
103	0.00273972602739726\\
104	0.00821917808219178\\
105	0.00273972602739726\\
106	0.00547945205479452\\
107	0.00273972602739726\\
108	0.00547945205479452\\
109	0.00273972602739726\\
110	0.00273972602739726\\
111	0.00273972602739726\\
112	0.00273972602739726\\
113	0.00273972602739726\\
114	0.00273972602739726\\
115	0.00547945205479452\\
116	0.00273972602739726\\
117	0.00273972602739726\\
118	0.00273972602739726\\
119	0.00273972602739726\\
120	0.00273972602739726\\
121	0.00273972602739726\\
122	0.00273972602739726\\
123	0.00273972602739726\\
124	0.00273972602739726\\
125	0.00273972602739726\\
126	0.00273972602739726\\
127	0.00273972602739726\\
128	0.00273972602739726\\
129	0\\
130	0.00273972602739726\\
131	0.00273972602739726\\
132	0.00273972602739726\\
133	0.00273972602739726\\
134	0.00273972602739726\\
135	0\\
136	0.00273972602739726\\
137	0\\
138	0\\
139	0\\
140	0.00273972602739726\\
141	0\\
142	0.00273972602739726\\
143	0\\
144	0.00273972602739726\\
145	0\\
146	0.00273972602739726\\
147	0\\
148	0.00273972602739726\\
149	0\\
150	0\\
151	0\\
152	0.00273972602739726\\
};
%\addlegendentry{One frame sampling}

\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.608in,0.438in)},
scale only axis,
xmin=1,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={(e) Time frame},
ymin=0.07,
ymax=0.12,
ylabel style={font=\color{white!15!black}},
ylabel={Temporal PDF},
ytick={0.08, 0.1, 0.12},
yticklabels={{0.08}, {0.1}, {0.12}},
axis background/.style={fill=white},
legend style={at={(0.507,0.651)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.073972602739726\\
2	0.0849315068493151\\
3	0.0821917808219178\\
4	0.073972602739726\\
5	0.117808219178082\\
6	0.0712328767123288\\
7	0.0821917808219178\\
8	0.101369863013699\\
9	0.0767123287671233\\
10	0.0821917808219178\\
11	0.0712328767123288\\
12	0.0821917808219178\\
}; 
\addlegendentry{Full}

\addplot [color=blue, dashdotted, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.0849315068493151\\
2	0.0849315068493151\\
3	0.0849315068493151\\
4	0.0849315068493151\\
5	0.0849315068493151\\
6	0.0821917808219178\\
7	0.0821917808219178\\
8	0.0821917808219178\\
9	0.0821917808219178\\
10	0.0821917808219178\\
11	0.0821917808219178\\
12	0.0821917808219178\\
};
\addlegendentry{One}

\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(4.633in,2.403in)},
scale only axis,
xmin=0,
xmax=0.360197368421053,
xlabel style={font=\color{white!15!black}},
xlabel={(c) Rate},
ymin=0,
ymax=0.401315789473684,
ylabel style={font=\color{white!15!black}},
ylabel={Frame sampling rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.0131578947368421\\
0.00603070175438596	0.0131578947368421\\
0.00657894736842105	0.0197368421052632\\
0.00712719298245614	0.0197368421052632\\
0.00767543859649123	0.0197368421052632\\
0.00822368421052632	0.0197368421052632\\
0.0087719298245614	0.0197368421052632\\
0.00932017543859649	0.0263157894736842\\
0.00986842105263158	0.0263157894736842\\
0.0104166666666667	0.0263157894736842\\
0.0109649122807018	0.0328947368421053\\
0.0115131578947368	0.0328947368421053\\
0.0120614035087719	0.0328947368421053\\
0.012609649122807	0.0328947368421053\\
0.0131578947368421	0.0328947368421053\\
0.0137061403508772	0.0328947368421053\\
0.0142543859649123	0.0328947368421053\\
0.0148026315789474	0.0328947368421053\\
0.0153508771929825	0.0328947368421053\\
0.0158991228070175	0.0328947368421053\\
0.0164473684210526	0.0328947368421053\\
0.0169956140350877	0.0328947368421053\\
0.0175438596491228	0.0328947368421053\\
0.0180921052631579	0.0328947368421053\\
0.018640350877193	0.0328947368421053\\
0.0191885964912281	0.0328947368421053\\
0.0197368421052632	0.0328947368421053\\
0.0202850877192982	0.0328947368421053\\
0.0208333333333333	0.0328947368421053\\
0.0213815789473684	0.0328947368421053\\
0.0219298245614035	0.0328947368421053\\
0.0224780701754386	0.0328947368421053\\
0.0230263157894737	0.0328947368421053\\
0.0235745614035088	0.0328947368421053\\
0.0241228070175439	0.0328947368421053\\
0.0246710526315789	0.0328947368421053\\
0.025219298245614	0.0328947368421053\\
0.0257675438596491	0.0328947368421053\\
0.0263157894736842	0.0328947368421053\\
0.0268640350877193	0.0328947368421053\\
0.0274122807017544	0.0328947368421053\\
0.0279605263157895	0.0328947368421053\\
0.0285087719298246	0.0328947368421053\\
0.0290570175438596	0.0328947368421053\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0328947368421053\\
0.0378289473684211	0.0328947368421053\\
0.0383771929824561	0.0328947368421053\\
0.0389254385964912	0.0328947368421053\\
0.0394736842105263	0.0328947368421053\\
0.0400219298245614	0.0328947368421053\\
0.0405701754385965	0.0328947368421053\\
0.0411184210526316	0.0328947368421053\\
0.0416666666666667	0.0328947368421053\\
0.0422149122807018	0.0328947368421053\\
0.0427631578947368	0.0328947368421053\\
0.0433114035087719	0.0328947368421053\\
0.043859649122807	0.0328947368421053\\
0.0444078947368421	0.0394736842105263\\
0.0449561403508772	0.0394736842105263\\
0.0455043859649123	0.0394736842105263\\
0.0460526315789474	0.0394736842105263\\
0.0466008771929825	0.0394736842105263\\
0.0471491228070175	0.0394736842105263\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0657894736842105\\
0.0586622807017544	0.0657894736842105\\
0.0592105263157895	0.0657894736842105\\
0.0597587719298246	0.0657894736842105\\
0.0603070175438596	0.0657894736842105\\
0.0608552631578947	0.0657894736842105\\
0.0614035087719298	0.0657894736842105\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0657894736842105\\
0.0701754385964912	0.0657894736842105\\
0.0707236842105263	0.0657894736842105\\
0.0712719298245614	0.0657894736842105\\
0.0718201754385965	0.0657894736842105\\
0.0723684210526316	0.0657894736842105\\
0.0729166666666667	0.0657894736842105\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0723684210526316\\
0.0767543859649123	0.0723684210526316\\
0.0773026315789474	0.0723684210526316\\
0.0778508771929825	0.0723684210526316\\
0.0783991228070175	0.0723684210526316\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0855263157894737\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0921052631578947\\
0.087719298245614	0.0986842105263158\\
0.0882675438596491	0.0986842105263158\\
0.0888157894736842	0.0986842105263158\\
0.0893640350877193	0.0986842105263158\\
0.0899122807017544	0.0986842105263158\\
0.0904605263157895	0.0986842105263158\\
0.0910087719298246	0.0986842105263158\\
0.0915570175438596	0.0986842105263158\\
0.0921052631578947	0.0986842105263158\\
0.0926535087719298	0.0986842105263158\\
0.0932017543859649	0.0986842105263158\\
0.09375	0.0986842105263158\\
0.0942982456140351	0.0986842105263158\\
0.0948464912280702	0.0986842105263158\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.0986842105263158\\
0.103618421052632	0.0986842105263158\\
0.104166666666667	0.0986842105263158\\
0.104714912280702	0.0986842105263158\\
0.105263157894737	0.0986842105263158\\
0.105811403508772	0.0986842105263158\\
0.106359649122807	0.0986842105263158\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.105263157894737\\
0.110197368421053	0.105263157894737\\
0.110745614035088	0.105263157894737\\
0.111293859649123	0.105263157894737\\
0.111842105263158	0.105263157894737\\
0.112390350877193	0.105263157894737\\
0.112938596491228	0.105263157894737\\
0.113486842105263	0.105263157894737\\
0.114035087719298	0.105263157894737\\
0.114583333333333	0.105263157894737\\
0.115131578947368	0.105263157894737\\
0.115679824561404	0.105263157894737\\
0.116228070175439	0.105263157894737\\
0.116776315789474	0.105263157894737\\
0.117324561403509	0.111842105263158\\
0.117872807017544	0.111842105263158\\
0.118421052631579	0.111842105263158\\
0.118969298245614	0.111842105263158\\
0.119517543859649	0.111842105263158\\
0.120065789473684	0.111842105263158\\
0.120614035087719	0.111842105263158\\
0.121162280701754	0.111842105263158\\
0.121710526315789	0.111842105263158\\
0.122258771929825	0.111842105263158\\
0.12280701754386	0.111842105263158\\
0.123355263157895	0.118421052631579\\
0.12390350877193	0.118421052631579\\
0.124451754385965	0.118421052631579\\
0.125	0.118421052631579\\
0.125548245614035	0.118421052631579\\
0.12609649122807	0.118421052631579\\
0.126644736842105	0.118421052631579\\
0.12719298245614	0.118421052631579\\
0.127741228070175	0.118421052631579\\
0.128289473684211	0.118421052631579\\
0.128837719298246	0.118421052631579\\
0.129385964912281	0.118421052631579\\
0.129934210526316	0.118421052631579\\
0.130482456140351	0.118421052631579\\
0.131030701754386	0.118421052631579\\
0.131578947368421	0.118421052631579\\
0.132127192982456	0.118421052631579\\
0.132675438596491	0.118421052631579\\
0.133223684210526	0.118421052631579\\
0.133771929824561	0.118421052631579\\
0.134320175438596	0.118421052631579\\
0.134868421052632	0.118421052631579\\
0.135416666666667	0.118421052631579\\
0.135964912280702	0.118421052631579\\
0.136513157894737	0.118421052631579\\
0.137061403508772	0.118421052631579\\
0.137609649122807	0.118421052631579\\
0.138157894736842	0.118421052631579\\
0.138706140350877	0.118421052631579\\
0.139254385964912	0.118421052631579\\
0.139802631578947	0.118421052631579\\
0.140350877192982	0.118421052631579\\
0.140899122807018	0.118421052631579\\
0.141447368421053	0.118421052631579\\
0.141995614035088	0.118421052631579\\
0.142543859649123	0.118421052631579\\
0.143092105263158	0.118421052631579\\
0.143640350877193	0.118421052631579\\
0.144188596491228	0.118421052631579\\
0.144736842105263	0.118421052631579\\
0.145285087719298	0.118421052631579\\
0.145833333333333	0.118421052631579\\
0.146381578947368	0.118421052631579\\
0.146929824561404	0.118421052631579\\
0.147478070175439	0.118421052631579\\
0.148026315789474	0.118421052631579\\
0.148574561403509	0.118421052631579\\
0.149122807017544	0.118421052631579\\
0.149671052631579	0.118421052631579\\
0.150219298245614	0.118421052631579\\
0.150767543859649	0.118421052631579\\
0.151315789473684	0.118421052631579\\
0.151864035087719	0.118421052631579\\
0.152412280701754	0.118421052631579\\
0.152960526315789	0.118421052631579\\
0.153508771929825	0.118421052631579\\
0.15405701754386	0.118421052631579\\
0.154605263157895	0.118421052631579\\
0.15515350877193	0.118421052631579\\
0.155701754385965	0.118421052631579\\
0.15625	0.118421052631579\\
0.156798245614035	0.118421052631579\\
0.15734649122807	0.118421052631579\\
0.157894736842105	0.118421052631579\\
0.15844298245614	0.118421052631579\\
0.158991228070175	0.118421052631579\\
0.159539473684211	0.118421052631579\\
0.160087719298246	0.118421052631579\\
0.160635964912281	0.118421052631579\\
0.161184210526316	0.118421052631579\\
0.161732456140351	0.125\\
0.162280701754386	0.125\\
0.162828947368421	0.125\\
0.163377192982456	0.125\\
0.163925438596491	0.125\\
0.164473684210526	0.125\\
0.165021929824561	0.125\\
0.165570175438596	0.131578947368421\\
0.166118421052632	0.138157894736842\\
0.166666666666667	0.138157894736842\\
0.167214912280702	0.138157894736842\\
0.167763157894737	0.144736842105263\\
0.168311403508772	0.144736842105263\\
0.168859649122807	0.144736842105263\\
0.169407894736842	0.144736842105263\\
0.169956140350877	0.144736842105263\\
0.170504385964912	0.144736842105263\\
0.171052631578947	0.144736842105263\\
0.171600877192982	0.144736842105263\\
0.172149122807018	0.144736842105263\\
0.172697368421053	0.144736842105263\\
0.173245614035088	0.151315789473684\\
0.173793859649123	0.151315789473684\\
0.174342105263158	0.151315789473684\\
0.174890350877193	0.151315789473684\\
0.175438596491228	0.151315789473684\\
0.175986842105263	0.151315789473684\\
0.176535087719298	0.151315789473684\\
0.177083333333333	0.151315789473684\\
0.177631578947368	0.157894736842105\\
0.178179824561404	0.157894736842105\\
0.178728070175439	0.157894736842105\\
0.179276315789474	0.164473684210526\\
0.179824561403509	0.164473684210526\\
0.180372807017544	0.171052631578947\\
0.180921052631579	0.171052631578947\\
0.181469298245614	0.171052631578947\\
0.182017543859649	0.171052631578947\\
0.182565789473684	0.171052631578947\\
0.183114035087719	0.171052631578947\\
0.183662280701754	0.171052631578947\\
0.184210526315789	0.171052631578947\\
0.184758771929825	0.171052631578947\\
0.18530701754386	0.171052631578947\\
0.185855263157895	0.171052631578947\\
0.18640350877193	0.171052631578947\\
0.186951754385965	0.171052631578947\\
0.1875	0.171052631578947\\
0.188048245614035	0.171052631578947\\
0.18859649122807	0.171052631578947\\
0.189144736842105	0.171052631578947\\
0.18969298245614	0.171052631578947\\
0.190241228070175	0.171052631578947\\
0.190789473684211	0.171052631578947\\
0.191337719298246	0.171052631578947\\
0.191885964912281	0.171052631578947\\
0.192434210526316	0.171052631578947\\
0.192982456140351	0.171052631578947\\
0.193530701754386	0.171052631578947\\
0.194078947368421	0.171052631578947\\
0.194627192982456	0.171052631578947\\
0.195175438596491	0.171052631578947\\
0.195723684210526	0.171052631578947\\
0.196271929824561	0.171052631578947\\
0.196820175438596	0.177631578947368\\
0.197368421052632	0.177631578947368\\
0.197916666666667	0.177631578947368\\
0.198464912280702	0.177631578947368\\
0.199013157894737	0.177631578947368\\
0.199561403508772	0.177631578947368\\
0.200109649122807	0.177631578947368\\
0.200657894736842	0.177631578947368\\
0.201206140350877	0.177631578947368\\
0.201754385964912	0.177631578947368\\
0.202302631578947	0.177631578947368\\
0.202850877192982	0.177631578947368\\
0.203399122807018	0.177631578947368\\
0.203947368421053	0.177631578947368\\
0.204495614035088	0.177631578947368\\
0.205043859649123	0.177631578947368\\
0.205592105263158	0.177631578947368\\
0.206140350877193	0.177631578947368\\
0.206688596491228	0.177631578947368\\
0.207236842105263	0.184210526315789\\
0.207785087719298	0.184210526315789\\
0.208333333333333	0.184210526315789\\
0.208881578947368	0.184210526315789\\
0.209429824561404	0.184210526315789\\
0.209978070175439	0.184210526315789\\
0.210526315789474	0.184210526315789\\
0.211074561403509	0.184210526315789\\
0.211622807017544	0.184210526315789\\
0.212171052631579	0.184210526315789\\
0.212719298245614	0.184210526315789\\
0.213267543859649	0.184210526315789\\
0.213815789473684	0.184210526315789\\
0.214364035087719	0.190789473684211\\
0.214912280701754	0.190789473684211\\
0.215460526315789	0.190789473684211\\
0.216008771929825	0.190789473684211\\
0.21655701754386	0.190789473684211\\
0.217105263157895	0.190789473684211\\
0.21765350877193	0.190789473684211\\
0.218201754385965	0.190789473684211\\
0.21875	0.190789473684211\\
0.219298245614035	0.190789473684211\\
0.21984649122807	0.197368421052632\\
0.220394736842105	0.197368421052632\\
0.22094298245614	0.197368421052632\\
0.221491228070175	0.197368421052632\\
0.222039473684211	0.197368421052632\\
0.222587719298246	0.197368421052632\\
0.223135964912281	0.197368421052632\\
0.223684210526316	0.197368421052632\\
0.224232456140351	0.203947368421053\\
0.224780701754386	0.203947368421053\\
0.225328947368421	0.203947368421053\\
0.225877192982456	0.203947368421053\\
0.226425438596491	0.203947368421053\\
0.226973684210526	0.203947368421053\\
0.227521929824561	0.203947368421053\\
0.228070175438596	0.203947368421053\\
0.228618421052632	0.203947368421053\\
0.229166666666667	0.203947368421053\\
0.229714912280702	0.203947368421053\\
0.230263157894737	0.203947368421053\\
0.230811403508772	0.203947368421053\\
0.231359649122807	0.203947368421053\\
0.231907894736842	0.203947368421053\\
0.232456140350877	0.203947368421053\\
0.233004385964912	0.203947368421053\\
0.233552631578947	0.203947368421053\\
0.234100877192982	0.203947368421053\\
0.234649122807018	0.203947368421053\\
0.235197368421053	0.203947368421053\\
0.235745614035088	0.203947368421053\\
0.236293859649123	0.203947368421053\\
0.236842105263158	0.203947368421053\\
0.237390350877193	0.210526315789474\\
0.237938596491228	0.210526315789474\\
0.238486842105263	0.210526315789474\\
0.239035087719298	0.210526315789474\\
0.239583333333333	0.210526315789474\\
0.240131578947368	0.210526315789474\\
0.240679824561404	0.217105263157895\\
0.241228070175439	0.217105263157895\\
0.241776315789474	0.217105263157895\\
0.242324561403509	0.217105263157895\\
0.242872807017544	0.217105263157895\\
0.243421052631579	0.217105263157895\\
0.243969298245614	0.217105263157895\\
0.244517543859649	0.217105263157895\\
0.245065789473684	0.217105263157895\\
0.245614035087719	0.217105263157895\\
0.246162280701754	0.217105263157895\\
0.246710526315789	0.217105263157895\\
0.247258771929825	0.217105263157895\\
0.24780701754386	0.223684210526316\\
0.248355263157895	0.223684210526316\\
0.24890350877193	0.223684210526316\\
0.249451754385965	0.223684210526316\\
0.25	0.230263157894737\\
0.250548245614035	0.230263157894737\\
0.25109649122807	0.230263157894737\\
0.251644736842105	0.230263157894737\\
0.25219298245614	0.230263157894737\\
0.252741228070175	0.236842105263158\\
0.253289473684211	0.236842105263158\\
0.253837719298246	0.236842105263158\\
0.254385964912281	0.236842105263158\\
0.254934210526316	0.236842105263158\\
0.255482456140351	0.236842105263158\\
0.256030701754386	0.236842105263158\\
0.256578947368421	0.236842105263158\\
0.257127192982456	0.236842105263158\\
0.257675438596491	0.236842105263158\\
0.258223684210526	0.236842105263158\\
0.258771929824561	0.236842105263158\\
0.259320175438596	0.236842105263158\\
0.259868421052632	0.236842105263158\\
0.260416666666667	0.236842105263158\\
0.260964912280702	0.236842105263158\\
0.261513157894737	0.236842105263158\\
0.262061403508772	0.243421052631579\\
0.262609649122807	0.243421052631579\\
0.263157894736842	0.243421052631579\\
0.263706140350877	0.243421052631579\\
0.264254385964912	0.243421052631579\\
0.264802631578947	0.243421052631579\\
0.265350877192982	0.243421052631579\\
0.265899122807018	0.243421052631579\\
0.266447368421053	0.243421052631579\\
0.266995614035088	0.243421052631579\\
0.267543859649123	0.243421052631579\\
0.268092105263158	0.243421052631579\\
0.268640350877193	0.243421052631579\\
0.269188596491228	0.243421052631579\\
0.269736842105263	0.243421052631579\\
0.270285087719298	0.243421052631579\\
0.270833333333333	0.243421052631579\\
0.271381578947368	0.243421052631579\\
0.271929824561404	0.243421052631579\\
0.272478070175439	0.243421052631579\\
0.273026315789474	0.243421052631579\\
0.273574561403509	0.25\\
0.274122807017544	0.25\\
0.274671052631579	0.25\\
0.275219298245614	0.25\\
0.275767543859649	0.25\\
0.276315789473684	0.25\\
0.276864035087719	0.25\\
0.277412280701754	0.256578947368421\\
0.277960526315789	0.256578947368421\\
0.278508771929825	0.256578947368421\\
0.27905701754386	0.256578947368421\\
0.279605263157895	0.256578947368421\\
0.28015350877193	0.256578947368421\\
0.280701754385965	0.263157894736842\\
0.28125	0.269736842105263\\
0.281798245614035	0.269736842105263\\
0.28234649122807	0.276315789473684\\
0.282894736842105	0.276315789473684\\
0.28344298245614	0.276315789473684\\
0.283991228070175	0.276315789473684\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.296052631578947\\
0.288925438596491	0.296052631578947\\
0.289473684210526	0.296052631578947\\
0.290021929824561	0.296052631578947\\
0.290570175438596	0.296052631578947\\
0.291118421052632	0.296052631578947\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.302631578947368\\
0.298793859649123	0.302631578947368\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.309210526315789\\
0.301535087719298	0.309210526315789\\
0.302083333333333	0.309210526315789\\
0.302631578947368	0.309210526315789\\
0.303179824561404	0.309210526315789\\
0.303728070175439	0.315789473684211\\
0.304276315789474	0.315789473684211\\
0.304824561403509	0.315789473684211\\
0.305372807017544	0.315789473684211\\
0.305921052631579	0.315789473684211\\
0.306469298245614	0.315789473684211\\
0.307017543859649	0.315789473684211\\
0.307565789473684	0.315789473684211\\
0.308114035087719	0.315789473684211\\
0.308662280701754	0.315789473684211\\
0.309210526315789	0.315789473684211\\
0.309758771929825	0.315789473684211\\
0.31030701754386	0.322368421052632\\
0.310855263157895	0.322368421052632\\
0.31140350877193	0.328947368421053\\
0.311951754385965	0.328947368421053\\
0.3125	0.328947368421053\\
0.313048245614035	0.328947368421053\\
0.31359649122807	0.335526315789474\\
0.314144736842105	0.335526315789474\\
0.31469298245614	0.335526315789474\\
0.315241228070175	0.335526315789474\\
0.315789473684211	0.335526315789474\\
0.316337719298246	0.335526315789474\\
0.316885964912281	0.335526315789474\\
0.317434210526316	0.335526315789474\\
0.317982456140351	0.335526315789474\\
0.318530701754386	0.335526315789474\\
0.319078947368421	0.335526315789474\\
0.319627192982456	0.335526315789474\\
0.320175438596491	0.335526315789474\\
0.320723684210526	0.335526315789474\\
0.321271929824561	0.335526315789474\\
0.321820175438596	0.342105263157895\\
0.322368421052632	0.342105263157895\\
0.322916666666667	0.342105263157895\\
0.323464912280702	0.342105263157895\\
0.324013157894737	0.342105263157895\\
0.324561403508772	0.342105263157895\\
0.325109649122807	0.342105263157895\\
0.325657894736842	0.342105263157895\\
0.326206140350877	0.342105263157895\\
0.326754385964912	0.342105263157895\\
0.327302631578947	0.342105263157895\\
0.327850877192982	0.342105263157895\\
0.328399122807018	0.342105263157895\\
0.328947368421053	0.342105263157895\\
0.329495614035088	0.342105263157895\\
0.330043859649123	0.342105263157895\\
0.330592105263158	0.342105263157895\\
0.331140350877193	0.342105263157895\\
0.331688596491228	0.342105263157895\\
0.332236842105263	0.342105263157895\\
0.332785087719298	0.342105263157895\\
0.333333333333333	0.342105263157895\\
0.333881578947368	0.342105263157895\\
0.334429824561404	0.342105263157895\\
0.334978070175439	0.342105263157895\\
0.335526315789474	0.342105263157895\\
0.336074561403509	0.342105263157895\\
0.336622807017544	0.342105263157895\\
0.337171052631579	0.342105263157895\\
0.337719298245614	0.342105263157895\\
0.338267543859649	0.342105263157895\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.348684210526316\\
0.34265350877193	0.348684210526316\\
0.343201754385965	0.348684210526316\\
0.34375	0.348684210526316\\
0.344298245614035	0.348684210526316\\
0.34484649122807	0.348684210526316\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.355263157894737\\
0.350328947368421	0.355263157894737\\
0.350877192982456	0.355263157894737\\
0.351425438596491	0.355263157894737\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.361842105263158\\
0.357456140350877	0.361842105263158\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.0131578947368421\\
0.00822368421052632	0.0131578947368421\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0197368421052632\\
0.0148026315789474	0.0197368421052632\\
0.0153508771929825	0.0197368421052632\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0263157894736842\\
0.0180921052631579	0.0263157894736842\\
0.018640350877193	0.0263157894736842\\
0.0191885964912281	0.0263157894736842\\
0.0197368421052632	0.0263157894736842\\
0.0202850877192982	0.0263157894736842\\
0.0208333333333333	0.0263157894736842\\
0.0213815789473684	0.0263157894736842\\
0.0219298245614035	0.0263157894736842\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0328947368421053\\
0.0257675438596491	0.0328947368421053\\
0.0263157894736842	0.0328947368421053\\
0.0268640350877193	0.0328947368421053\\
0.0274122807017544	0.0328947368421053\\
0.0279605263157895	0.0394736842105263\\
0.0285087719298246	0.0394736842105263\\
0.0290570175438596	0.0460526315789474\\
0.0296052631578947	0.0460526315789474\\
0.0301535087719298	0.0460526315789474\\
0.0307017543859649	0.0460526315789474\\
0.03125	0.0460526315789474\\
0.0317982456140351	0.0460526315789474\\
0.0323464912280702	0.0526315789473684\\
0.0328947368421053	0.0526315789473684\\
0.0334429824561404	0.0526315789473684\\
0.0339912280701754	0.0526315789473684\\
0.0345394736842105	0.0526315789473684\\
0.0350877192982456	0.0526315789473684\\
0.0356359649122807	0.0526315789473684\\
0.0361842105263158	0.0526315789473684\\
0.0367324561403509	0.0592105263157895\\
0.037280701754386	0.0592105263157895\\
0.0378289473684211	0.0657894736842105\\
0.0383771929824561	0.0657894736842105\\
0.0389254385964912	0.0657894736842105\\
0.0394736842105263	0.0657894736842105\\
0.0400219298245614	0.0657894736842105\\
0.0405701754385965	0.0657894736842105\\
0.0411184210526316	0.0657894736842105\\
0.0416666666666667	0.0657894736842105\\
0.0422149122807018	0.0657894736842105\\
0.0427631578947368	0.0657894736842105\\
0.0433114035087719	0.0657894736842105\\
0.043859649122807	0.0657894736842105\\
0.0444078947368421	0.0657894736842105\\
0.0449561403508772	0.0657894736842105\\
0.0455043859649123	0.0657894736842105\\
0.0460526315789474	0.0657894736842105\\
0.0466008771929825	0.0657894736842105\\
0.0471491228070175	0.0657894736842105\\
0.0476973684210526	0.0657894736842105\\
0.0482456140350877	0.0657894736842105\\
0.0487938596491228	0.0723684210526316\\
0.0493421052631579	0.0789473684210526\\
0.049890350877193	0.0789473684210526\\
0.0504385964912281	0.0789473684210526\\
0.0509868421052632	0.0789473684210526\\
0.0515350877192982	0.0789473684210526\\
0.0520833333333333	0.0789473684210526\\
0.0526315789473684	0.0855263157894737\\
0.0531798245614035	0.0921052631578947\\
0.0537280701754386	0.0921052631578947\\
0.0542763157894737	0.0921052631578947\\
0.0548245614035088	0.0921052631578947\\
0.0553728070175439	0.0921052631578947\\
0.0559210526315789	0.0921052631578947\\
0.056469298245614	0.0921052631578947\\
0.0570175438596491	0.0921052631578947\\
0.0575657894736842	0.0921052631578947\\
0.0581140350877193	0.0921052631578947\\
0.0586622807017544	0.0921052631578947\\
0.0592105263157895	0.0921052631578947\\
0.0597587719298246	0.0921052631578947\\
0.0603070175438596	0.0921052631578947\\
0.0608552631578947	0.0921052631578947\\
0.0614035087719298	0.0986842105263158\\
0.0619517543859649	0.0986842105263158\\
0.0625	0.0986842105263158\\
0.0630482456140351	0.0986842105263158\\
0.0635964912280702	0.0986842105263158\\
0.0641447368421053	0.0986842105263158\\
0.0646929824561404	0.0986842105263158\\
0.0652412280701754	0.0986842105263158\\
0.0657894736842105	0.0986842105263158\\
0.0663377192982456	0.0986842105263158\\
0.0668859649122807	0.0986842105263158\\
0.0674342105263158	0.0986842105263158\\
0.0679824561403509	0.0986842105263158\\
0.068530701754386	0.0986842105263158\\
0.0690789473684211	0.0986842105263158\\
0.0696271929824561	0.0986842105263158\\
0.0701754385964912	0.0986842105263158\\
0.0707236842105263	0.0986842105263158\\
0.0712719298245614	0.0986842105263158\\
0.0718201754385965	0.0986842105263158\\
0.0723684210526316	0.0986842105263158\\
0.0729166666666667	0.0986842105263158\\
0.0734649122807018	0.0986842105263158\\
0.0740131578947368	0.105263157894737\\
0.0745614035087719	0.105263157894737\\
0.075109649122807	0.105263157894737\\
0.0756578947368421	0.105263157894737\\
0.0762061403508772	0.105263157894737\\
0.0767543859649123	0.105263157894737\\
0.0773026315789474	0.105263157894737\\
0.0778508771929825	0.105263157894737\\
0.0783991228070175	0.105263157894737\\
0.0789473684210526	0.105263157894737\\
0.0794956140350877	0.105263157894737\\
0.0800438596491228	0.105263157894737\\
0.0805921052631579	0.105263157894737\\
0.081140350877193	0.105263157894737\\
0.0816885964912281	0.105263157894737\\
0.0822368421052632	0.105263157894737\\
0.0827850877192982	0.105263157894737\\
0.0833333333333333	0.105263157894737\\
0.0838815789473684	0.105263157894737\\
0.0844298245614035	0.105263157894737\\
0.0849780701754386	0.105263157894737\\
0.0855263157894737	0.105263157894737\\
0.0860745614035088	0.105263157894737\\
0.0866228070175439	0.105263157894737\\
0.0871710526315789	0.105263157894737\\
0.087719298245614	0.105263157894737\\
0.0882675438596491	0.111842105263158\\
0.0888157894736842	0.111842105263158\\
0.0893640350877193	0.111842105263158\\
0.0899122807017544	0.111842105263158\\
0.0904605263157895	0.111842105263158\\
0.0910087719298246	0.111842105263158\\
0.0915570175438596	0.111842105263158\\
0.0921052631578947	0.111842105263158\\
0.0926535087719298	0.111842105263158\\
0.0932017543859649	0.111842105263158\\
0.09375	0.111842105263158\\
0.0942982456140351	0.111842105263158\\
0.0948464912280702	0.111842105263158\\
0.0953947368421053	0.111842105263158\\
0.0959429824561404	0.111842105263158\\
0.0964912280701754	0.111842105263158\\
0.0970394736842105	0.111842105263158\\
0.0975877192982456	0.111842105263158\\
0.0981359649122807	0.111842105263158\\
0.0986842105263158	0.111842105263158\\
0.0992324561403509	0.118421052631579\\
0.099780701754386	0.118421052631579\\
0.100328947368421	0.118421052631579\\
0.100877192982456	0.118421052631579\\
0.101425438596491	0.118421052631579\\
0.101973684210526	0.125\\
0.102521929824561	0.125\\
0.103070175438596	0.125\\
0.103618421052632	0.125\\
0.104166666666667	0.125\\
0.104714912280702	0.125\\
0.105263157894737	0.125\\
0.105811403508772	0.125\\
0.106359649122807	0.125\\
0.106907894736842	0.125\\
0.107456140350877	0.125\\
0.108004385964912	0.125\\
0.108552631578947	0.125\\
0.109100877192982	0.131578947368421\\
0.109649122807018	0.131578947368421\\
0.110197368421053	0.131578947368421\\
0.110745614035088	0.131578947368421\\
0.111293859649123	0.131578947368421\\
0.111842105263158	0.131578947368421\\
0.112390350877193	0.131578947368421\\
0.112938596491228	0.131578947368421\\
0.113486842105263	0.131578947368421\\
0.114035087719298	0.131578947368421\\
0.114583333333333	0.131578947368421\\
0.115131578947368	0.131578947368421\\
0.115679824561404	0.131578947368421\\
0.116228070175439	0.131578947368421\\
0.116776315789474	0.131578947368421\\
0.117324561403509	0.131578947368421\\
0.117872807017544	0.131578947368421\\
0.118421052631579	0.131578947368421\\
0.118969298245614	0.131578947368421\\
0.119517543859649	0.131578947368421\\
0.120065789473684	0.131578947368421\\
0.120614035087719	0.131578947368421\\
0.121162280701754	0.131578947368421\\
0.121710526315789	0.131578947368421\\
0.122258771929825	0.131578947368421\\
0.12280701754386	0.131578947368421\\
0.123355263157895	0.131578947368421\\
0.12390350877193	0.131578947368421\\
0.124451754385965	0.131578947368421\\
0.125	0.131578947368421\\
0.125548245614035	0.131578947368421\\
0.12609649122807	0.131578947368421\\
0.126644736842105	0.131578947368421\\
0.12719298245614	0.138157894736842\\
0.127741228070175	0.138157894736842\\
0.128289473684211	0.138157894736842\\
0.128837719298246	0.138157894736842\\
0.129385964912281	0.138157894736842\\
0.129934210526316	0.138157894736842\\
0.130482456140351	0.138157894736842\\
0.131030701754386	0.138157894736842\\
0.131578947368421	0.138157894736842\\
0.132127192982456	0.138157894736842\\
0.132675438596491	0.138157894736842\\
0.133223684210526	0.138157894736842\\
0.133771929824561	0.138157894736842\\
0.134320175438596	0.138157894736842\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.144736842105263\\
0.136513157894737	0.144736842105263\\
0.137061403508772	0.144736842105263\\
0.137609649122807	0.144736842105263\\
0.138157894736842	0.144736842105263\\
0.138706140350877	0.144736842105263\\
0.139254385964912	0.144736842105263\\
0.139802631578947	0.144736842105263\\
0.140350877192982	0.144736842105263\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.151315789473684\\
0.145285087719298	0.151315789473684\\
0.145833333333333	0.151315789473684\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.157894736842105\\
0.151864035087719	0.157894736842105\\
0.152412280701754	0.164473684210526\\
0.152960526315789	0.164473684210526\\
0.153508771929825	0.171052631578947\\
0.15405701754386	0.171052631578947\\
0.154605263157895	0.171052631578947\\
0.15515350877193	0.171052631578947\\
0.155701754385965	0.171052631578947\\
0.15625	0.177631578947368\\
0.156798245614035	0.177631578947368\\
0.15734649122807	0.177631578947368\\
0.157894736842105	0.177631578947368\\
0.15844298245614	0.177631578947368\\
0.158991228070175	0.177631578947368\\
0.159539473684211	0.177631578947368\\
0.160087719298246	0.177631578947368\\
0.160635964912281	0.177631578947368\\
0.161184210526316	0.177631578947368\\
0.161732456140351	0.177631578947368\\
0.162280701754386	0.177631578947368\\
0.162828947368421	0.177631578947368\\
0.163377192982456	0.177631578947368\\
0.163925438596491	0.177631578947368\\
0.164473684210526	0.177631578947368\\
0.165021929824561	0.177631578947368\\
0.165570175438596	0.177631578947368\\
0.166118421052632	0.177631578947368\\
0.166666666666667	0.177631578947368\\
0.167214912280702	0.177631578947368\\
0.167763157894737	0.177631578947368\\
0.168311403508772	0.177631578947368\\
0.168859649122807	0.177631578947368\\
0.169407894736842	0.177631578947368\\
0.169956140350877	0.177631578947368\\
0.170504385964912	0.177631578947368\\
0.171052631578947	0.177631578947368\\
0.171600877192982	0.177631578947368\\
0.172149122807018	0.177631578947368\\
0.172697368421053	0.177631578947368\\
0.173245614035088	0.177631578947368\\
0.173793859649123	0.177631578947368\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.177631578947368\\
0.182017543859649	0.177631578947368\\
0.182565789473684	0.177631578947368\\
0.183114035087719	0.177631578947368\\
0.183662280701754	0.177631578947368\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.190789473684211\\
0.18640350877193	0.190789473684211\\
0.186951754385965	0.190789473684211\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.197368421052632\\
0.18969298245614	0.197368421052632\\
0.190241228070175	0.197368421052632\\
0.190789473684211	0.197368421052632\\
0.191337719298246	0.197368421052632\\
0.191885964912281	0.203947368421053\\
0.192434210526316	0.203947368421053\\
0.192982456140351	0.203947368421053\\
0.193530701754386	0.203947368421053\\
0.194078947368421	0.203947368421053\\
0.194627192982456	0.203947368421053\\
0.195175438596491	0.203947368421053\\
0.195723684210526	0.203947368421053\\
0.196271929824561	0.203947368421053\\
0.196820175438596	0.203947368421053\\
0.197368421052632	0.203947368421053\\
0.197916666666667	0.203947368421053\\
0.198464912280702	0.203947368421053\\
0.199013157894737	0.203947368421053\\
0.199561403508772	0.203947368421053\\
0.200109649122807	0.203947368421053\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.210526315789474\\
0.21655701754386	0.210526315789474\\
0.217105263157895	0.210526315789474\\
0.21765350877193	0.210526315789474\\
0.218201754385965	0.210526315789474\\
0.21875	0.210526315789474\\
0.219298245614035	0.210526315789474\\
0.21984649122807	0.210526315789474\\
0.220394736842105	0.210526315789474\\
0.22094298245614	0.210526315789474\\
0.221491228070175	0.210526315789474\\
0.222039473684211	0.210526315789474\\
0.222587719298246	0.210526315789474\\
0.223135964912281	0.210526315789474\\
0.223684210526316	0.217105263157895\\
0.224232456140351	0.217105263157895\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.230263157894737\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.243421052631579\\
0.237390350877193	0.243421052631579\\
0.237938596491228	0.243421052631579\\
0.238486842105263	0.243421052631579\\
0.239035087719298	0.243421052631579\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.243421052631579\\
0.24780701754386	0.243421052631579\\
0.248355263157895	0.243421052631579\\
0.24890350877193	0.243421052631579\\
0.249451754385965	0.243421052631579\\
0.25	0.243421052631579\\
0.250548245614035	0.243421052631579\\
0.25109649122807	0.243421052631579\\
0.251644736842105	0.243421052631579\\
0.25219298245614	0.243421052631579\\
0.252741228070175	0.243421052631579\\
0.253289473684211	0.243421052631579\\
0.253837719298246	0.243421052631579\\
0.254385964912281	0.243421052631579\\
0.254934210526316	0.243421052631579\\
0.255482456140351	0.243421052631579\\
0.256030701754386	0.243421052631579\\
0.256578947368421	0.243421052631579\\
0.257127192982456	0.243421052631579\\
0.257675438596491	0.243421052631579\\
0.258223684210526	0.243421052631579\\
0.258771929824561	0.243421052631579\\
0.259320175438596	0.243421052631579\\
0.259868421052632	0.243421052631579\\
0.260416666666667	0.25\\
0.260964912280702	0.25\\
0.261513157894737	0.25\\
0.262061403508772	0.25\\
0.262609649122807	0.25\\
0.263157894736842	0.25\\
0.263706140350877	0.25\\
0.264254385964912	0.25\\
0.264802631578947	0.25\\
0.265350877192982	0.25\\
0.265899122807018	0.25\\
0.266447368421053	0.25\\
0.266995614035088	0.25\\
0.267543859649123	0.25\\
0.268092105263158	0.256578947368421\\
0.268640350877193	0.256578947368421\\
0.269188596491228	0.256578947368421\\
0.269736842105263	0.256578947368421\\
0.270285087719298	0.256578947368421\\
0.270833333333333	0.256578947368421\\
0.271381578947368	0.256578947368421\\
0.271929824561404	0.256578947368421\\
0.272478070175439	0.256578947368421\\
0.273026315789474	0.256578947368421\\
0.273574561403509	0.256578947368421\\
0.274122807017544	0.256578947368421\\
0.274671052631579	0.256578947368421\\
0.275219298245614	0.256578947368421\\
0.275767543859649	0.256578947368421\\
0.276315789473684	0.256578947368421\\
0.276864035087719	0.256578947368421\\
0.277412280701754	0.256578947368421\\
0.277960526315789	0.256578947368421\\
0.278508771929825	0.256578947368421\\
0.27905701754386	0.256578947368421\\
0.279605263157895	0.263157894736842\\
0.28015350877193	0.263157894736842\\
0.280701754385965	0.263157894736842\\
0.28125	0.263157894736842\\
0.281798245614035	0.263157894736842\\
0.28234649122807	0.263157894736842\\
0.282894736842105	0.269736842105263\\
0.28344298245614	0.269736842105263\\
0.283991228070175	0.269736842105263\\
0.284539473684211	0.269736842105263\\
0.285087719298246	0.269736842105263\\
0.285635964912281	0.269736842105263\\
0.286184210526316	0.269736842105263\\
0.286732456140351	0.269736842105263\\
0.287280701754386	0.269736842105263\\
0.287828947368421	0.269736842105263\\
0.288377192982456	0.269736842105263\\
0.288925438596491	0.269736842105263\\
0.289473684210526	0.269736842105263\\
0.290021929824561	0.269736842105263\\
0.290570175438596	0.269736842105263\\
0.291118421052632	0.269736842105263\\
0.291666666666667	0.269736842105263\\
0.292214912280702	0.276315789473684\\
0.292763157894737	0.276315789473684\\
0.293311403508772	0.276315789473684\\
0.293859649122807	0.276315789473684\\
0.294407894736842	0.276315789473684\\
0.294956140350877	0.276315789473684\\
0.295504385964912	0.276315789473684\\
0.296052631578947	0.276315789473684\\
0.296600877192982	0.276315789473684\\
0.297149122807018	0.276315789473684\\
0.297697368421053	0.276315789473684\\
0.298245614035088	0.276315789473684\\
0.298793859649123	0.276315789473684\\
0.299342105263158	0.276315789473684\\
0.299890350877193	0.276315789473684\\
0.300438596491228	0.276315789473684\\
0.300986842105263	0.276315789473684\\
0.301535087719298	0.276315789473684\\
0.302083333333333	0.276315789473684\\
0.302631578947368	0.276315789473684\\
0.303179824561404	0.276315789473684\\
0.303728070175439	0.276315789473684\\
0.304276315789474	0.276315789473684\\
0.304824561403509	0.276315789473684\\
0.305372807017544	0.276315789473684\\
0.305921052631579	0.276315789473684\\
0.306469298245614	0.276315789473684\\
0.307017543859649	0.282894736842105\\
0.307565789473684	0.282894736842105\\
0.308114035087719	0.282894736842105\\
0.308662280701754	0.289473684210526\\
0.309210526315789	0.289473684210526\\
0.309758771929825	0.289473684210526\\
0.31030701754386	0.289473684210526\\
0.310855263157895	0.289473684210526\\
0.31140350877193	0.289473684210526\\
0.311951754385965	0.289473684210526\\
0.3125	0.289473684210526\\
0.313048245614035	0.296052631578947\\
0.31359649122807	0.296052631578947\\
0.314144736842105	0.296052631578947\\
0.31469298245614	0.296052631578947\\
0.315241228070175	0.296052631578947\\
0.315789473684211	0.296052631578947\\
0.316337719298246	0.296052631578947\\
0.316885964912281	0.296052631578947\\
0.317434210526316	0.296052631578947\\
0.317982456140351	0.296052631578947\\
0.318530701754386	0.296052631578947\\
0.319078947368421	0.296052631578947\\
0.319627192982456	0.296052631578947\\
0.320175438596491	0.302631578947368\\
0.320723684210526	0.302631578947368\\
0.321271929824561	0.302631578947368\\
0.321820175438596	0.302631578947368\\
0.322368421052632	0.302631578947368\\
0.322916666666667	0.302631578947368\\
0.323464912280702	0.302631578947368\\
0.324013157894737	0.302631578947368\\
0.324561403508772	0.302631578947368\\
0.325109649122807	0.302631578947368\\
0.325657894736842	0.302631578947368\\
0.326206140350877	0.302631578947368\\
0.326754385964912	0.302631578947368\\
0.327302631578947	0.302631578947368\\
0.327850877192982	0.302631578947368\\
0.328399122807018	0.302631578947368\\
0.328947368421053	0.302631578947368\\
0.329495614035088	0.302631578947368\\
0.330043859649123	0.302631578947368\\
0.330592105263158	0.302631578947368\\
0.331140350877193	0.302631578947368\\
0.331688596491228	0.302631578947368\\
0.332236842105263	0.302631578947368\\
0.332785087719298	0.302631578947368\\
0.333333333333333	0.302631578947368\\
0.333881578947368	0.302631578947368\\
0.334429824561404	0.302631578947368\\
0.334978070175439	0.302631578947368\\
0.335526315789474	0.309210526315789\\
0.336074561403509	0.309210526315789\\
0.336622807017544	0.309210526315789\\
0.337171052631579	0.315789473684211\\
0.337719298245614	0.315789473684211\\
0.338267543859649	0.315789473684211\\
0.338815789473684	0.315789473684211\\
0.339364035087719	0.315789473684211\\
0.339912280701754	0.315789473684211\\
0.340460526315789	0.315789473684211\\
0.341008771929825	0.315789473684211\\
0.34155701754386	0.322368421052632\\
0.342105263157895	0.322368421052632\\
0.34265350877193	0.322368421052632\\
0.343201754385965	0.322368421052632\\
0.34375	0.322368421052632\\
0.344298245614035	0.322368421052632\\
0.34484649122807	0.328947368421053\\
0.345394736842105	0.328947368421053\\
0.34594298245614	0.328947368421053\\
0.346491228070175	0.328947368421053\\
0.347039473684211	0.328947368421053\\
0.347587719298246	0.328947368421053\\
0.348135964912281	0.328947368421053\\
0.348684210526316	0.328947368421053\\
0.349232456140351	0.335526315789474\\
0.349780701754386	0.335526315789474\\
0.350328947368421	0.335526315789474\\
0.350877192982456	0.335526315789474\\
0.351425438596491	0.335526315789474\\
0.351973684210526	0.335526315789474\\
0.352521929824561	0.335526315789474\\
0.353070175438596	0.335526315789474\\
0.353618421052632	0.335526315789474\\
0.354166666666667	0.342105263157895\\
0.354714912280702	0.342105263157895\\
0.355263157894737	0.342105263157895\\
0.355811403508772	0.342105263157895\\
0.356359649122807	0.342105263157895\\
0.356907894736842	0.342105263157895\\
0.357456140350877	0.342105263157895\\
0.358004385964912	0.342105263157895\\
0.358552631578947	0.342105263157895\\
0.359100877192982	0.342105263157895\\
0.359649122807018	0.342105263157895\\
0.360197368421053	0.342105263157895\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0\\
0.00657894736842105	0\\
0.00712719298245614	0\\
0.00767543859649123	0\\
0.00822368421052632	0\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.00657894736842105\\
0.0131578947368421	0.00657894736842105\\
0.0137061403508772	0.00657894736842105\\
0.0142543859649123	0.00657894736842105\\
0.0148026315789474	0.00657894736842105\\
0.0153508771929825	0.00657894736842105\\
0.0158991228070175	0.00657894736842105\\
0.0164473684210526	0.00657894736842105\\
0.0169956140350877	0.00657894736842105\\
0.0175438596491228	0.00657894736842105\\
0.0180921052631579	0.00657894736842105\\
0.018640350877193	0.00657894736842105\\
0.0191885964912281	0.00657894736842105\\
0.0197368421052632	0.00657894736842105\\
0.0202850877192982	0.00657894736842105\\
0.0208333333333333	0.0131578947368421\\
0.0213815789473684	0.0131578947368421\\
0.0219298245614035	0.0131578947368421\\
0.0224780701754386	0.0131578947368421\\
0.0230263157894737	0.0131578947368421\\
0.0235745614035088	0.0131578947368421\\
0.0241228070175439	0.0131578947368421\\
0.0246710526315789	0.0131578947368421\\
0.025219298245614	0.0131578947368421\\
0.0257675438596491	0.0197368421052632\\
0.0263157894736842	0.0197368421052632\\
0.0268640350877193	0.0197368421052632\\
0.0274122807017544	0.0197368421052632\\
0.0279605263157895	0.0197368421052632\\
0.0285087719298246	0.0197368421052632\\
0.0290570175438596	0.0197368421052632\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0263157894736842\\
0.0307017543859649	0.0263157894736842\\
0.03125	0.0263157894736842\\
0.0317982456140351	0.0263157894736842\\
0.0323464912280702	0.0263157894736842\\
0.0328947368421053	0.0263157894736842\\
0.0334429824561404	0.0263157894736842\\
0.0339912280701754	0.0263157894736842\\
0.0345394736842105	0.0263157894736842\\
0.0350877192982456	0.0263157894736842\\
0.0356359649122807	0.0263157894736842\\
0.0361842105263158	0.0263157894736842\\
0.0367324561403509	0.0263157894736842\\
0.037280701754386	0.0263157894736842\\
0.0378289473684211	0.0263157894736842\\
0.0383771929824561	0.0263157894736842\\
0.0389254385964912	0.0263157894736842\\
0.0394736842105263	0.0263157894736842\\
0.0400219298245614	0.0263157894736842\\
0.0405701754385965	0.0263157894736842\\
0.0411184210526316	0.0263157894736842\\
0.0416666666666667	0.0263157894736842\\
0.0422149122807018	0.0263157894736842\\
0.0427631578947368	0.0263157894736842\\
0.0433114035087719	0.0263157894736842\\
0.043859649122807	0.0263157894736842\\
0.0444078947368421	0.0263157894736842\\
0.0449561403508772	0.0263157894736842\\
0.0455043859649123	0.0263157894736842\\
0.0460526315789474	0.0263157894736842\\
0.0466008771929825	0.0263157894736842\\
0.0471491228070175	0.0263157894736842\\
0.0476973684210526	0.0263157894736842\\
0.0482456140350877	0.0263157894736842\\
0.0487938596491228	0.0263157894736842\\
0.0493421052631579	0.0263157894736842\\
0.049890350877193	0.0263157894736842\\
0.0504385964912281	0.0328947368421053\\
0.0509868421052632	0.0394736842105263\\
0.0515350877192982	0.0460526315789474\\
0.0520833333333333	0.0460526315789474\\
0.0526315789473684	0.0460526315789474\\
0.0531798245614035	0.0460526315789474\\
0.0537280701754386	0.0460526315789474\\
0.0542763157894737	0.0460526315789474\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0526315789473684\\
0.0581140350877193	0.0526315789473684\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0592105263157895\\
0.0646929824561404	0.0592105263157895\\
0.0652412280701754	0.0592105263157895\\
0.0657894736842105	0.0592105263157895\\
0.0663377192982456	0.0592105263157895\\
0.0668859649122807	0.0592105263157895\\
0.0674342105263158	0.0592105263157895\\
0.0679824561403509	0.0592105263157895\\
0.068530701754386	0.0592105263157895\\
0.0690789473684211	0.0592105263157895\\
0.0696271929824561	0.0592105263157895\\
0.0701754385964912	0.0592105263157895\\
0.0707236842105263	0.0592105263157895\\
0.0712719298245614	0.0592105263157895\\
0.0718201754385965	0.0592105263157895\\
0.0723684210526316	0.0592105263157895\\
0.0729166666666667	0.0657894736842105\\
0.0734649122807018	0.0657894736842105\\
0.0740131578947368	0.0657894736842105\\
0.0745614035087719	0.0657894736842105\\
0.075109649122807	0.0657894736842105\\
0.0756578947368421	0.0657894736842105\\
0.0762061403508772	0.0657894736842105\\
0.0767543859649123	0.0723684210526316\\
0.0773026315789474	0.0723684210526316\\
0.0778508771929825	0.0723684210526316\\
0.0783991228070175	0.0723684210526316\\
0.0789473684210526	0.0723684210526316\\
0.0794956140350877	0.0723684210526316\\
0.0800438596491228	0.0723684210526316\\
0.0805921052631579	0.0723684210526316\\
0.081140350877193	0.0723684210526316\\
0.0816885964912281	0.0723684210526316\\
0.0822368421052632	0.0723684210526316\\
0.0827850877192982	0.0723684210526316\\
0.0833333333333333	0.0723684210526316\\
0.0838815789473684	0.0723684210526316\\
0.0844298245614035	0.0723684210526316\\
0.0849780701754386	0.0723684210526316\\
0.0855263157894737	0.0723684210526316\\
0.0860745614035088	0.0723684210526316\\
0.0866228070175439	0.0789473684210526\\
0.0871710526315789	0.0789473684210526\\
0.087719298245614	0.0789473684210526\\
0.0882675438596491	0.0789473684210526\\
0.0888157894736842	0.0789473684210526\\
0.0893640350877193	0.0789473684210526\\
0.0899122807017544	0.0789473684210526\\
0.0904605263157895	0.0789473684210526\\
0.0910087719298246	0.0789473684210526\\
0.0915570175438596	0.0789473684210526\\
0.0921052631578947	0.0855263157894737\\
0.0926535087719298	0.0855263157894737\\
0.0932017543859649	0.0855263157894737\\
0.09375	0.0855263157894737\\
0.0942982456140351	0.0855263157894737\\
0.0948464912280702	0.0855263157894737\\
0.0953947368421053	0.0855263157894737\\
0.0959429824561404	0.0855263157894737\\
0.0964912280701754	0.0855263157894737\\
0.0970394736842105	0.0855263157894737\\
0.0975877192982456	0.0855263157894737\\
0.0981359649122807	0.0855263157894737\\
0.0986842105263158	0.0855263157894737\\
0.0992324561403509	0.0855263157894737\\
0.099780701754386	0.0855263157894737\\
0.100328947368421	0.0855263157894737\\
0.100877192982456	0.0855263157894737\\
0.101425438596491	0.0855263157894737\\
0.101973684210526	0.0855263157894737\\
0.102521929824561	0.0855263157894737\\
0.103070175438596	0.0855263157894737\\
0.103618421052632	0.0855263157894737\\
0.104166666666667	0.0855263157894737\\
0.104714912280702	0.0855263157894737\\
0.105263157894737	0.0855263157894737\\
0.105811403508772	0.0855263157894737\\
0.106359649122807	0.0855263157894737\\
0.106907894736842	0.0855263157894737\\
0.107456140350877	0.0855263157894737\\
0.108004385964912	0.0855263157894737\\
0.108552631578947	0.0855263157894737\\
0.109100877192982	0.0855263157894737\\
0.109649122807018	0.0921052631578947\\
0.110197368421053	0.0921052631578947\\
0.110745614035088	0.0921052631578947\\
0.111293859649123	0.0921052631578947\\
0.111842105263158	0.0921052631578947\\
0.112390350877193	0.0921052631578947\\
0.112938596491228	0.0921052631578947\\
0.113486842105263	0.0921052631578947\\
0.114035087719298	0.0921052631578947\\
0.114583333333333	0.0921052631578947\\
0.115131578947368	0.0921052631578947\\
0.115679824561404	0.0921052631578947\\
0.116228070175439	0.0986842105263158\\
0.116776315789474	0.0986842105263158\\
0.117324561403509	0.0986842105263158\\
0.117872807017544	0.0986842105263158\\
0.118421052631579	0.0986842105263158\\
0.118969298245614	0.0986842105263158\\
0.119517543859649	0.105263157894737\\
0.120065789473684	0.105263157894737\\
0.120614035087719	0.105263157894737\\
0.121162280701754	0.105263157894737\\
0.121710526315789	0.105263157894737\\
0.122258771929825	0.105263157894737\\
0.12280701754386	0.105263157894737\\
0.123355263157895	0.105263157894737\\
0.12390350877193	0.105263157894737\\
0.124451754385965	0.105263157894737\\
0.125	0.105263157894737\\
0.125548245614035	0.111842105263158\\
0.12609649122807	0.111842105263158\\
0.126644736842105	0.111842105263158\\
0.12719298245614	0.111842105263158\\
0.127741228070175	0.111842105263158\\
0.128289473684211	0.111842105263158\\
0.128837719298246	0.111842105263158\\
0.129385964912281	0.111842105263158\\
0.129934210526316	0.111842105263158\\
0.130482456140351	0.111842105263158\\
0.131030701754386	0.111842105263158\\
0.131578947368421	0.111842105263158\\
0.132127192982456	0.111842105263158\\
0.132675438596491	0.111842105263158\\
0.133223684210526	0.111842105263158\\
0.133771929824561	0.111842105263158\\
0.134320175438596	0.111842105263158\\
0.134868421052632	0.111842105263158\\
0.135416666666667	0.111842105263158\\
0.135964912280702	0.111842105263158\\
0.136513157894737	0.111842105263158\\
0.137061403508772	0.118421052631579\\
0.137609649122807	0.118421052631579\\
0.138157894736842	0.118421052631579\\
0.138706140350877	0.118421052631579\\
0.139254385964912	0.118421052631579\\
0.139802631578947	0.118421052631579\\
0.140350877192982	0.118421052631579\\
0.140899122807018	0.118421052631579\\
0.141447368421053	0.118421052631579\\
0.141995614035088	0.118421052631579\\
0.142543859649123	0.118421052631579\\
0.143092105263158	0.118421052631579\\
0.143640350877193	0.125\\
0.144188596491228	0.125\\
0.144736842105263	0.125\\
0.145285087719298	0.125\\
0.145833333333333	0.125\\
0.146381578947368	0.125\\
0.146929824561404	0.125\\
0.147478070175439	0.125\\
0.148026315789474	0.125\\
0.148574561403509	0.125\\
0.149122807017544	0.125\\
0.149671052631579	0.125\\
0.150219298245614	0.125\\
0.150767543859649	0.125\\
0.151315789473684	0.125\\
0.151864035087719	0.125\\
0.152412280701754	0.125\\
0.152960526315789	0.131578947368421\\
0.153508771929825	0.131578947368421\\
0.15405701754386	0.131578947368421\\
0.154605263157895	0.131578947368421\\
0.15515350877193	0.131578947368421\\
0.155701754385965	0.131578947368421\\
0.15625	0.131578947368421\\
0.156798245614035	0.131578947368421\\
0.15734649122807	0.131578947368421\\
0.157894736842105	0.131578947368421\\
0.15844298245614	0.131578947368421\\
0.158991228070175	0.131578947368421\\
0.159539473684211	0.131578947368421\\
0.160087719298246	0.131578947368421\\
0.160635964912281	0.131578947368421\\
0.161184210526316	0.131578947368421\\
0.161732456140351	0.131578947368421\\
0.162280701754386	0.131578947368421\\
0.162828947368421	0.131578947368421\\
0.163377192982456	0.138157894736842\\
0.163925438596491	0.138157894736842\\
0.164473684210526	0.138157894736842\\
0.165021929824561	0.138157894736842\\
0.165570175438596	0.138157894736842\\
0.166118421052632	0.138157894736842\\
0.166666666666667	0.138157894736842\\
0.167214912280702	0.138157894736842\\
0.167763157894737	0.138157894736842\\
0.168311403508772	0.138157894736842\\
0.168859649122807	0.138157894736842\\
0.169407894736842	0.138157894736842\\
0.169956140350877	0.144736842105263\\
0.170504385964912	0.144736842105263\\
0.171052631578947	0.144736842105263\\
0.171600877192982	0.144736842105263\\
0.172149122807018	0.144736842105263\\
0.172697368421053	0.144736842105263\\
0.173245614035088	0.144736842105263\\
0.173793859649123	0.144736842105263\\
0.174342105263158	0.144736842105263\\
0.174890350877193	0.144736842105263\\
0.175438596491228	0.144736842105263\\
0.175986842105263	0.144736842105263\\
0.176535087719298	0.144736842105263\\
0.177083333333333	0.144736842105263\\
0.177631578947368	0.144736842105263\\
0.178179824561404	0.144736842105263\\
0.178728070175439	0.144736842105263\\
0.179276315789474	0.144736842105263\\
0.179824561403509	0.144736842105263\\
0.180372807017544	0.144736842105263\\
0.180921052631579	0.144736842105263\\
0.181469298245614	0.144736842105263\\
0.182017543859649	0.151315789473684\\
0.182565789473684	0.157894736842105\\
0.183114035087719	0.157894736842105\\
0.183662280701754	0.157894736842105\\
0.184210526315789	0.157894736842105\\
0.184758771929825	0.157894736842105\\
0.18530701754386	0.164473684210526\\
0.185855263157895	0.164473684210526\\
0.18640350877193	0.164473684210526\\
0.186951754385965	0.164473684210526\\
0.1875	0.164473684210526\\
0.188048245614035	0.164473684210526\\
0.18859649122807	0.164473684210526\\
0.189144736842105	0.164473684210526\\
0.18969298245614	0.171052631578947\\
0.190241228070175	0.171052631578947\\
0.190789473684211	0.171052631578947\\
0.191337719298246	0.177631578947368\\
0.191885964912281	0.177631578947368\\
0.192434210526316	0.177631578947368\\
0.192982456140351	0.184210526315789\\
0.193530701754386	0.184210526315789\\
0.194078947368421	0.184210526315789\\
0.194627192982456	0.184210526315789\\
0.195175438596491	0.184210526315789\\
0.195723684210526	0.190789473684211\\
0.196271929824561	0.190789473684211\\
0.196820175438596	0.190789473684211\\
0.197368421052632	0.190789473684211\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.197368421052632\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.210526315789474\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.217105263157895\\
0.211622807017544	0.217105263157895\\
0.212171052631579	0.217105263157895\\
0.212719298245614	0.217105263157895\\
0.213267543859649	0.217105263157895\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.223684210526316\\
0.21655701754386	0.223684210526316\\
0.217105263157895	0.223684210526316\\
0.21765350877193	0.223684210526316\\
0.218201754385965	0.223684210526316\\
0.21875	0.223684210526316\\
0.219298245614035	0.223684210526316\\
0.21984649122807	0.223684210526316\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.230263157894737\\
0.225877192982456	0.230263157894737\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.230263157894737\\
0.235197368421053	0.230263157894737\\
0.235745614035088	0.230263157894737\\
0.236293859649123	0.230263157894737\\
0.236842105263158	0.230263157894737\\
0.237390350877193	0.230263157894737\\
0.237938596491228	0.230263157894737\\
0.238486842105263	0.230263157894737\\
0.239035087719298	0.230263157894737\\
0.239583333333333	0.230263157894737\\
0.240131578947368	0.230263157894737\\
0.240679824561404	0.230263157894737\\
0.241228070175439	0.230263157894737\\
0.241776315789474	0.230263157894737\\
0.242324561403509	0.230263157894737\\
0.242872807017544	0.230263157894737\\
0.243421052631579	0.230263157894737\\
0.243969298245614	0.230263157894737\\
0.244517543859649	0.236842105263158\\
0.245065789473684	0.236842105263158\\
0.245614035087719	0.236842105263158\\
0.246162280701754	0.236842105263158\\
0.246710526315789	0.236842105263158\\
0.247258771929825	0.236842105263158\\
0.24780701754386	0.236842105263158\\
0.248355263157895	0.236842105263158\\
0.24890350877193	0.236842105263158\\
0.249451754385965	0.236842105263158\\
0.25	0.236842105263158\\
0.250548245614035	0.236842105263158\\
0.25109649122807	0.236842105263158\\
0.251644736842105	0.236842105263158\\
0.25219298245614	0.236842105263158\\
0.252741228070175	0.236842105263158\\
0.253289473684211	0.236842105263158\\
0.253837719298246	0.236842105263158\\
0.254385964912281	0.243421052631579\\
0.254934210526316	0.243421052631579\\
0.255482456140351	0.243421052631579\\
0.256030701754386	0.243421052631579\\
0.256578947368421	0.243421052631579\\
0.257127192982456	0.25\\
0.257675438596491	0.25\\
0.258223684210526	0.25\\
0.258771929824561	0.25\\
0.259320175438596	0.25\\
0.259868421052632	0.25\\
0.260416666666667	0.25\\
0.260964912280702	0.25\\
0.261513157894737	0.25\\
0.262061403508772	0.25\\
0.262609649122807	0.256578947368421\\
0.263157894736842	0.256578947368421\\
0.263706140350877	0.256578947368421\\
0.264254385964912	0.256578947368421\\
0.264802631578947	0.256578947368421\\
0.265350877192982	0.256578947368421\\
0.265899122807018	0.256578947368421\\
0.266447368421053	0.256578947368421\\
0.266995614035088	0.256578947368421\\
0.267543859649123	0.256578947368421\\
0.268092105263158	0.256578947368421\\
0.268640350877193	0.256578947368421\\
0.269188596491228	0.256578947368421\\
0.269736842105263	0.256578947368421\\
0.270285087719298	0.256578947368421\\
0.270833333333333	0.256578947368421\\
0.271381578947368	0.256578947368421\\
0.271929824561404	0.256578947368421\\
0.272478070175439	0.256578947368421\\
0.273026315789474	0.256578947368421\\
0.273574561403509	0.256578947368421\\
0.274122807017544	0.256578947368421\\
0.274671052631579	0.256578947368421\\
0.275219298245614	0.256578947368421\\
0.275767543859649	0.256578947368421\\
0.276315789473684	0.256578947368421\\
0.276864035087719	0.256578947368421\\
0.277412280701754	0.256578947368421\\
0.277960526315789	0.256578947368421\\
0.278508771929825	0.256578947368421\\
0.27905701754386	0.256578947368421\\
0.279605263157895	0.256578947368421\\
0.28015350877193	0.256578947368421\\
0.280701754385965	0.256578947368421\\
0.28125	0.256578947368421\\
0.281798245614035	0.263157894736842\\
0.28234649122807	0.263157894736842\\
0.282894736842105	0.263157894736842\\
0.28344298245614	0.263157894736842\\
0.283991228070175	0.263157894736842\\
0.284539473684211	0.263157894736842\\
0.285087719298246	0.269736842105263\\
0.285635964912281	0.269736842105263\\
0.286184210526316	0.269736842105263\\
0.286732456140351	0.269736842105263\\
0.287280701754386	0.269736842105263\\
0.287828947368421	0.269736842105263\\
0.288377192982456	0.269736842105263\\
0.288925438596491	0.269736842105263\\
0.289473684210526	0.269736842105263\\
0.290021929824561	0.269736842105263\\
0.290570175438596	0.269736842105263\\
0.291118421052632	0.269736842105263\\
0.291666666666667	0.269736842105263\\
0.292214912280702	0.269736842105263\\
0.292763157894737	0.269736842105263\\
0.293311403508772	0.269736842105263\\
0.293859649122807	0.269736842105263\\
0.294407894736842	0.269736842105263\\
0.294956140350877	0.269736842105263\\
0.295504385964912	0.269736842105263\\
0.296052631578947	0.269736842105263\\
0.296600877192982	0.269736842105263\\
0.297149122807018	0.269736842105263\\
0.297697368421053	0.269736842105263\\
0.298245614035088	0.269736842105263\\
0.298793859649123	0.269736842105263\\
0.299342105263158	0.269736842105263\\
0.299890350877193	0.269736842105263\\
0.300438596491228	0.269736842105263\\
0.300986842105263	0.269736842105263\\
0.301535087719298	0.269736842105263\\
0.302083333333333	0.269736842105263\\
0.302631578947368	0.269736842105263\\
0.303179824561404	0.269736842105263\\
0.303728070175439	0.269736842105263\\
0.304276315789474	0.276315789473684\\
0.304824561403509	0.276315789473684\\
0.305372807017544	0.276315789473684\\
0.305921052631579	0.276315789473684\\
0.306469298245614	0.276315789473684\\
0.307017543859649	0.276315789473684\\
0.307565789473684	0.276315789473684\\
0.308114035087719	0.276315789473684\\
0.308662280701754	0.276315789473684\\
0.309210526315789	0.276315789473684\\
0.309758771929825	0.276315789473684\\
0.31030701754386	0.276315789473684\\
0.310855263157895	0.276315789473684\\
0.31140350877193	0.276315789473684\\
0.311951754385965	0.276315789473684\\
0.3125	0.282894736842105\\
0.313048245614035	0.282894736842105\\
0.31359649122807	0.282894736842105\\
0.314144736842105	0.282894736842105\\
0.31469298245614	0.282894736842105\\
0.315241228070175	0.282894736842105\\
0.315789473684211	0.282894736842105\\
0.316337719298246	0.282894736842105\\
0.316885964912281	0.282894736842105\\
0.317434210526316	0.282894736842105\\
0.317982456140351	0.282894736842105\\
0.318530701754386	0.282894736842105\\
0.319078947368421	0.282894736842105\\
0.319627192982456	0.282894736842105\\
0.320175438596491	0.282894736842105\\
0.320723684210526	0.282894736842105\\
0.321271929824561	0.282894736842105\\
0.321820175438596	0.282894736842105\\
0.322368421052632	0.282894736842105\\
0.322916666666667	0.282894736842105\\
0.323464912280702	0.282894736842105\\
0.324013157894737	0.282894736842105\\
0.324561403508772	0.289473684210526\\
0.325109649122807	0.289473684210526\\
0.325657894736842	0.289473684210526\\
0.326206140350877	0.296052631578947\\
0.326754385964912	0.296052631578947\\
0.327302631578947	0.296052631578947\\
0.327850877192982	0.296052631578947\\
0.328399122807018	0.296052631578947\\
0.328947368421053	0.296052631578947\\
0.329495614035088	0.296052631578947\\
0.330043859649123	0.296052631578947\\
0.330592105263158	0.296052631578947\\
0.331140350877193	0.296052631578947\\
0.331688596491228	0.302631578947368\\
0.332236842105263	0.302631578947368\\
0.332785087719298	0.302631578947368\\
0.333333333333333	0.302631578947368\\
0.333881578947368	0.302631578947368\\
0.334429824561404	0.302631578947368\\
0.334978070175439	0.302631578947368\\
0.335526315789474	0.302631578947368\\
0.336074561403509	0.302631578947368\\
0.336622807017544	0.302631578947368\\
0.337171052631579	0.302631578947368\\
0.337719298245614	0.302631578947368\\
0.338267543859649	0.309210526315789\\
0.338815789473684	0.309210526315789\\
0.339364035087719	0.309210526315789\\
0.339912280701754	0.309210526315789\\
0.340460526315789	0.309210526315789\\
0.341008771929825	0.309210526315789\\
0.34155701754386	0.309210526315789\\
0.342105263157895	0.309210526315789\\
0.34265350877193	0.315789473684211\\
0.343201754385965	0.315789473684211\\
0.34375	0.315789473684211\\
0.344298245614035	0.315789473684211\\
0.34484649122807	0.315789473684211\\
0.345394736842105	0.322368421052632\\
0.34594298245614	0.322368421052632\\
0.346491228070175	0.322368421052632\\
0.347039473684211	0.322368421052632\\
0.347587719298246	0.322368421052632\\
0.348135964912281	0.322368421052632\\
0.348684210526316	0.322368421052632\\
0.349232456140351	0.322368421052632\\
0.349780701754386	0.322368421052632\\
0.350328947368421	0.322368421052632\\
0.350877192982456	0.322368421052632\\
0.351425438596491	0.322368421052632\\
0.351973684210526	0.322368421052632\\
0.352521929824561	0.322368421052632\\
0.353070175438596	0.322368421052632\\
0.353618421052632	0.322368421052632\\
0.354166666666667	0.322368421052632\\
0.354714912280702	0.322368421052632\\
0.355263157894737	0.322368421052632\\
0.355811403508772	0.328947368421053\\
0.356359649122807	0.335526315789474\\
0.356907894736842	0.335526315789474\\
0.357456140350877	0.335526315789474\\
0.358004385964912	0.335526315789474\\
0.358552631578947	0.335526315789474\\
0.359100877192982	0.335526315789474\\
0.359649122807018	0.335526315789474\\
0.360197368421053	0.335526315789474\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.00657894736842105\\
0.0131578947368421	0.00657894736842105\\
0.0137061403508772	0.00657894736842105\\
0.0142543859649123	0.00657894736842105\\
0.0148026315789474	0.00657894736842105\\
0.0153508771929825	0.00657894736842105\\
0.0158991228070175	0.00657894736842105\\
0.0164473684210526	0.00657894736842105\\
0.0169956140350877	0.00657894736842105\\
0.0175438596491228	0.00657894736842105\\
0.0180921052631579	0.00657894736842105\\
0.018640350877193	0.00657894736842105\\
0.0191885964912281	0.00657894736842105\\
0.0197368421052632	0.00657894736842105\\
0.0202850877192982	0.00657894736842105\\
0.0208333333333333	0.00657894736842105\\
0.0213815789473684	0.00657894736842105\\
0.0219298245614035	0.00657894736842105\\
0.0224780701754386	0.00657894736842105\\
0.0230263157894737	0.00657894736842105\\
0.0235745614035088	0.00657894736842105\\
0.0241228070175439	0.00657894736842105\\
0.0246710526315789	0.00657894736842105\\
0.025219298245614	0.00657894736842105\\
0.0257675438596491	0.00657894736842105\\
0.0263157894736842	0.00657894736842105\\
0.0268640350877193	0.0131578947368421\\
0.0274122807017544	0.0131578947368421\\
0.0279605263157895	0.0131578947368421\\
0.0285087719298246	0.0131578947368421\\
0.0290570175438596	0.0131578947368421\\
0.0296052631578947	0.0131578947368421\\
0.0301535087719298	0.0131578947368421\\
0.0307017543859649	0.0131578947368421\\
0.03125	0.0131578947368421\\
0.0317982456140351	0.0131578947368421\\
0.0323464912280702	0.0131578947368421\\
0.0328947368421053	0.0131578947368421\\
0.0334429824561404	0.0131578947368421\\
0.0339912280701754	0.0131578947368421\\
0.0345394736842105	0.0131578947368421\\
0.0350877192982456	0.0131578947368421\\
0.0356359649122807	0.0131578947368421\\
0.0361842105263158	0.0131578947368421\\
0.0367324561403509	0.0131578947368421\\
0.037280701754386	0.0131578947368421\\
0.0378289473684211	0.0131578947368421\\
0.0383771929824561	0.0131578947368421\\
0.0389254385964912	0.0131578947368421\\
0.0394736842105263	0.0131578947368421\\
0.0400219298245614	0.0197368421052632\\
0.0405701754385965	0.0263157894736842\\
0.0411184210526316	0.0263157894736842\\
0.0416666666666667	0.0263157894736842\\
0.0422149122807018	0.0263157894736842\\
0.0427631578947368	0.0328947368421053\\
0.0433114035087719	0.0328947368421053\\
0.043859649122807	0.0328947368421053\\
0.0444078947368421	0.0328947368421053\\
0.0449561403508772	0.0328947368421053\\
0.0455043859649123	0.0328947368421053\\
0.0460526315789474	0.0328947368421053\\
0.0466008771929825	0.0328947368421053\\
0.0471491228070175	0.0328947368421053\\
0.0476973684210526	0.0328947368421053\\
0.0482456140350877	0.0328947368421053\\
0.0487938596491228	0.0328947368421053\\
0.0493421052631579	0.0328947368421053\\
0.049890350877193	0.0328947368421053\\
0.0504385964912281	0.0328947368421053\\
0.0509868421052632	0.0328947368421053\\
0.0515350877192982	0.0328947368421053\\
0.0520833333333333	0.0328947368421053\\
0.0526315789473684	0.0328947368421053\\
0.0531798245614035	0.0328947368421053\\
0.0537280701754386	0.0328947368421053\\
0.0542763157894737	0.0328947368421053\\
0.0548245614035088	0.0328947368421053\\
0.0553728070175439	0.0328947368421053\\
0.0559210526315789	0.0328947368421053\\
0.056469298245614	0.0328947368421053\\
0.0570175438596491	0.0328947368421053\\
0.0575657894736842	0.0328947368421053\\
0.0581140350877193	0.0328947368421053\\
0.0586622807017544	0.0328947368421053\\
0.0592105263157895	0.0328947368421053\\
0.0597587719298246	0.0394736842105263\\
0.0603070175438596	0.0394736842105263\\
0.0608552631578947	0.0394736842105263\\
0.0614035087719298	0.0394736842105263\\
0.0619517543859649	0.0394736842105263\\
0.0625	0.0394736842105263\\
0.0630482456140351	0.0394736842105263\\
0.0635964912280702	0.0394736842105263\\
0.0641447368421053	0.0394736842105263\\
0.0646929824561404	0.0394736842105263\\
0.0652412280701754	0.0394736842105263\\
0.0657894736842105	0.0460526315789474\\
0.0663377192982456	0.0460526315789474\\
0.0668859649122807	0.0460526315789474\\
0.0674342105263158	0.0460526315789474\\
0.0679824561403509	0.0460526315789474\\
0.068530701754386	0.0460526315789474\\
0.0690789473684211	0.0460526315789474\\
0.0696271929824561	0.0460526315789474\\
0.0701754385964912	0.0460526315789474\\
0.0707236842105263	0.0460526315789474\\
0.0712719298245614	0.0460526315789474\\
0.0718201754385965	0.0460526315789474\\
0.0723684210526316	0.0460526315789474\\
0.0729166666666667	0.0460526315789474\\
0.0734649122807018	0.0460526315789474\\
0.0740131578947368	0.0460526315789474\\
0.0745614035087719	0.0460526315789474\\
0.075109649122807	0.0460526315789474\\
0.0756578947368421	0.0460526315789474\\
0.0762061403508772	0.0460526315789474\\
0.0767543859649123	0.0460526315789474\\
0.0773026315789474	0.0460526315789474\\
0.0778508771929825	0.0460526315789474\\
0.0783991228070175	0.0460526315789474\\
0.0789473684210526	0.0460526315789474\\
0.0794956140350877	0.0460526315789474\\
0.0800438596491228	0.0526315789473684\\
0.0805921052631579	0.0526315789473684\\
0.081140350877193	0.0526315789473684\\
0.0816885964912281	0.0526315789473684\\
0.0822368421052632	0.0526315789473684\\
0.0827850877192982	0.0526315789473684\\
0.0833333333333333	0.0526315789473684\\
0.0838815789473684	0.0526315789473684\\
0.0844298245614035	0.0526315789473684\\
0.0849780701754386	0.0526315789473684\\
0.0855263157894737	0.0526315789473684\\
0.0860745614035088	0.0526315789473684\\
0.0866228070175439	0.0526315789473684\\
0.0871710526315789	0.0526315789473684\\
0.087719298245614	0.0526315789473684\\
0.0882675438596491	0.0526315789473684\\
0.0888157894736842	0.0526315789473684\\
0.0893640350877193	0.0526315789473684\\
0.0899122807017544	0.0526315789473684\\
0.0904605263157895	0.0526315789473684\\
0.0910087719298246	0.0526315789473684\\
0.0915570175438596	0.0526315789473684\\
0.0921052631578947	0.0526315789473684\\
0.0926535087719298	0.0592105263157895\\
0.0932017543859649	0.0657894736842105\\
0.09375	0.0657894736842105\\
0.0942982456140351	0.0657894736842105\\
0.0948464912280702	0.0657894736842105\\
0.0953947368421053	0.0723684210526316\\
0.0959429824561404	0.0723684210526316\\
0.0964912280701754	0.0723684210526316\\
0.0970394736842105	0.0723684210526316\\
0.0975877192982456	0.0723684210526316\\
0.0981359649122807	0.0723684210526316\\
0.0986842105263158	0.0723684210526316\\
0.0992324561403509	0.0723684210526316\\
0.099780701754386	0.0723684210526316\\
0.100328947368421	0.0723684210526316\\
0.100877192982456	0.0723684210526316\\
0.101425438596491	0.0723684210526316\\
0.101973684210526	0.0723684210526316\\
0.102521929824561	0.0789473684210526\\
0.103070175438596	0.0789473684210526\\
0.103618421052632	0.0855263157894737\\
0.104166666666667	0.0855263157894737\\
0.104714912280702	0.0855263157894737\\
0.105263157894737	0.0855263157894737\\
0.105811403508772	0.0855263157894737\\
0.106359649122807	0.0855263157894737\\
0.106907894736842	0.0855263157894737\\
0.107456140350877	0.0855263157894737\\
0.108004385964912	0.0855263157894737\\
0.108552631578947	0.0855263157894737\\
0.109100877192982	0.0855263157894737\\
0.109649122807018	0.0855263157894737\\
0.110197368421053	0.0855263157894737\\
0.110745614035088	0.0921052631578947\\
0.111293859649123	0.0921052631578947\\
0.111842105263158	0.0921052631578947\\
0.112390350877193	0.0921052631578947\\
0.112938596491228	0.0986842105263158\\
0.113486842105263	0.0986842105263158\\
0.114035087719298	0.0986842105263158\\
0.114583333333333	0.0986842105263158\\
0.115131578947368	0.0986842105263158\\
0.115679824561404	0.0986842105263158\\
0.116228070175439	0.0986842105263158\\
0.116776315789474	0.0986842105263158\\
0.117324561403509	0.0986842105263158\\
0.117872807017544	0.0986842105263158\\
0.118421052631579	0.0986842105263158\\
0.118969298245614	0.0986842105263158\\
0.119517543859649	0.0986842105263158\\
0.120065789473684	0.0986842105263158\\
0.120614035087719	0.0986842105263158\\
0.121162280701754	0.0986842105263158\\
0.121710526315789	0.0986842105263158\\
0.122258771929825	0.0986842105263158\\
0.12280701754386	0.0986842105263158\\
0.123355263157895	0.0986842105263158\\
0.12390350877193	0.0986842105263158\\
0.124451754385965	0.105263157894737\\
0.125	0.105263157894737\\
0.125548245614035	0.105263157894737\\
0.12609649122807	0.111842105263158\\
0.126644736842105	0.111842105263158\\
0.12719298245614	0.111842105263158\\
0.127741228070175	0.111842105263158\\
0.128289473684211	0.111842105263158\\
0.128837719298246	0.111842105263158\\
0.129385964912281	0.118421052631579\\
0.129934210526316	0.125\\
0.130482456140351	0.125\\
0.131030701754386	0.125\\
0.131578947368421	0.125\\
0.132127192982456	0.125\\
0.132675438596491	0.125\\
0.133223684210526	0.125\\
0.133771929824561	0.125\\
0.134320175438596	0.125\\
0.134868421052632	0.125\\
0.135416666666667	0.125\\
0.135964912280702	0.125\\
0.136513157894737	0.125\\
0.137061403508772	0.125\\
0.137609649122807	0.125\\
0.138157894736842	0.125\\
0.138706140350877	0.125\\
0.139254385964912	0.125\\
0.139802631578947	0.125\\
0.140350877192982	0.125\\
0.140899122807018	0.125\\
0.141447368421053	0.125\\
0.141995614035088	0.125\\
0.142543859649123	0.125\\
0.143092105263158	0.125\\
0.143640350877193	0.125\\
0.144188596491228	0.125\\
0.144736842105263	0.125\\
0.145285087719298	0.125\\
0.145833333333333	0.125\\
0.146381578947368	0.125\\
0.146929824561404	0.125\\
0.147478070175439	0.125\\
0.148026315789474	0.125\\
0.148574561403509	0.125\\
0.149122807017544	0.125\\
0.149671052631579	0.125\\
0.150219298245614	0.125\\
0.150767543859649	0.131578947368421\\
0.151315789473684	0.131578947368421\\
0.151864035087719	0.131578947368421\\
0.152412280701754	0.131578947368421\\
0.152960526315789	0.131578947368421\\
0.153508771929825	0.131578947368421\\
0.15405701754386	0.131578947368421\\
0.154605263157895	0.131578947368421\\
0.15515350877193	0.138157894736842\\
0.155701754385965	0.138157894736842\\
0.15625	0.138157894736842\\
0.156798245614035	0.138157894736842\\
0.15734649122807	0.138157894736842\\
0.157894736842105	0.138157894736842\\
0.15844298245614	0.138157894736842\\
0.158991228070175	0.138157894736842\\
0.159539473684211	0.138157894736842\\
0.160087719298246	0.138157894736842\\
0.160635964912281	0.138157894736842\\
0.161184210526316	0.138157894736842\\
0.161732456140351	0.138157894736842\\
0.162280701754386	0.138157894736842\\
0.162828947368421	0.138157894736842\\
0.163377192982456	0.138157894736842\\
0.163925438596491	0.138157894736842\\
0.164473684210526	0.138157894736842\\
0.165021929824561	0.138157894736842\\
0.165570175438596	0.138157894736842\\
0.166118421052632	0.138157894736842\\
0.166666666666667	0.138157894736842\\
0.167214912280702	0.138157894736842\\
0.167763157894737	0.138157894736842\\
0.168311403508772	0.138157894736842\\
0.168859649122807	0.138157894736842\\
0.169407894736842	0.138157894736842\\
0.169956140350877	0.138157894736842\\
0.170504385964912	0.138157894736842\\
0.171052631578947	0.138157894736842\\
0.171600877192982	0.138157894736842\\
0.172149122807018	0.138157894736842\\
0.172697368421053	0.138157894736842\\
0.173245614035088	0.138157894736842\\
0.173793859649123	0.138157894736842\\
0.174342105263158	0.138157894736842\\
0.174890350877193	0.138157894736842\\
0.175438596491228	0.138157894736842\\
0.175986842105263	0.138157894736842\\
0.176535087719298	0.144736842105263\\
0.177083333333333	0.144736842105263\\
0.177631578947368	0.144736842105263\\
0.178179824561404	0.144736842105263\\
0.178728070175439	0.144736842105263\\
0.179276315789474	0.144736842105263\\
0.179824561403509	0.144736842105263\\
0.180372807017544	0.144736842105263\\
0.180921052631579	0.144736842105263\\
0.181469298245614	0.144736842105263\\
0.182017543859649	0.144736842105263\\
0.182565789473684	0.144736842105263\\
0.183114035087719	0.144736842105263\\
0.183662280701754	0.144736842105263\\
0.184210526315789	0.144736842105263\\
0.184758771929825	0.144736842105263\\
0.18530701754386	0.144736842105263\\
0.185855263157895	0.144736842105263\\
0.18640350877193	0.151315789473684\\
0.186951754385965	0.151315789473684\\
0.1875	0.151315789473684\\
0.188048245614035	0.151315789473684\\
0.18859649122807	0.151315789473684\\
0.189144736842105	0.151315789473684\\
0.18969298245614	0.151315789473684\\
0.190241228070175	0.157894736842105\\
0.190789473684211	0.157894736842105\\
0.191337719298246	0.157894736842105\\
0.191885964912281	0.157894736842105\\
0.192434210526316	0.157894736842105\\
0.192982456140351	0.157894736842105\\
0.193530701754386	0.164473684210526\\
0.194078947368421	0.164473684210526\\
0.194627192982456	0.164473684210526\\
0.195175438596491	0.164473684210526\\
0.195723684210526	0.164473684210526\\
0.196271929824561	0.164473684210526\\
0.196820175438596	0.164473684210526\\
0.197368421052632	0.164473684210526\\
0.197916666666667	0.164473684210526\\
0.198464912280702	0.171052631578947\\
0.199013157894737	0.177631578947368\\
0.199561403508772	0.177631578947368\\
0.200109649122807	0.177631578947368\\
0.200657894736842	0.177631578947368\\
0.201206140350877	0.177631578947368\\
0.201754385964912	0.177631578947368\\
0.202302631578947	0.177631578947368\\
0.202850877192982	0.177631578947368\\
0.203399122807018	0.177631578947368\\
0.203947368421053	0.177631578947368\\
0.204495614035088	0.177631578947368\\
0.205043859649123	0.177631578947368\\
0.205592105263158	0.177631578947368\\
0.206140350877193	0.184210526315789\\
0.206688596491228	0.184210526315789\\
0.207236842105263	0.184210526315789\\
0.207785087719298	0.184210526315789\\
0.208333333333333	0.184210526315789\\
0.208881578947368	0.184210526315789\\
0.209429824561404	0.184210526315789\\
0.209978070175439	0.190789473684211\\
0.210526315789474	0.190789473684211\\
0.211074561403509	0.190789473684211\\
0.211622807017544	0.190789473684211\\
0.212171052631579	0.190789473684211\\
0.212719298245614	0.197368421052632\\
0.213267543859649	0.197368421052632\\
0.213815789473684	0.197368421052632\\
0.214364035087719	0.197368421052632\\
0.214912280701754	0.197368421052632\\
0.215460526315789	0.197368421052632\\
0.216008771929825	0.197368421052632\\
0.21655701754386	0.197368421052632\\
0.217105263157895	0.197368421052632\\
0.21765350877193	0.197368421052632\\
0.218201754385965	0.203947368421053\\
0.21875	0.203947368421053\\
0.219298245614035	0.203947368421053\\
0.21984649122807	0.203947368421053\\
0.220394736842105	0.203947368421053\\
0.22094298245614	0.203947368421053\\
0.221491228070175	0.203947368421053\\
0.222039473684211	0.203947368421053\\
0.222587719298246	0.203947368421053\\
0.223135964912281	0.203947368421053\\
0.223684210526316	0.203947368421053\\
0.224232456140351	0.203947368421053\\
0.224780701754386	0.203947368421053\\
0.225328947368421	0.203947368421053\\
0.225877192982456	0.203947368421053\\
0.226425438596491	0.203947368421053\\
0.226973684210526	0.203947368421053\\
0.227521929824561	0.203947368421053\\
0.228070175438596	0.203947368421053\\
0.228618421052632	0.203947368421053\\
0.229166666666667	0.203947368421053\\
0.229714912280702	0.203947368421053\\
0.230263157894737	0.203947368421053\\
0.230811403508772	0.203947368421053\\
0.231359649122807	0.203947368421053\\
0.231907894736842	0.203947368421053\\
0.232456140350877	0.203947368421053\\
0.233004385964912	0.203947368421053\\
0.233552631578947	0.203947368421053\\
0.234100877192982	0.203947368421053\\
0.234649122807018	0.203947368421053\\
0.235197368421053	0.203947368421053\\
0.235745614035088	0.203947368421053\\
0.236293859649123	0.203947368421053\\
0.236842105263158	0.203947368421053\\
0.237390350877193	0.203947368421053\\
0.237938596491228	0.210526315789474\\
0.238486842105263	0.210526315789474\\
0.239035087719298	0.210526315789474\\
0.239583333333333	0.210526315789474\\
0.240131578947368	0.210526315789474\\
0.240679824561404	0.210526315789474\\
0.241228070175439	0.210526315789474\\
0.241776315789474	0.210526315789474\\
0.242324561403509	0.210526315789474\\
0.242872807017544	0.217105263157895\\
0.243421052631579	0.217105263157895\\
0.243969298245614	0.217105263157895\\
0.244517543859649	0.217105263157895\\
0.245065789473684	0.223684210526316\\
0.245614035087719	0.223684210526316\\
0.246162280701754	0.223684210526316\\
0.246710526315789	0.223684210526316\\
0.247258771929825	0.223684210526316\\
0.24780701754386	0.223684210526316\\
0.248355263157895	0.223684210526316\\
0.24890350877193	0.223684210526316\\
0.249451754385965	0.223684210526316\\
0.25	0.223684210526316\\
0.250548245614035	0.223684210526316\\
0.25109649122807	0.223684210526316\\
0.251644736842105	0.223684210526316\\
0.25219298245614	0.223684210526316\\
0.252741228070175	0.223684210526316\\
0.253289473684211	0.223684210526316\\
0.253837719298246	0.223684210526316\\
0.254385964912281	0.223684210526316\\
0.254934210526316	0.223684210526316\\
0.255482456140351	0.223684210526316\\
0.256030701754386	0.223684210526316\\
0.256578947368421	0.230263157894737\\
0.257127192982456	0.230263157894737\\
0.257675438596491	0.236842105263158\\
0.258223684210526	0.236842105263158\\
0.258771929824561	0.236842105263158\\
0.259320175438596	0.236842105263158\\
0.259868421052632	0.236842105263158\\
0.260416666666667	0.236842105263158\\
0.260964912280702	0.243421052631579\\
0.261513157894737	0.243421052631579\\
0.262061403508772	0.243421052631579\\
0.262609649122807	0.243421052631579\\
0.263157894736842	0.243421052631579\\
0.263706140350877	0.25\\
0.264254385964912	0.25\\
0.264802631578947	0.25\\
0.265350877192982	0.25\\
0.265899122807018	0.25\\
0.266447368421053	0.25\\
0.266995614035088	0.25\\
0.267543859649123	0.25\\
0.268092105263158	0.25\\
0.268640350877193	0.25\\
0.269188596491228	0.25\\
0.269736842105263	0.25\\
0.270285087719298	0.25\\
0.270833333333333	0.25\\
0.271381578947368	0.25\\
0.271929824561404	0.25\\
0.272478070175439	0.25\\
0.273026315789474	0.25\\
0.273574561403509	0.25\\
0.274122807017544	0.25\\
0.274671052631579	0.25\\
0.275219298245614	0.25\\
0.275767543859649	0.25\\
0.276315789473684	0.25\\
0.276864035087719	0.25\\
0.277412280701754	0.25\\
0.277960526315789	0.25\\
0.278508771929825	0.25\\
0.27905701754386	0.25\\
0.279605263157895	0.25\\
0.28015350877193	0.25\\
0.280701754385965	0.25\\
0.28125	0.25\\
0.281798245614035	0.25\\
0.28234649122807	0.25\\
0.282894736842105	0.25\\
0.28344298245614	0.256578947368421\\
0.283991228070175	0.256578947368421\\
0.284539473684211	0.256578947368421\\
0.285087719298246	0.256578947368421\\
0.285635964912281	0.256578947368421\\
0.286184210526316	0.256578947368421\\
0.286732456140351	0.256578947368421\\
0.287280701754386	0.256578947368421\\
0.287828947368421	0.256578947368421\\
0.288377192982456	0.256578947368421\\
0.288925438596491	0.256578947368421\\
0.289473684210526	0.256578947368421\\
0.290021929824561	0.256578947368421\\
0.290570175438596	0.256578947368421\\
0.291118421052632	0.256578947368421\\
0.291666666666667	0.256578947368421\\
0.292214912280702	0.256578947368421\\
0.292763157894737	0.256578947368421\\
0.293311403508772	0.263157894736842\\
0.293859649122807	0.263157894736842\\
0.294407894736842	0.263157894736842\\
0.294956140350877	0.263157894736842\\
0.295504385964912	0.263157894736842\\
0.296052631578947	0.263157894736842\\
0.296600877192982	0.269736842105263\\
0.297149122807018	0.269736842105263\\
0.297697368421053	0.269736842105263\\
0.298245614035088	0.269736842105263\\
0.298793859649123	0.269736842105263\\
0.299342105263158	0.276315789473684\\
0.299890350877193	0.276315789473684\\
0.300438596491228	0.276315789473684\\
0.300986842105263	0.276315789473684\\
0.301535087719298	0.276315789473684\\
0.302083333333333	0.276315789473684\\
0.302631578947368	0.276315789473684\\
0.303179824561404	0.276315789473684\\
0.303728070175439	0.276315789473684\\
0.304276315789474	0.276315789473684\\
0.304824561403509	0.276315789473684\\
0.305372807017544	0.276315789473684\\
0.305921052631579	0.276315789473684\\
0.306469298245614	0.282894736842105\\
0.307017543859649	0.282894736842105\\
0.307565789473684	0.282894736842105\\
0.308114035087719	0.282894736842105\\
0.308662280701754	0.282894736842105\\
0.309210526315789	0.282894736842105\\
0.309758771929825	0.282894736842105\\
0.31030701754386	0.282894736842105\\
0.310855263157895	0.282894736842105\\
0.31140350877193	0.282894736842105\\
0.311951754385965	0.282894736842105\\
0.3125	0.282894736842105\\
0.313048245614035	0.282894736842105\\
0.31359649122807	0.282894736842105\\
0.314144736842105	0.282894736842105\\
0.31469298245614	0.282894736842105\\
0.315241228070175	0.282894736842105\\
0.315789473684211	0.282894736842105\\
0.316337719298246	0.289473684210526\\
0.316885964912281	0.289473684210526\\
0.317434210526316	0.289473684210526\\
0.317982456140351	0.289473684210526\\
0.318530701754386	0.289473684210526\\
0.319078947368421	0.296052631578947\\
0.319627192982456	0.296052631578947\\
0.320175438596491	0.296052631578947\\
0.320723684210526	0.296052631578947\\
0.321271929824561	0.296052631578947\\
0.321820175438596	0.296052631578947\\
0.322368421052632	0.302631578947368\\
0.322916666666667	0.302631578947368\\
0.323464912280702	0.309210526315789\\
0.324013157894737	0.309210526315789\\
0.324561403508772	0.309210526315789\\
0.325109649122807	0.309210526315789\\
0.325657894736842	0.309210526315789\\
0.326206140350877	0.309210526315789\\
0.326754385964912	0.309210526315789\\
0.327302631578947	0.309210526315789\\
0.327850877192982	0.309210526315789\\
0.328399122807018	0.309210526315789\\
0.328947368421053	0.315789473684211\\
0.329495614035088	0.322368421052632\\
0.330043859649123	0.322368421052632\\
0.330592105263158	0.322368421052632\\
0.331140350877193	0.322368421052632\\
0.331688596491228	0.322368421052632\\
0.332236842105263	0.322368421052632\\
0.332785087719298	0.322368421052632\\
0.333333333333333	0.322368421052632\\
0.333881578947368	0.322368421052632\\
0.334429824561404	0.322368421052632\\
0.334978070175439	0.322368421052632\\
0.335526315789474	0.322368421052632\\
0.336074561403509	0.322368421052632\\
0.336622807017544	0.322368421052632\\
0.337171052631579	0.322368421052632\\
0.337719298245614	0.322368421052632\\
0.338267543859649	0.322368421052632\\
0.338815789473684	0.322368421052632\\
0.339364035087719	0.322368421052632\\
0.339912280701754	0.322368421052632\\
0.340460526315789	0.328947368421053\\
0.341008771929825	0.328947368421053\\
0.34155701754386	0.328947368421053\\
0.342105263157895	0.328947368421053\\
0.34265350877193	0.328947368421053\\
0.343201754385965	0.328947368421053\\
0.34375	0.328947368421053\\
0.344298245614035	0.328947368421053\\
0.34484649122807	0.328947368421053\\
0.345394736842105	0.328947368421053\\
0.34594298245614	0.335526315789474\\
0.346491228070175	0.335526315789474\\
0.347039473684211	0.335526315789474\\
0.347587719298246	0.335526315789474\\
0.348135964912281	0.335526315789474\\
0.348684210526316	0.335526315789474\\
0.349232456140351	0.335526315789474\\
0.349780701754386	0.335526315789474\\
0.350328947368421	0.335526315789474\\
0.350877192982456	0.335526315789474\\
0.351425438596491	0.335526315789474\\
0.351973684210526	0.335526315789474\\
0.352521929824561	0.335526315789474\\
0.353070175438596	0.342105263157895\\
0.353618421052632	0.342105263157895\\
0.354166666666667	0.342105263157895\\
0.354714912280702	0.342105263157895\\
0.355263157894737	0.342105263157895\\
0.355811403508772	0.342105263157895\\
0.356359649122807	0.342105263157895\\
0.356907894736842	0.342105263157895\\
0.357456140350877	0.342105263157895\\
0.358004385964912	0.342105263157895\\
0.358552631578947	0.342105263157895\\
0.359100877192982	0.342105263157895\\
0.359649122807018	0.342105263157895\\
0.360197368421053	0.342105263157895\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.00657894736842105\\
0.0131578947368421	0.00657894736842105\\
0.0137061403508772	0.00657894736842105\\
0.0142543859649123	0.00657894736842105\\
0.0148026315789474	0.00657894736842105\\
0.0153508771929825	0.00657894736842105\\
0.0158991228070175	0.00657894736842105\\
0.0164473684210526	0.00657894736842105\\
0.0169956140350877	0.00657894736842105\\
0.0175438596491228	0.00657894736842105\\
0.0180921052631579	0.00657894736842105\\
0.018640350877193	0.0131578947368421\\
0.0191885964912281	0.0131578947368421\\
0.0197368421052632	0.0131578947368421\\
0.0202850877192982	0.0131578947368421\\
0.0208333333333333	0.0131578947368421\\
0.0213815789473684	0.0131578947368421\\
0.0219298245614035	0.0131578947368421\\
0.0224780701754386	0.0131578947368421\\
0.0230263157894737	0.0131578947368421\\
0.0235745614035088	0.0131578947368421\\
0.0241228070175439	0.0131578947368421\\
0.0246710526315789	0.0131578947368421\\
0.025219298245614	0.0131578947368421\\
0.0257675438596491	0.0131578947368421\\
0.0263157894736842	0.0131578947368421\\
0.0268640350877193	0.0131578947368421\\
0.0274122807017544	0.0197368421052632\\
0.0279605263157895	0.0197368421052632\\
0.0285087719298246	0.0197368421052632\\
0.0290570175438596	0.0197368421052632\\
0.0296052631578947	0.0197368421052632\\
0.0301535087719298	0.0197368421052632\\
0.0307017543859649	0.0197368421052632\\
0.03125	0.0197368421052632\\
0.0317982456140351	0.0197368421052632\\
0.0323464912280702	0.0197368421052632\\
0.0328947368421053	0.0197368421052632\\
0.0334429824561404	0.0197368421052632\\
0.0339912280701754	0.0197368421052632\\
0.0345394736842105	0.0197368421052632\\
0.0350877192982456	0.0197368421052632\\
0.0356359649122807	0.0197368421052632\\
0.0361842105263158	0.0197368421052632\\
0.0367324561403509	0.0197368421052632\\
0.037280701754386	0.0263157894736842\\
0.0378289473684211	0.0263157894736842\\
0.0383771929824561	0.0263157894736842\\
0.0389254385964912	0.0263157894736842\\
0.0394736842105263	0.0263157894736842\\
0.0400219298245614	0.0263157894736842\\
0.0405701754385965	0.0263157894736842\\
0.0411184210526316	0.0263157894736842\\
0.0416666666666667	0.0263157894736842\\
0.0422149122807018	0.0263157894736842\\
0.0427631578947368	0.0263157894736842\\
0.0433114035087719	0.0328947368421053\\
0.043859649122807	0.0328947368421053\\
0.0444078947368421	0.0328947368421053\\
0.0449561403508772	0.0328947368421053\\
0.0455043859649123	0.0328947368421053\\
0.0460526315789474	0.0394736842105263\\
0.0466008771929825	0.0394736842105263\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0460526315789474\\
0.0504385964912281	0.0460526315789474\\
0.0509868421052632	0.0460526315789474\\
0.0515350877192982	0.0460526315789474\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0592105263157895\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0657894736842105\\
0.0570175438596491	0.0657894736842105\\
0.0575657894736842	0.0657894736842105\\
0.0581140350877193	0.0657894736842105\\
0.0586622807017544	0.0657894736842105\\
0.0592105263157895	0.0657894736842105\\
0.0597587719298246	0.0657894736842105\\
0.0603070175438596	0.0723684210526316\\
0.0608552631578947	0.0723684210526316\\
0.0614035087719298	0.0723684210526316\\
0.0619517543859649	0.0723684210526316\\
0.0625	0.0789473684210526\\
0.0630482456140351	0.0789473684210526\\
0.0635964912280702	0.0789473684210526\\
0.0641447368421053	0.0855263157894737\\
0.0646929824561404	0.0855263157894737\\
0.0652412280701754	0.0855263157894737\\
0.0657894736842105	0.0855263157894737\\
0.0663377192982456	0.0921052631578947\\
0.0668859649122807	0.0921052631578947\\
0.0674342105263158	0.0921052631578947\\
0.0679824561403509	0.0921052631578947\\
0.068530701754386	0.0986842105263158\\
0.0690789473684211	0.105263157894737\\
0.0696271929824561	0.111842105263158\\
0.0701754385964912	0.111842105263158\\
0.0707236842105263	0.111842105263158\\
0.0712719298245614	0.111842105263158\\
0.0718201754385965	0.118421052631579\\
0.0723684210526316	0.118421052631579\\
0.0729166666666667	0.118421052631579\\
0.0734649122807018	0.118421052631579\\
0.0740131578947368	0.118421052631579\\
0.0745614035087719	0.118421052631579\\
0.075109649122807	0.118421052631579\\
0.0756578947368421	0.118421052631579\\
0.0762061403508772	0.118421052631579\\
0.0767543859649123	0.118421052631579\\
0.0773026315789474	0.118421052631579\\
0.0778508771929825	0.125\\
0.0783991228070175	0.125\\
0.0789473684210526	0.125\\
0.0794956140350877	0.125\\
0.0800438596491228	0.125\\
0.0805921052631579	0.125\\
0.081140350877193	0.125\\
0.0816885964912281	0.125\\
0.0822368421052632	0.125\\
0.0827850877192982	0.125\\
0.0833333333333333	0.125\\
0.0838815789473684	0.125\\
0.0844298245614035	0.125\\
0.0849780701754386	0.125\\
0.0855263157894737	0.125\\
0.0860745614035088	0.131578947368421\\
0.0866228070175439	0.131578947368421\\
0.0871710526315789	0.131578947368421\\
0.087719298245614	0.131578947368421\\
0.0882675438596491	0.131578947368421\\
0.0888157894736842	0.131578947368421\\
0.0893640350877193	0.131578947368421\\
0.0899122807017544	0.131578947368421\\
0.0904605263157895	0.138157894736842\\
0.0910087719298246	0.144736842105263\\
0.0915570175438596	0.151315789473684\\
0.0921052631578947	0.151315789473684\\
0.0926535087719298	0.151315789473684\\
0.0932017543859649	0.151315789473684\\
0.09375	0.151315789473684\\
0.0942982456140351	0.151315789473684\\
0.0948464912280702	0.157894736842105\\
0.0953947368421053	0.157894736842105\\
0.0959429824561404	0.157894736842105\\
0.0964912280701754	0.157894736842105\\
0.0970394736842105	0.157894736842105\\
0.0975877192982456	0.164473684210526\\
0.0981359649122807	0.164473684210526\\
0.0986842105263158	0.164473684210526\\
0.0992324561403509	0.164473684210526\\
0.099780701754386	0.164473684210526\\
0.100328947368421	0.164473684210526\\
0.100877192982456	0.164473684210526\\
0.101425438596491	0.171052631578947\\
0.101973684210526	0.171052631578947\\
0.102521929824561	0.171052631578947\\
0.103070175438596	0.171052631578947\\
0.103618421052632	0.171052631578947\\
0.104166666666667	0.171052631578947\\
0.104714912280702	0.171052631578947\\
0.105263157894737	0.171052631578947\\
0.105811403508772	0.171052631578947\\
0.106359649122807	0.171052631578947\\
0.106907894736842	0.171052631578947\\
0.107456140350877	0.177631578947368\\
0.108004385964912	0.177631578947368\\
0.108552631578947	0.177631578947368\\
0.109100877192982	0.177631578947368\\
0.109649122807018	0.177631578947368\\
0.110197368421053	0.177631578947368\\
0.110745614035088	0.177631578947368\\
0.111293859649123	0.177631578947368\\
0.111842105263158	0.177631578947368\\
0.112390350877193	0.177631578947368\\
0.112938596491228	0.177631578947368\\
0.113486842105263	0.177631578947368\\
0.114035087719298	0.177631578947368\\
0.114583333333333	0.177631578947368\\
0.115131578947368	0.177631578947368\\
0.115679824561404	0.184210526315789\\
0.116228070175439	0.184210526315789\\
0.116776315789474	0.184210526315789\\
0.117324561403509	0.184210526315789\\
0.117872807017544	0.190789473684211\\
0.118421052631579	0.190789473684211\\
0.118969298245614	0.190789473684211\\
0.119517543859649	0.190789473684211\\
0.120065789473684	0.190789473684211\\
0.120614035087719	0.190789473684211\\
0.121162280701754	0.190789473684211\\
0.121710526315789	0.190789473684211\\
0.122258771929825	0.190789473684211\\
0.12280701754386	0.190789473684211\\
0.123355263157895	0.190789473684211\\
0.12390350877193	0.190789473684211\\
0.124451754385965	0.190789473684211\\
0.125	0.190789473684211\\
0.125548245614035	0.190789473684211\\
0.12609649122807	0.190789473684211\\
0.126644736842105	0.197368421052632\\
0.12719298245614	0.197368421052632\\
0.127741228070175	0.197368421052632\\
0.128289473684211	0.197368421052632\\
0.128837719298246	0.197368421052632\\
0.129385964912281	0.197368421052632\\
0.129934210526316	0.197368421052632\\
0.130482456140351	0.197368421052632\\
0.131030701754386	0.197368421052632\\
0.131578947368421	0.197368421052632\\
0.132127192982456	0.197368421052632\\
0.132675438596491	0.197368421052632\\
0.133223684210526	0.197368421052632\\
0.133771929824561	0.197368421052632\\
0.134320175438596	0.197368421052632\\
0.134868421052632	0.197368421052632\\
0.135416666666667	0.203947368421053\\
0.135964912280702	0.203947368421053\\
0.136513157894737	0.210526315789474\\
0.137061403508772	0.210526315789474\\
0.137609649122807	0.210526315789474\\
0.138157894736842	0.217105263157895\\
0.138706140350877	0.217105263157895\\
0.139254385964912	0.217105263157895\\
0.139802631578947	0.217105263157895\\
0.140350877192982	0.217105263157895\\
0.140899122807018	0.217105263157895\\
0.141447368421053	0.217105263157895\\
0.141995614035088	0.217105263157895\\
0.142543859649123	0.217105263157895\\
0.143092105263158	0.217105263157895\\
0.143640350877193	0.217105263157895\\
0.144188596491228	0.217105263157895\\
0.144736842105263	0.217105263157895\\
0.145285087719298	0.217105263157895\\
0.145833333333333	0.217105263157895\\
0.146381578947368	0.223684210526316\\
0.146929824561404	0.223684210526316\\
0.147478070175439	0.223684210526316\\
0.148026315789474	0.223684210526316\\
0.148574561403509	0.223684210526316\\
0.149122807017544	0.223684210526316\\
0.149671052631579	0.230263157894737\\
0.150219298245614	0.230263157894737\\
0.150767543859649	0.230263157894737\\
0.151315789473684	0.230263157894737\\
0.151864035087719	0.230263157894737\\
0.152412280701754	0.230263157894737\\
0.152960526315789	0.230263157894737\\
0.153508771929825	0.230263157894737\\
0.15405701754386	0.230263157894737\\
0.154605263157895	0.230263157894737\\
0.15515350877193	0.230263157894737\\
0.155701754385965	0.230263157894737\\
0.15625	0.230263157894737\\
0.156798245614035	0.230263157894737\\
0.15734649122807	0.230263157894737\\
0.157894736842105	0.230263157894737\\
0.15844298245614	0.230263157894737\\
0.158991228070175	0.230263157894737\\
0.159539473684211	0.230263157894737\\
0.160087719298246	0.230263157894737\\
0.160635964912281	0.230263157894737\\
0.161184210526316	0.230263157894737\\
0.161732456140351	0.230263157894737\\
0.162280701754386	0.230263157894737\\
0.162828947368421	0.236842105263158\\
0.163377192982456	0.236842105263158\\
0.163925438596491	0.236842105263158\\
0.164473684210526	0.236842105263158\\
0.165021929824561	0.236842105263158\\
0.165570175438596	0.236842105263158\\
0.166118421052632	0.236842105263158\\
0.166666666666667	0.236842105263158\\
0.167214912280702	0.236842105263158\\
0.167763157894737	0.236842105263158\\
0.168311403508772	0.236842105263158\\
0.168859649122807	0.236842105263158\\
0.169407894736842	0.236842105263158\\
0.169956140350877	0.236842105263158\\
0.170504385964912	0.236842105263158\\
0.171052631578947	0.236842105263158\\
0.171600877192982	0.236842105263158\\
0.172149122807018	0.236842105263158\\
0.172697368421053	0.236842105263158\\
0.173245614035088	0.236842105263158\\
0.173793859649123	0.236842105263158\\
0.174342105263158	0.236842105263158\\
0.174890350877193	0.236842105263158\\
0.175438596491228	0.236842105263158\\
0.175986842105263	0.243421052631579\\
0.176535087719298	0.243421052631579\\
0.177083333333333	0.243421052631579\\
0.177631578947368	0.243421052631579\\
0.178179824561404	0.243421052631579\\
0.178728070175439	0.25\\
0.179276315789474	0.25\\
0.179824561403509	0.25\\
0.180372807017544	0.25\\
0.180921052631579	0.25\\
0.181469298245614	0.25\\
0.182017543859649	0.25\\
0.182565789473684	0.25\\
0.183114035087719	0.25\\
0.183662280701754	0.25\\
0.184210526315789	0.25\\
0.184758771929825	0.25\\
0.18530701754386	0.25\\
0.185855263157895	0.25\\
0.18640350877193	0.25\\
0.186951754385965	0.256578947368421\\
0.1875	0.256578947368421\\
0.188048245614035	0.256578947368421\\
0.18859649122807	0.256578947368421\\
0.189144736842105	0.256578947368421\\
0.18969298245614	0.256578947368421\\
0.190241228070175	0.256578947368421\\
0.190789473684211	0.256578947368421\\
0.191337719298246	0.256578947368421\\
0.191885964912281	0.256578947368421\\
0.192434210526316	0.256578947368421\\
0.192982456140351	0.256578947368421\\
0.193530701754386	0.256578947368421\\
0.194078947368421	0.263157894736842\\
0.194627192982456	0.263157894736842\\
0.195175438596491	0.269736842105263\\
0.195723684210526	0.269736842105263\\
0.196271929824561	0.276315789473684\\
0.196820175438596	0.276315789473684\\
0.197368421052632	0.282894736842105\\
0.197916666666667	0.282894736842105\\
0.198464912280702	0.282894736842105\\
0.199013157894737	0.282894736842105\\
0.199561403508772	0.282894736842105\\
0.200109649122807	0.282894736842105\\
0.200657894736842	0.282894736842105\\
0.201206140350877	0.282894736842105\\
0.201754385964912	0.282894736842105\\
0.202302631578947	0.289473684210526\\
0.202850877192982	0.289473684210526\\
0.203399122807018	0.289473684210526\\
0.203947368421053	0.289473684210526\\
0.204495614035088	0.289473684210526\\
0.205043859649123	0.289473684210526\\
0.205592105263158	0.289473684210526\\
0.206140350877193	0.289473684210526\\
0.206688596491228	0.289473684210526\\
0.207236842105263	0.289473684210526\\
0.207785087719298	0.289473684210526\\
0.208333333333333	0.289473684210526\\
0.208881578947368	0.289473684210526\\
0.209429824561404	0.289473684210526\\
0.209978070175439	0.289473684210526\\
0.210526315789474	0.289473684210526\\
0.211074561403509	0.289473684210526\\
0.211622807017544	0.289473684210526\\
0.212171052631579	0.289473684210526\\
0.212719298245614	0.289473684210526\\
0.213267543859649	0.289473684210526\\
0.213815789473684	0.289473684210526\\
0.214364035087719	0.289473684210526\\
0.214912280701754	0.289473684210526\\
0.215460526315789	0.296052631578947\\
0.216008771929825	0.296052631578947\\
0.21655701754386	0.296052631578947\\
0.217105263157895	0.296052631578947\\
0.21765350877193	0.296052631578947\\
0.218201754385965	0.296052631578947\\
0.21875	0.296052631578947\\
0.219298245614035	0.296052631578947\\
0.21984649122807	0.296052631578947\\
0.220394736842105	0.296052631578947\\
0.22094298245614	0.296052631578947\\
0.221491228070175	0.296052631578947\\
0.222039473684211	0.296052631578947\\
0.222587719298246	0.296052631578947\\
0.223135964912281	0.296052631578947\\
0.223684210526316	0.296052631578947\\
0.224232456140351	0.296052631578947\\
0.224780701754386	0.296052631578947\\
0.225328947368421	0.296052631578947\\
0.225877192982456	0.296052631578947\\
0.226425438596491	0.296052631578947\\
0.226973684210526	0.296052631578947\\
0.227521929824561	0.296052631578947\\
0.228070175438596	0.296052631578947\\
0.228618421052632	0.296052631578947\\
0.229166666666667	0.296052631578947\\
0.229714912280702	0.302631578947368\\
0.230263157894737	0.309210526315789\\
0.230811403508772	0.309210526315789\\
0.231359649122807	0.309210526315789\\
0.231907894736842	0.309210526315789\\
0.232456140350877	0.309210526315789\\
0.233004385964912	0.309210526315789\\
0.233552631578947	0.309210526315789\\
0.234100877192982	0.309210526315789\\
0.234649122807018	0.309210526315789\\
0.235197368421053	0.309210526315789\\
0.235745614035088	0.309210526315789\\
0.236293859649123	0.309210526315789\\
0.236842105263158	0.309210526315789\\
0.237390350877193	0.309210526315789\\
0.237938596491228	0.309210526315789\\
0.238486842105263	0.309210526315789\\
0.239035087719298	0.309210526315789\\
0.239583333333333	0.309210526315789\\
0.240131578947368	0.309210526315789\\
0.240679824561404	0.309210526315789\\
0.241228070175439	0.309210526315789\\
0.241776315789474	0.309210526315789\\
0.242324561403509	0.309210526315789\\
0.242872807017544	0.309210526315789\\
0.243421052631579	0.309210526315789\\
0.243969298245614	0.309210526315789\\
0.244517543859649	0.309210526315789\\
0.245065789473684	0.309210526315789\\
0.245614035087719	0.315789473684211\\
0.246162280701754	0.315789473684211\\
0.246710526315789	0.315789473684211\\
0.247258771929825	0.322368421052632\\
0.24780701754386	0.322368421052632\\
0.248355263157895	0.322368421052632\\
0.24890350877193	0.322368421052632\\
0.249451754385965	0.322368421052632\\
0.25	0.322368421052632\\
0.250548245614035	0.322368421052632\\
0.25109649122807	0.322368421052632\\
0.251644736842105	0.322368421052632\\
0.25219298245614	0.322368421052632\\
0.252741228070175	0.322368421052632\\
0.253289473684211	0.322368421052632\\
0.253837719298246	0.322368421052632\\
0.254385964912281	0.322368421052632\\
0.254934210526316	0.322368421052632\\
0.255482456140351	0.322368421052632\\
0.256030701754386	0.328947368421053\\
0.256578947368421	0.328947368421053\\
0.257127192982456	0.328947368421053\\
0.257675438596491	0.328947368421053\\
0.258223684210526	0.328947368421053\\
0.258771929824561	0.328947368421053\\
0.259320175438596	0.328947368421053\\
0.259868421052632	0.328947368421053\\
0.260416666666667	0.328947368421053\\
0.260964912280702	0.328947368421053\\
0.261513157894737	0.328947368421053\\
0.262061403508772	0.328947368421053\\
0.262609649122807	0.328947368421053\\
0.263157894736842	0.328947368421053\\
0.263706140350877	0.328947368421053\\
0.264254385964912	0.328947368421053\\
0.264802631578947	0.328947368421053\\
0.265350877192982	0.335526315789474\\
0.265899122807018	0.335526315789474\\
0.266447368421053	0.335526315789474\\
0.266995614035088	0.335526315789474\\
0.267543859649123	0.335526315789474\\
0.268092105263158	0.335526315789474\\
0.268640350877193	0.335526315789474\\
0.269188596491228	0.335526315789474\\
0.269736842105263	0.335526315789474\\
0.270285087719298	0.335526315789474\\
0.270833333333333	0.335526315789474\\
0.271381578947368	0.335526315789474\\
0.271929824561404	0.335526315789474\\
0.272478070175439	0.335526315789474\\
0.273026315789474	0.335526315789474\\
0.273574561403509	0.335526315789474\\
0.274122807017544	0.335526315789474\\
0.274671052631579	0.335526315789474\\
0.275219298245614	0.335526315789474\\
0.275767543859649	0.342105263157895\\
0.276315789473684	0.342105263157895\\
0.276864035087719	0.342105263157895\\
0.277412280701754	0.342105263157895\\
0.277960526315789	0.342105263157895\\
0.278508771929825	0.342105263157895\\
0.27905701754386	0.348684210526316\\
0.279605263157895	0.348684210526316\\
0.28015350877193	0.348684210526316\\
0.280701754385965	0.348684210526316\\
0.28125	0.348684210526316\\
0.281798245614035	0.348684210526316\\
0.28234649122807	0.348684210526316\\
0.282894736842105	0.348684210526316\\
0.28344298245614	0.348684210526316\\
0.283991228070175	0.348684210526316\\
0.284539473684211	0.348684210526316\\
0.285087719298246	0.348684210526316\\
0.285635964912281	0.348684210526316\\
0.286184210526316	0.348684210526316\\
0.286732456140351	0.348684210526316\\
0.287280701754386	0.348684210526316\\
0.287828947368421	0.355263157894737\\
0.288377192982456	0.355263157894737\\
0.288925438596491	0.355263157894737\\
0.289473684210526	0.355263157894737\\
0.290021929824561	0.355263157894737\\
0.290570175438596	0.355263157894737\\
0.291118421052632	0.355263157894737\\
0.291666666666667	0.355263157894737\\
0.292214912280702	0.355263157894737\\
0.292763157894737	0.355263157894737\\
0.293311403508772	0.355263157894737\\
0.293859649122807	0.355263157894737\\
0.294407894736842	0.355263157894737\\
0.294956140350877	0.355263157894737\\
0.295504385964912	0.361842105263158\\
0.296052631578947	0.361842105263158\\
0.296600877192982	0.361842105263158\\
0.297149122807018	0.361842105263158\\
0.297697368421053	0.361842105263158\\
0.298245614035088	0.361842105263158\\
0.298793859649123	0.361842105263158\\
0.299342105263158	0.361842105263158\\
0.299890350877193	0.361842105263158\\
0.300438596491228	0.361842105263158\\
0.300986842105263	0.361842105263158\\
0.301535087719298	0.361842105263158\\
0.302083333333333	0.361842105263158\\
0.302631578947368	0.361842105263158\\
0.303179824561404	0.361842105263158\\
0.303728070175439	0.361842105263158\\
0.304276315789474	0.361842105263158\\
0.304824561403509	0.361842105263158\\
0.305372807017544	0.361842105263158\\
0.305921052631579	0.368421052631579\\
0.306469298245614	0.368421052631579\\
0.307017543859649	0.368421052631579\\
0.307565789473684	0.368421052631579\\
0.308114035087719	0.368421052631579\\
0.308662280701754	0.368421052631579\\
0.309210526315789	0.368421052631579\\
0.309758771929825	0.375\\
0.31030701754386	0.375\\
0.310855263157895	0.375\\
0.31140350877193	0.375\\
0.311951754385965	0.375\\
0.3125	0.375\\
0.313048245614035	0.375\\
0.31359649122807	0.375\\
0.314144736842105	0.375\\
0.31469298245614	0.375\\
0.315241228070175	0.375\\
0.315789473684211	0.375\\
0.316337719298246	0.375\\
0.316885964912281	0.375\\
0.317434210526316	0.375\\
0.317982456140351	0.375\\
0.318530701754386	0.375\\
0.319078947368421	0.375\\
0.319627192982456	0.381578947368421\\
0.320175438596491	0.381578947368421\\
0.320723684210526	0.381578947368421\\
0.321271929824561	0.381578947368421\\
0.321820175438596	0.381578947368421\\
0.322368421052632	0.381578947368421\\
0.322916666666667	0.381578947368421\\
0.323464912280702	0.381578947368421\\
0.324013157894737	0.381578947368421\\
0.324561403508772	0.381578947368421\\
0.325109649122807	0.381578947368421\\
0.325657894736842	0.381578947368421\\
0.326206140350877	0.381578947368421\\
0.326754385964912	0.388157894736842\\
0.327302631578947	0.388157894736842\\
0.327850877192982	0.388157894736842\\
0.328399122807018	0.388157894736842\\
0.328947368421053	0.388157894736842\\
0.329495614035088	0.388157894736842\\
0.330043859649123	0.388157894736842\\
0.330592105263158	0.388157894736842\\
0.331140350877193	0.388157894736842\\
0.331688596491228	0.388157894736842\\
0.332236842105263	0.388157894736842\\
0.332785087719298	0.388157894736842\\
0.333333333333333	0.388157894736842\\
0.333881578947368	0.388157894736842\\
0.334429824561404	0.388157894736842\\
0.334978070175439	0.388157894736842\\
0.335526315789474	0.388157894736842\\
0.336074561403509	0.388157894736842\\
0.336622807017544	0.388157894736842\\
0.337171052631579	0.388157894736842\\
0.337719298245614	0.388157894736842\\
0.338267543859649	0.388157894736842\\
0.338815789473684	0.388157894736842\\
0.339364035087719	0.388157894736842\\
0.339912280701754	0.388157894736842\\
0.340460526315789	0.388157894736842\\
0.341008771929825	0.388157894736842\\
0.34155701754386	0.388157894736842\\
0.342105263157895	0.388157894736842\\
0.34265350877193	0.388157894736842\\
0.343201754385965	0.388157894736842\\
0.34375	0.388157894736842\\
0.344298245614035	0.388157894736842\\
0.34484649122807	0.388157894736842\\
0.345394736842105	0.388157894736842\\
0.34594298245614	0.388157894736842\\
0.346491228070175	0.388157894736842\\
0.347039473684211	0.388157894736842\\
0.347587719298246	0.388157894736842\\
0.348135964912281	0.388157894736842\\
0.348684210526316	0.388157894736842\\
0.349232456140351	0.388157894736842\\
0.349780701754386	0.388157894736842\\
0.350328947368421	0.388157894736842\\
0.350877192982456	0.388157894736842\\
0.351425438596491	0.388157894736842\\
0.351973684210526	0.388157894736842\\
0.352521929824561	0.394736842105263\\
0.353070175438596	0.394736842105263\\
0.353618421052632	0.401315789473684\\
0.354166666666667	0.401315789473684\\
0.354714912280702	0.401315789473684\\
0.355263157894737	0.401315789473684\\
0.355811403508772	0.401315789473684\\
0.356359649122807	0.401315789473684\\
0.356907894736842	0.401315789473684\\
0.357456140350877	0.401315789473684\\
0.358004385964912	0.401315789473684\\
0.358552631578947	0.401315789473684\\
0.359100877192982	0.401315789473684\\
0.359649122807018	0.401315789473684\\
0.360197368421053	0.401315789473684\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0\\
0.00657894736842105	0\\
0.00712719298245614	0\\
0.00767543859649123	0\\
0.00822368421052632	0\\
0.0087719298245614	0\\
0.00932017543859649	0\\
0.00986842105263158	0\\
0.0104166666666667	0\\
0.0109649122807018	0\\
0.0115131578947368	0\\
0.0120614035087719	0\\
0.012609649122807	0\\
0.0131578947368421	0\\
0.0137061403508772	0\\
0.0142543859649123	0\\
0.0148026315789474	0\\
0.0153508771929825	0\\
0.0158991228070175	0.00657894736842105\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0263157894736842\\
0.0202850877192982	0.0263157894736842\\
0.0208333333333333	0.0263157894736842\\
0.0213815789473684	0.0263157894736842\\
0.0219298245614035	0.0263157894736842\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0328947368421053\\
0.025219298245614	0.0328947368421053\\
0.0257675438596491	0.0328947368421053\\
0.0263157894736842	0.0328947368421053\\
0.0268640350877193	0.0328947368421053\\
0.0274122807017544	0.0328947368421053\\
0.0279605263157895	0.0328947368421053\\
0.0285087719298246	0.0394736842105263\\
0.0290570175438596	0.0394736842105263\\
0.0296052631578947	0.0394736842105263\\
0.0301535087719298	0.0460526315789474\\
0.0307017543859649	0.0460526315789474\\
0.03125	0.0460526315789474\\
0.0317982456140351	0.0526315789473684\\
0.0323464912280702	0.0526315789473684\\
0.0328947368421053	0.0526315789473684\\
0.0334429824561404	0.0526315789473684\\
0.0339912280701754	0.0592105263157895\\
0.0345394736842105	0.0592105263157895\\
0.0350877192982456	0.0592105263157895\\
0.0356359649122807	0.0592105263157895\\
0.0361842105263158	0.0657894736842105\\
0.0367324561403509	0.0657894736842105\\
0.037280701754386	0.0657894736842105\\
0.0378289473684211	0.0657894736842105\\
0.0383771929824561	0.0657894736842105\\
0.0389254385964912	0.0657894736842105\\
0.0394736842105263	0.0723684210526316\\
0.0400219298245614	0.0723684210526316\\
0.0405701754385965	0.0723684210526316\\
0.0411184210526316	0.0723684210526316\\
0.0416666666666667	0.0723684210526316\\
0.0422149122807018	0.0723684210526316\\
0.0427631578947368	0.0723684210526316\\
0.0433114035087719	0.0723684210526316\\
0.043859649122807	0.0789473684210526\\
0.0444078947368421	0.0789473684210526\\
0.0449561403508772	0.0789473684210526\\
0.0455043859649123	0.0789473684210526\\
0.0460526315789474	0.0789473684210526\\
0.0466008771929825	0.0855263157894737\\
0.0471491228070175	0.0855263157894737\\
0.0476973684210526	0.0855263157894737\\
0.0482456140350877	0.0855263157894737\\
0.0487938596491228	0.0855263157894737\\
0.0493421052631579	0.0855263157894737\\
0.049890350877193	0.0855263157894737\\
0.0504385964912281	0.0855263157894737\\
0.0509868421052632	0.0855263157894737\\
0.0515350877192982	0.0855263157894737\\
0.0520833333333333	0.0855263157894737\\
0.0526315789473684	0.0855263157894737\\
0.0531798245614035	0.0855263157894737\\
0.0537280701754386	0.0855263157894737\\
0.0542763157894737	0.0855263157894737\\
0.0548245614035088	0.0855263157894737\\
0.0553728070175439	0.0855263157894737\\
0.0559210526315789	0.0855263157894737\\
0.056469298245614	0.0855263157894737\\
0.0570175438596491	0.0855263157894737\\
0.0575657894736842	0.0855263157894737\\
0.0581140350877193	0.0855263157894737\\
0.0586622807017544	0.0855263157894737\\
0.0592105263157895	0.0855263157894737\\
0.0597587719298246	0.0855263157894737\\
0.0603070175438596	0.0855263157894737\\
0.0608552631578947	0.0855263157894737\\
0.0614035087719298	0.0855263157894737\\
0.0619517543859649	0.0921052631578947\\
0.0625	0.0921052631578947\\
0.0630482456140351	0.0921052631578947\\
0.0635964912280702	0.0921052631578947\\
0.0641447368421053	0.0921052631578947\\
0.0646929824561404	0.0921052631578947\\
0.0652412280701754	0.0921052631578947\\
0.0657894736842105	0.0921052631578947\\
0.0663377192982456	0.0921052631578947\\
0.0668859649122807	0.0921052631578947\\
0.0674342105263158	0.0921052631578947\\
0.0679824561403509	0.0921052631578947\\
0.068530701754386	0.0921052631578947\\
0.0690789473684211	0.0921052631578947\\
0.0696271929824561	0.0921052631578947\\
0.0701754385964912	0.0921052631578947\\
0.0707236842105263	0.0921052631578947\\
0.0712719298245614	0.0921052631578947\\
0.0718201754385965	0.0921052631578947\\
0.0723684210526316	0.0921052631578947\\
0.0729166666666667	0.0921052631578947\\
0.0734649122807018	0.0921052631578947\\
0.0740131578947368	0.0921052631578947\\
0.0745614035087719	0.0921052631578947\\
0.075109649122807	0.0921052631578947\\
0.0756578947368421	0.0921052631578947\\
0.0762061403508772	0.0921052631578947\\
0.0767543859649123	0.0921052631578947\\
0.0773026315789474	0.0921052631578947\\
0.0778508771929825	0.0921052631578947\\
0.0783991228070175	0.0986842105263158\\
0.0789473684210526	0.0986842105263158\\
0.0794956140350877	0.0986842105263158\\
0.0800438596491228	0.0986842105263158\\
0.0805921052631579	0.0986842105263158\\
0.081140350877193	0.0986842105263158\\
0.0816885964912281	0.0986842105263158\\
0.0822368421052632	0.105263157894737\\
0.0827850877192982	0.105263157894737\\
0.0833333333333333	0.105263157894737\\
0.0838815789473684	0.105263157894737\\
0.0844298245614035	0.105263157894737\\
0.0849780701754386	0.105263157894737\\
0.0855263157894737	0.105263157894737\\
0.0860745614035088	0.105263157894737\\
0.0866228070175439	0.105263157894737\\
0.0871710526315789	0.105263157894737\\
0.087719298245614	0.105263157894737\\
0.0882675438596491	0.105263157894737\\
0.0888157894736842	0.105263157894737\\
0.0893640350877193	0.105263157894737\\
0.0899122807017544	0.105263157894737\\
0.0904605263157895	0.105263157894737\\
0.0910087719298246	0.105263157894737\\
0.0915570175438596	0.105263157894737\\
0.0921052631578947	0.105263157894737\\
0.0926535087719298	0.105263157894737\\
0.0932017543859649	0.105263157894737\\
0.09375	0.105263157894737\\
0.0942982456140351	0.105263157894737\\
0.0948464912280702	0.105263157894737\\
0.0953947368421053	0.105263157894737\\
0.0959429824561404	0.105263157894737\\
0.0964912280701754	0.105263157894737\\
0.0970394736842105	0.105263157894737\\
0.0975877192982456	0.105263157894737\\
0.0981359649122807	0.105263157894737\\
0.0986842105263158	0.105263157894737\\
0.0992324561403509	0.105263157894737\\
0.099780701754386	0.105263157894737\\
0.100328947368421	0.105263157894737\\
0.100877192982456	0.105263157894737\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.111842105263158\\
0.106359649122807	0.111842105263158\\
0.106907894736842	0.111842105263158\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.111842105263158\\
0.116228070175439	0.111842105263158\\
0.116776315789474	0.111842105263158\\
0.117324561403509	0.111842105263158\\
0.117872807017544	0.111842105263158\\
0.118421052631579	0.111842105263158\\
0.118969298245614	0.111842105263158\\
0.119517543859649	0.111842105263158\\
0.120065789473684	0.111842105263158\\
0.120614035087719	0.111842105263158\\
0.121162280701754	0.111842105263158\\
0.121710526315789	0.111842105263158\\
0.122258771929825	0.111842105263158\\
0.12280701754386	0.111842105263158\\
0.123355263157895	0.111842105263158\\
0.12390350877193	0.111842105263158\\
0.124451754385965	0.111842105263158\\
0.125	0.118421052631579\\
0.125548245614035	0.118421052631579\\
0.12609649122807	0.118421052631579\\
0.126644736842105	0.118421052631579\\
0.12719298245614	0.118421052631579\\
0.127741228070175	0.118421052631579\\
0.128289473684211	0.118421052631579\\
0.128837719298246	0.118421052631579\\
0.129385964912281	0.118421052631579\\
0.129934210526316	0.118421052631579\\
0.130482456140351	0.118421052631579\\
0.131030701754386	0.118421052631579\\
0.131578947368421	0.118421052631579\\
0.132127192982456	0.118421052631579\\
0.132675438596491	0.118421052631579\\
0.133223684210526	0.118421052631579\\
0.133771929824561	0.118421052631579\\
0.134320175438596	0.118421052631579\\
0.134868421052632	0.118421052631579\\
0.135416666666667	0.118421052631579\\
0.135964912280702	0.118421052631579\\
0.136513157894737	0.118421052631579\\
0.137061403508772	0.118421052631579\\
0.137609649122807	0.118421052631579\\
0.138157894736842	0.118421052631579\\
0.138706140350877	0.118421052631579\\
0.139254385964912	0.118421052631579\\
0.139802631578947	0.118421052631579\\
0.140350877192982	0.118421052631579\\
0.140899122807018	0.118421052631579\\
0.141447368421053	0.118421052631579\\
0.141995614035088	0.118421052631579\\
0.142543859649123	0.118421052631579\\
0.143092105263158	0.125\\
0.143640350877193	0.125\\
0.144188596491228	0.125\\
0.144736842105263	0.125\\
0.145285087719298	0.125\\
0.145833333333333	0.125\\
0.146381578947368	0.125\\
0.146929824561404	0.125\\
0.147478070175439	0.125\\
0.148026315789474	0.125\\
0.148574561403509	0.131578947368421\\
0.149122807017544	0.131578947368421\\
0.149671052631579	0.131578947368421\\
0.150219298245614	0.131578947368421\\
0.150767543859649	0.131578947368421\\
0.151315789473684	0.131578947368421\\
0.151864035087719	0.131578947368421\\
0.152412280701754	0.131578947368421\\
0.152960526315789	0.131578947368421\\
0.153508771929825	0.131578947368421\\
0.15405701754386	0.131578947368421\\
0.154605263157895	0.138157894736842\\
0.15515350877193	0.138157894736842\\
0.155701754385965	0.138157894736842\\
0.15625	0.138157894736842\\
0.156798245614035	0.138157894736842\\
0.15734649122807	0.138157894736842\\
0.157894736842105	0.138157894736842\\
0.15844298245614	0.138157894736842\\
0.158991228070175	0.144736842105263\\
0.159539473684211	0.144736842105263\\
0.160087719298246	0.144736842105263\\
0.160635964912281	0.144736842105263\\
0.161184210526316	0.144736842105263\\
0.161732456140351	0.144736842105263\\
0.162280701754386	0.144736842105263\\
0.162828947368421	0.144736842105263\\
0.163377192982456	0.144736842105263\\
0.163925438596491	0.151315789473684\\
0.164473684210526	0.151315789473684\\
0.165021929824561	0.151315789473684\\
0.165570175438596	0.151315789473684\\
0.166118421052632	0.151315789473684\\
0.166666666666667	0.151315789473684\\
0.167214912280702	0.151315789473684\\
0.167763157894737	0.151315789473684\\
0.168311403508772	0.151315789473684\\
0.168859649122807	0.151315789473684\\
0.169407894736842	0.151315789473684\\
0.169956140350877	0.151315789473684\\
0.170504385964912	0.151315789473684\\
0.171052631578947	0.151315789473684\\
0.171600877192982	0.151315789473684\\
0.172149122807018	0.151315789473684\\
0.172697368421053	0.157894736842105\\
0.173245614035088	0.157894736842105\\
0.173793859649123	0.157894736842105\\
0.174342105263158	0.157894736842105\\
0.174890350877193	0.157894736842105\\
0.175438596491228	0.157894736842105\\
0.175986842105263	0.157894736842105\\
0.176535087719298	0.157894736842105\\
0.177083333333333	0.157894736842105\\
0.177631578947368	0.157894736842105\\
0.178179824561404	0.157894736842105\\
0.178728070175439	0.157894736842105\\
0.179276315789474	0.157894736842105\\
0.179824561403509	0.157894736842105\\
0.180372807017544	0.157894736842105\\
0.180921052631579	0.164473684210526\\
0.181469298245614	0.164473684210526\\
0.182017543859649	0.164473684210526\\
0.182565789473684	0.164473684210526\\
0.183114035087719	0.164473684210526\\
0.183662280701754	0.164473684210526\\
0.184210526315789	0.164473684210526\\
0.184758771929825	0.164473684210526\\
0.18530701754386	0.164473684210526\\
0.185855263157895	0.164473684210526\\
0.18640350877193	0.164473684210526\\
0.186951754385965	0.164473684210526\\
0.1875	0.164473684210526\\
0.188048245614035	0.164473684210526\\
0.18859649122807	0.164473684210526\\
0.189144736842105	0.164473684210526\\
0.18969298245614	0.164473684210526\\
0.190241228070175	0.164473684210526\\
0.190789473684211	0.164473684210526\\
0.191337719298246	0.164473684210526\\
0.191885964912281	0.164473684210526\\
0.192434210526316	0.164473684210526\\
0.192982456140351	0.164473684210526\\
0.193530701754386	0.164473684210526\\
0.194078947368421	0.164473684210526\\
0.194627192982456	0.164473684210526\\
0.195175438596491	0.164473684210526\\
0.195723684210526	0.164473684210526\\
0.196271929824561	0.164473684210526\\
0.196820175438596	0.164473684210526\\
0.197368421052632	0.164473684210526\\
0.197916666666667	0.164473684210526\\
0.198464912280702	0.164473684210526\\
0.199013157894737	0.164473684210526\\
0.199561403508772	0.164473684210526\\
0.200109649122807	0.171052631578947\\
0.200657894736842	0.171052631578947\\
0.201206140350877	0.171052631578947\\
0.201754385964912	0.177631578947368\\
0.202302631578947	0.177631578947368\\
0.202850877192982	0.177631578947368\\
0.203399122807018	0.177631578947368\\
0.203947368421053	0.177631578947368\\
0.204495614035088	0.177631578947368\\
0.205043859649123	0.177631578947368\\
0.205592105263158	0.177631578947368\\
0.206140350877193	0.177631578947368\\
0.206688596491228	0.177631578947368\\
0.207236842105263	0.177631578947368\\
0.207785087719298	0.177631578947368\\
0.208333333333333	0.177631578947368\\
0.208881578947368	0.177631578947368\\
0.209429824561404	0.184210526315789\\
0.209978070175439	0.184210526315789\\
0.210526315789474	0.184210526315789\\
0.211074561403509	0.184210526315789\\
0.211622807017544	0.184210526315789\\
0.212171052631579	0.184210526315789\\
0.212719298245614	0.184210526315789\\
0.213267543859649	0.184210526315789\\
0.213815789473684	0.184210526315789\\
0.214364035087719	0.184210526315789\\
0.214912280701754	0.190789473684211\\
0.215460526315789	0.190789473684211\\
0.216008771929825	0.190789473684211\\
0.21655701754386	0.190789473684211\\
0.217105263157895	0.190789473684211\\
0.21765350877193	0.190789473684211\\
0.218201754385965	0.190789473684211\\
0.21875	0.190789473684211\\
0.219298245614035	0.190789473684211\\
0.21984649122807	0.190789473684211\\
0.220394736842105	0.197368421052632\\
0.22094298245614	0.197368421052632\\
0.221491228070175	0.203947368421053\\
0.222039473684211	0.203947368421053\\
0.222587719298246	0.203947368421053\\
0.223135964912281	0.203947368421053\\
0.223684210526316	0.203947368421053\\
0.224232456140351	0.203947368421053\\
0.224780701754386	0.203947368421053\\
0.225328947368421	0.203947368421053\\
0.225877192982456	0.203947368421053\\
0.226425438596491	0.203947368421053\\
0.226973684210526	0.203947368421053\\
0.227521929824561	0.203947368421053\\
0.228070175438596	0.203947368421053\\
0.228618421052632	0.203947368421053\\
0.229166666666667	0.203947368421053\\
0.229714912280702	0.203947368421053\\
0.230263157894737	0.203947368421053\\
0.230811403508772	0.203947368421053\\
0.231359649122807	0.203947368421053\\
0.231907894736842	0.203947368421053\\
0.232456140350877	0.203947368421053\\
0.233004385964912	0.203947368421053\\
0.233552631578947	0.203947368421053\\
0.234100877192982	0.203947368421053\\
0.234649122807018	0.203947368421053\\
0.235197368421053	0.203947368421053\\
0.235745614035088	0.203947368421053\\
0.236293859649123	0.203947368421053\\
0.236842105263158	0.203947368421053\\
0.237390350877193	0.203947368421053\\
0.237938596491228	0.203947368421053\\
0.238486842105263	0.203947368421053\\
0.239035087719298	0.203947368421053\\
0.239583333333333	0.210526315789474\\
0.240131578947368	0.210526315789474\\
0.240679824561404	0.210526315789474\\
0.241228070175439	0.210526315789474\\
0.241776315789474	0.210526315789474\\
0.242324561403509	0.210526315789474\\
0.242872807017544	0.210526315789474\\
0.243421052631579	0.210526315789474\\
0.243969298245614	0.217105263157895\\
0.244517543859649	0.217105263157895\\
0.245065789473684	0.217105263157895\\
0.245614035087719	0.217105263157895\\
0.246162280701754	0.217105263157895\\
0.246710526315789	0.217105263157895\\
0.247258771929825	0.217105263157895\\
0.24780701754386	0.217105263157895\\
0.248355263157895	0.217105263157895\\
0.24890350877193	0.217105263157895\\
0.249451754385965	0.217105263157895\\
0.25	0.217105263157895\\
0.250548245614035	0.217105263157895\\
0.25109649122807	0.217105263157895\\
0.251644736842105	0.217105263157895\\
0.25219298245614	0.217105263157895\\
0.252741228070175	0.217105263157895\\
0.253289473684211	0.217105263157895\\
0.253837719298246	0.217105263157895\\
0.254385964912281	0.217105263157895\\
0.254934210526316	0.217105263157895\\
0.255482456140351	0.217105263157895\\
0.256030701754386	0.217105263157895\\
0.256578947368421	0.217105263157895\\
0.257127192982456	0.217105263157895\\
0.257675438596491	0.217105263157895\\
0.258223684210526	0.217105263157895\\
0.258771929824561	0.217105263157895\\
0.259320175438596	0.217105263157895\\
0.259868421052632	0.217105263157895\\
0.260416666666667	0.217105263157895\\
0.260964912280702	0.217105263157895\\
0.261513157894737	0.217105263157895\\
0.262061403508772	0.217105263157895\\
0.262609649122807	0.217105263157895\\
0.263157894736842	0.217105263157895\\
0.263706140350877	0.217105263157895\\
0.264254385964912	0.217105263157895\\
0.264802631578947	0.217105263157895\\
0.265350877192982	0.217105263157895\\
0.265899122807018	0.217105263157895\\
0.266447368421053	0.217105263157895\\
0.266995614035088	0.217105263157895\\
0.267543859649123	0.217105263157895\\
0.268092105263158	0.217105263157895\\
0.268640350877193	0.217105263157895\\
0.269188596491228	0.217105263157895\\
0.269736842105263	0.217105263157895\\
0.270285087719298	0.223684210526316\\
0.270833333333333	0.223684210526316\\
0.271381578947368	0.230263157894737\\
0.271929824561404	0.236842105263158\\
0.272478070175439	0.236842105263158\\
0.273026315789474	0.236842105263158\\
0.273574561403509	0.236842105263158\\
0.274122807017544	0.243421052631579\\
0.274671052631579	0.243421052631579\\
0.275219298245614	0.243421052631579\\
0.275767543859649	0.243421052631579\\
0.276315789473684	0.243421052631579\\
0.276864035087719	0.243421052631579\\
0.277412280701754	0.243421052631579\\
0.277960526315789	0.243421052631579\\
0.278508771929825	0.25\\
0.27905701754386	0.25\\
0.279605263157895	0.25\\
0.28015350877193	0.25\\
0.280701754385965	0.25\\
0.28125	0.25\\
0.281798245614035	0.25\\
0.28234649122807	0.25\\
0.282894736842105	0.25\\
0.28344298245614	0.25\\
0.283991228070175	0.256578947368421\\
0.284539473684211	0.256578947368421\\
0.285087719298246	0.256578947368421\\
0.285635964912281	0.256578947368421\\
0.286184210526316	0.256578947368421\\
0.286732456140351	0.256578947368421\\
0.287280701754386	0.256578947368421\\
0.287828947368421	0.256578947368421\\
0.288377192982456	0.256578947368421\\
0.288925438596491	0.256578947368421\\
0.289473684210526	0.263157894736842\\
0.290021929824561	0.263157894736842\\
0.290570175438596	0.269736842105263\\
0.291118421052632	0.269736842105263\\
0.291666666666667	0.269736842105263\\
0.292214912280702	0.269736842105263\\
0.292763157894737	0.269736842105263\\
0.293311403508772	0.269736842105263\\
0.293859649122807	0.276315789473684\\
0.294407894736842	0.276315789473684\\
0.294956140350877	0.276315789473684\\
0.295504385964912	0.276315789473684\\
0.296052631578947	0.276315789473684\\
0.296600877192982	0.276315789473684\\
0.297149122807018	0.276315789473684\\
0.297697368421053	0.276315789473684\\
0.298245614035088	0.276315789473684\\
0.298793859649123	0.282894736842105\\
0.299342105263158	0.282894736842105\\
0.299890350877193	0.282894736842105\\
0.300438596491228	0.282894736842105\\
0.300986842105263	0.282894736842105\\
0.301535087719298	0.282894736842105\\
0.302083333333333	0.282894736842105\\
0.302631578947368	0.282894736842105\\
0.303179824561404	0.282894736842105\\
0.303728070175439	0.282894736842105\\
0.304276315789474	0.282894736842105\\
0.304824561403509	0.289473684210526\\
0.305372807017544	0.289473684210526\\
0.305921052631579	0.289473684210526\\
0.306469298245614	0.289473684210526\\
0.307017543859649	0.289473684210526\\
0.307565789473684	0.289473684210526\\
0.308114035087719	0.289473684210526\\
0.308662280701754	0.289473684210526\\
0.309210526315789	0.296052631578947\\
0.309758771929825	0.296052631578947\\
0.31030701754386	0.296052631578947\\
0.310855263157895	0.296052631578947\\
0.31140350877193	0.296052631578947\\
0.311951754385965	0.296052631578947\\
0.3125	0.296052631578947\\
0.313048245614035	0.296052631578947\\
0.31359649122807	0.296052631578947\\
0.314144736842105	0.296052631578947\\
0.31469298245614	0.296052631578947\\
0.315241228070175	0.296052631578947\\
0.315789473684211	0.302631578947368\\
0.316337719298246	0.302631578947368\\
0.316885964912281	0.302631578947368\\
0.317434210526316	0.302631578947368\\
0.317982456140351	0.302631578947368\\
0.318530701754386	0.302631578947368\\
0.319078947368421	0.302631578947368\\
0.319627192982456	0.302631578947368\\
0.320175438596491	0.302631578947368\\
0.320723684210526	0.302631578947368\\
0.321271929824561	0.302631578947368\\
0.321820175438596	0.302631578947368\\
0.322368421052632	0.302631578947368\\
0.322916666666667	0.302631578947368\\
0.323464912280702	0.302631578947368\\
0.324013157894737	0.302631578947368\\
0.324561403508772	0.302631578947368\\
0.325109649122807	0.302631578947368\\
0.325657894736842	0.302631578947368\\
0.326206140350877	0.302631578947368\\
0.326754385964912	0.302631578947368\\
0.327302631578947	0.302631578947368\\
0.327850877192982	0.302631578947368\\
0.328399122807018	0.302631578947368\\
0.328947368421053	0.302631578947368\\
0.329495614035088	0.302631578947368\\
0.330043859649123	0.302631578947368\\
0.330592105263158	0.302631578947368\\
0.331140350877193	0.309210526315789\\
0.331688596491228	0.309210526315789\\
0.332236842105263	0.309210526315789\\
0.332785087719298	0.309210526315789\\
0.333333333333333	0.309210526315789\\
0.333881578947368	0.309210526315789\\
0.334429824561404	0.309210526315789\\
0.334978070175439	0.309210526315789\\
0.335526315789474	0.309210526315789\\
0.336074561403509	0.309210526315789\\
0.336622807017544	0.309210526315789\\
0.337171052631579	0.309210526315789\\
0.337719298245614	0.315789473684211\\
0.338267543859649	0.315789473684211\\
0.338815789473684	0.315789473684211\\
0.339364035087719	0.315789473684211\\
0.339912280701754	0.315789473684211\\
0.340460526315789	0.315789473684211\\
0.341008771929825	0.315789473684211\\
0.34155701754386	0.315789473684211\\
0.342105263157895	0.315789473684211\\
0.34265350877193	0.315789473684211\\
0.343201754385965	0.322368421052632\\
0.34375	0.322368421052632\\
0.344298245614035	0.322368421052632\\
0.34484649122807	0.322368421052632\\
0.345394736842105	0.322368421052632\\
0.34594298245614	0.322368421052632\\
0.346491228070175	0.322368421052632\\
0.347039473684211	0.322368421052632\\
0.347587719298246	0.322368421052632\\
0.348135964912281	0.322368421052632\\
0.348684210526316	0.328947368421053\\
0.349232456140351	0.328947368421053\\
0.349780701754386	0.328947368421053\\
0.350328947368421	0.335526315789474\\
0.350877192982456	0.335526315789474\\
0.351425438596491	0.342105263157895\\
0.351973684210526	0.342105263157895\\
0.352521929824561	0.342105263157895\\
0.353070175438596	0.342105263157895\\
0.353618421052632	0.342105263157895\\
0.354166666666667	0.342105263157895\\
0.354714912280702	0.342105263157895\\
0.355263157894737	0.342105263157895\\
0.355811403508772	0.342105263157895\\
0.356359649122807	0.342105263157895\\
0.356907894736842	0.342105263157895\\
0.357456140350877	0.342105263157895\\
0.358004385964912	0.342105263157895\\
0.358552631578947	0.342105263157895\\
0.359100877192982	0.342105263157895\\
0.359649122807018	0.342105263157895\\
0.360197368421053	0.342105263157895\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0\\
0.00657894736842105	0\\
0.00712719298245614	0\\
0.00767543859649123	0\\
0.00822368421052632	0\\
0.0087719298245614	0\\
0.00932017543859649	0\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0197368421052632\\
0.0131578947368421	0.0263157894736842\\
0.0137061403508772	0.0263157894736842\\
0.0142543859649123	0.0263157894736842\\
0.0148026315789474	0.0263157894736842\\
0.0153508771929825	0.0263157894736842\\
0.0158991228070175	0.0263157894736842\\
0.0164473684210526	0.0263157894736842\\
0.0169956140350877	0.0263157894736842\\
0.0175438596491228	0.0263157894736842\\
0.0180921052631579	0.0328947368421053\\
0.018640350877193	0.0328947368421053\\
0.0191885964912281	0.0328947368421053\\
0.0197368421052632	0.0328947368421053\\
0.0202850877192982	0.0328947368421053\\
0.0208333333333333	0.0328947368421053\\
0.0213815789473684	0.0328947368421053\\
0.0219298245614035	0.0328947368421053\\
0.0224780701754386	0.0394736842105263\\
0.0230263157894737	0.0394736842105263\\
0.0235745614035088	0.0394736842105263\\
0.0241228070175439	0.0394736842105263\\
0.0246710526315789	0.0394736842105263\\
0.025219298245614	0.0394736842105263\\
0.0257675438596491	0.0394736842105263\\
0.0263157894736842	0.0460526315789474\\
0.0268640350877193	0.0460526315789474\\
0.0274122807017544	0.0460526315789474\\
0.0279605263157895	0.0460526315789474\\
0.0285087719298246	0.0460526315789474\\
0.0290570175438596	0.0460526315789474\\
0.0296052631578947	0.0460526315789474\\
0.0301535087719298	0.0460526315789474\\
0.0307017543859649	0.0460526315789474\\
0.03125	0.0460526315789474\\
0.0317982456140351	0.0460526315789474\\
0.0323464912280702	0.0460526315789474\\
0.0328947368421053	0.0460526315789474\\
0.0334429824561404	0.0460526315789474\\
0.0339912280701754	0.0460526315789474\\
0.0345394736842105	0.0460526315789474\\
0.0350877192982456	0.0460526315789474\\
0.0356359649122807	0.0526315789473684\\
0.0361842105263158	0.0526315789473684\\
0.0367324561403509	0.0526315789473684\\
0.037280701754386	0.0526315789473684\\
0.0378289473684211	0.0526315789473684\\
0.0383771929824561	0.0592105263157895\\
0.0389254385964912	0.0592105263157895\\
0.0394736842105263	0.0592105263157895\\
0.0400219298245614	0.0592105263157895\\
0.0405701754385965	0.0592105263157895\\
0.0411184210526316	0.0592105263157895\\
0.0416666666666667	0.0592105263157895\\
0.0422149122807018	0.0592105263157895\\
0.0427631578947368	0.0592105263157895\\
0.0433114035087719	0.0592105263157895\\
0.043859649122807	0.0592105263157895\\
0.0444078947368421	0.0592105263157895\\
0.0449561403508772	0.0592105263157895\\
0.0455043859649123	0.0592105263157895\\
0.0460526315789474	0.0592105263157895\\
0.0466008771929825	0.0592105263157895\\
0.0471491228070175	0.0592105263157895\\
0.0476973684210526	0.0592105263157895\\
0.0482456140350877	0.0592105263157895\\
0.0487938596491228	0.0592105263157895\\
0.0493421052631579	0.0592105263157895\\
0.049890350877193	0.0592105263157895\\
0.0504385964912281	0.0592105263157895\\
0.0509868421052632	0.0592105263157895\\
0.0515350877192982	0.0592105263157895\\
0.0520833333333333	0.0592105263157895\\
0.0526315789473684	0.0592105263157895\\
0.0531798245614035	0.0592105263157895\\
0.0537280701754386	0.0592105263157895\\
0.0542763157894737	0.0657894736842105\\
0.0548245614035088	0.0657894736842105\\
0.0553728070175439	0.0657894736842105\\
0.0559210526315789	0.0657894736842105\\
0.056469298245614	0.0657894736842105\\
0.0570175438596491	0.0657894736842105\\
0.0575657894736842	0.0657894736842105\\
0.0581140350877193	0.0657894736842105\\
0.0586622807017544	0.0657894736842105\\
0.0592105263157895	0.0657894736842105\\
0.0597587719298246	0.0657894736842105\\
0.0603070175438596	0.0657894736842105\\
0.0608552631578947	0.0657894736842105\\
0.0614035087719298	0.0657894736842105\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0723684210526316\\
0.068530701754386	0.0723684210526316\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0789473684210526\\
0.0707236842105263	0.0789473684210526\\
0.0712719298245614	0.0789473684210526\\
0.0718201754385965	0.0789473684210526\\
0.0723684210526316	0.0789473684210526\\
0.0729166666666667	0.0789473684210526\\
0.0734649122807018	0.0789473684210526\\
0.0740131578947368	0.0789473684210526\\
0.0745614035087719	0.0789473684210526\\
0.075109649122807	0.0855263157894737\\
0.0756578947368421	0.0855263157894737\\
0.0762061403508772	0.0855263157894737\\
0.0767543859649123	0.0855263157894737\\
0.0773026315789474	0.0921052631578947\\
0.0778508771929825	0.0921052631578947\\
0.0783991228070175	0.0921052631578947\\
0.0789473684210526	0.0921052631578947\\
0.0794956140350877	0.0921052631578947\\
0.0800438596491228	0.0921052631578947\\
0.0805921052631579	0.0921052631578947\\
0.081140350877193	0.0921052631578947\\
0.0816885964912281	0.0921052631578947\\
0.0822368421052632	0.0921052631578947\\
0.0827850877192982	0.0921052631578947\\
0.0833333333333333	0.0921052631578947\\
0.0838815789473684	0.0921052631578947\\
0.0844298245614035	0.0921052631578947\\
0.0849780701754386	0.0921052631578947\\
0.0855263157894737	0.0921052631578947\\
0.0860745614035088	0.0921052631578947\\
0.0866228070175439	0.0921052631578947\\
0.0871710526315789	0.0921052631578947\\
0.087719298245614	0.0921052631578947\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0921052631578947\\
0.0970394736842105	0.0921052631578947\\
0.0975877192982456	0.0921052631578947\\
0.0981359649122807	0.0921052631578947\\
0.0986842105263158	0.0921052631578947\\
0.0992324561403509	0.0921052631578947\\
0.099780701754386	0.0921052631578947\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.0986842105263158\\
0.103618421052632	0.0986842105263158\\
0.104166666666667	0.0986842105263158\\
0.104714912280702	0.0986842105263158\\
0.105263157894737	0.0986842105263158\\
0.105811403508772	0.0986842105263158\\
0.106359649122807	0.0986842105263158\\
0.106907894736842	0.0986842105263158\\
0.107456140350877	0.0986842105263158\\
0.108004385964912	0.0986842105263158\\
0.108552631578947	0.0986842105263158\\
0.109100877192982	0.0986842105263158\\
0.109649122807018	0.0986842105263158\\
0.110197368421053	0.0986842105263158\\
0.110745614035088	0.0986842105263158\\
0.111293859649123	0.0986842105263158\\
0.111842105263158	0.0986842105263158\\
0.112390350877193	0.0986842105263158\\
0.112938596491228	0.0986842105263158\\
0.113486842105263	0.0986842105263158\\
0.114035087719298	0.0986842105263158\\
0.114583333333333	0.105263157894737\\
0.115131578947368	0.105263157894737\\
0.115679824561404	0.105263157894737\\
0.116228070175439	0.105263157894737\\
0.116776315789474	0.105263157894737\\
0.117324561403509	0.105263157894737\\
0.117872807017544	0.105263157894737\\
0.118421052631579	0.105263157894737\\
0.118969298245614	0.105263157894737\\
0.119517543859649	0.105263157894737\\
0.120065789473684	0.111842105263158\\
0.120614035087719	0.111842105263158\\
0.121162280701754	0.111842105263158\\
0.121710526315789	0.111842105263158\\
0.122258771929825	0.111842105263158\\
0.12280701754386	0.111842105263158\\
0.123355263157895	0.111842105263158\\
0.12390350877193	0.111842105263158\\
0.124451754385965	0.111842105263158\\
0.125	0.111842105263158\\
0.125548245614035	0.111842105263158\\
0.12609649122807	0.111842105263158\\
0.126644736842105	0.111842105263158\\
0.12719298245614	0.111842105263158\\
0.127741228070175	0.111842105263158\\
0.128289473684211	0.111842105263158\\
0.128837719298246	0.111842105263158\\
0.129385964912281	0.111842105263158\\
0.129934210526316	0.111842105263158\\
0.130482456140351	0.111842105263158\\
0.131030701754386	0.111842105263158\\
0.131578947368421	0.111842105263158\\
0.132127192982456	0.111842105263158\\
0.132675438596491	0.118421052631579\\
0.133223684210526	0.125\\
0.133771929824561	0.125\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.131578947368421\\
0.136513157894737	0.131578947368421\\
0.137061403508772	0.131578947368421\\
0.137609649122807	0.131578947368421\\
0.138157894736842	0.131578947368421\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.151315789473684\\
0.141995614035088	0.151315789473684\\
0.142543859649123	0.151315789473684\\
0.143092105263158	0.151315789473684\\
0.143640350877193	0.151315789473684\\
0.144188596491228	0.151315789473684\\
0.144736842105263	0.151315789473684\\
0.145285087719298	0.151315789473684\\
0.145833333333333	0.151315789473684\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.151315789473684\\
0.15625	0.151315789473684\\
0.156798245614035	0.151315789473684\\
0.15734649122807	0.151315789473684\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.177631578947368\\
0.171600877192982	0.184210526315789\\
0.172149122807018	0.184210526315789\\
0.172697368421053	0.184210526315789\\
0.173245614035088	0.184210526315789\\
0.173793859649123	0.184210526315789\\
0.174342105263158	0.184210526315789\\
0.174890350877193	0.184210526315789\\
0.175438596491228	0.184210526315789\\
0.175986842105263	0.184210526315789\\
0.176535087719298	0.184210526315789\\
0.177083333333333	0.184210526315789\\
0.177631578947368	0.184210526315789\\
0.178179824561404	0.184210526315789\\
0.178728070175439	0.184210526315789\\
0.179276315789474	0.184210526315789\\
0.179824561403509	0.184210526315789\\
0.180372807017544	0.184210526315789\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.197368421052632\\
0.191337719298246	0.197368421052632\\
0.191885964912281	0.197368421052632\\
0.192434210526316	0.197368421052632\\
0.192982456140351	0.197368421052632\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.197368421052632\\
0.202850877192982	0.197368421052632\\
0.203399122807018	0.197368421052632\\
0.203947368421053	0.197368421052632\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.203947368421053\\
0.209978070175439	0.203947368421053\\
0.210526315789474	0.203947368421053\\
0.211074561403509	0.203947368421053\\
0.211622807017544	0.203947368421053\\
0.212171052631579	0.203947368421053\\
0.212719298245614	0.203947368421053\\
0.213267543859649	0.203947368421053\\
0.213815789473684	0.203947368421053\\
0.214364035087719	0.203947368421053\\
0.214912280701754	0.203947368421053\\
0.215460526315789	0.203947368421053\\
0.216008771929825	0.203947368421053\\
0.21655701754386	0.203947368421053\\
0.217105263157895	0.203947368421053\\
0.21765350877193	0.203947368421053\\
0.218201754385965	0.203947368421053\\
0.21875	0.203947368421053\\
0.219298245614035	0.203947368421053\\
0.21984649122807	0.203947368421053\\
0.220394736842105	0.203947368421053\\
0.22094298245614	0.203947368421053\\
0.221491228070175	0.203947368421053\\
0.222039473684211	0.210526315789474\\
0.222587719298246	0.217105263157895\\
0.223135964912281	0.217105263157895\\
0.223684210526316	0.217105263157895\\
0.224232456140351	0.217105263157895\\
0.224780701754386	0.217105263157895\\
0.225328947368421	0.217105263157895\\
0.225877192982456	0.217105263157895\\
0.226425438596491	0.217105263157895\\
0.226973684210526	0.217105263157895\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.223684210526316\\
0.228618421052632	0.223684210526316\\
0.229166666666667	0.223684210526316\\
0.229714912280702	0.223684210526316\\
0.230263157894737	0.223684210526316\\
0.230811403508772	0.223684210526316\\
0.231359649122807	0.223684210526316\\
0.231907894736842	0.223684210526316\\
0.232456140350877	0.223684210526316\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.243421052631579\\
0.234649122807018	0.243421052631579\\
0.235197368421053	0.243421052631579\\
0.235745614035088	0.243421052631579\\
0.236293859649123	0.243421052631579\\
0.236842105263158	0.243421052631579\\
0.237390350877193	0.243421052631579\\
0.237938596491228	0.243421052631579\\
0.238486842105263	0.243421052631579\\
0.239035087719298	0.25\\
0.239583333333333	0.25\\
0.240131578947368	0.25\\
0.240679824561404	0.25\\
0.241228070175439	0.25\\
0.241776315789474	0.25\\
0.242324561403509	0.25\\
0.242872807017544	0.25\\
0.243421052631579	0.25\\
0.243969298245614	0.25\\
0.244517543859649	0.25\\
0.245065789473684	0.25\\
0.245614035087719	0.25\\
0.246162280701754	0.25\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.256578947368421\\
0.249451754385965	0.263157894736842\\
0.25	0.263157894736842\\
0.250548245614035	0.263157894736842\\
0.25109649122807	0.263157894736842\\
0.251644736842105	0.263157894736842\\
0.25219298245614	0.269736842105263\\
0.252741228070175	0.269736842105263\\
0.253289473684211	0.269736842105263\\
0.253837719298246	0.269736842105263\\
0.254385964912281	0.269736842105263\\
0.254934210526316	0.276315789473684\\
0.255482456140351	0.276315789473684\\
0.256030701754386	0.276315789473684\\
0.256578947368421	0.276315789473684\\
0.257127192982456	0.276315789473684\\
0.257675438596491	0.276315789473684\\
0.258223684210526	0.276315789473684\\
0.258771929824561	0.276315789473684\\
0.259320175438596	0.276315789473684\\
0.259868421052632	0.276315789473684\\
0.260416666666667	0.276315789473684\\
0.260964912280702	0.276315789473684\\
0.261513157894737	0.276315789473684\\
0.262061403508772	0.276315789473684\\
0.262609649122807	0.276315789473684\\
0.263157894736842	0.276315789473684\\
0.263706140350877	0.276315789473684\\
0.264254385964912	0.276315789473684\\
0.264802631578947	0.276315789473684\\
0.265350877192982	0.276315789473684\\
0.265899122807018	0.276315789473684\\
0.266447368421053	0.276315789473684\\
0.266995614035088	0.276315789473684\\
0.267543859649123	0.276315789473684\\
0.268092105263158	0.276315789473684\\
0.268640350877193	0.276315789473684\\
0.269188596491228	0.276315789473684\\
0.269736842105263	0.276315789473684\\
0.270285087719298	0.276315789473684\\
0.270833333333333	0.276315789473684\\
0.271381578947368	0.276315789473684\\
0.271929824561404	0.276315789473684\\
0.272478070175439	0.282894736842105\\
0.273026315789474	0.289473684210526\\
0.273574561403509	0.289473684210526\\
0.274122807017544	0.289473684210526\\
0.274671052631579	0.289473684210526\\
0.275219298245614	0.289473684210526\\
0.275767543859649	0.289473684210526\\
0.276315789473684	0.289473684210526\\
0.276864035087719	0.289473684210526\\
0.277412280701754	0.289473684210526\\
0.277960526315789	0.289473684210526\\
0.278508771929825	0.289473684210526\\
0.27905701754386	0.289473684210526\\
0.279605263157895	0.289473684210526\\
0.28015350877193	0.289473684210526\\
0.280701754385965	0.289473684210526\\
0.28125	0.289473684210526\\
0.281798245614035	0.289473684210526\\
0.28234649122807	0.289473684210526\\
0.282894736842105	0.289473684210526\\
0.28344298245614	0.289473684210526\\
0.283991228070175	0.289473684210526\\
0.284539473684211	0.289473684210526\\
0.285087719298246	0.289473684210526\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.289473684210526\\
0.293859649122807	0.289473684210526\\
0.294407894736842	0.289473684210526\\
0.294956140350877	0.289473684210526\\
0.295504385964912	0.289473684210526\\
0.296052631578947	0.289473684210526\\
0.296600877192982	0.289473684210526\\
0.297149122807018	0.289473684210526\\
0.297697368421053	0.289473684210526\\
0.298245614035088	0.289473684210526\\
0.298793859649123	0.289473684210526\\
0.299342105263158	0.289473684210526\\
0.299890350877193	0.289473684210526\\
0.300438596491228	0.289473684210526\\
0.300986842105263	0.289473684210526\\
0.301535087719298	0.289473684210526\\
0.302083333333333	0.289473684210526\\
0.302631578947368	0.296052631578947\\
0.303179824561404	0.296052631578947\\
0.303728070175439	0.296052631578947\\
0.304276315789474	0.296052631578947\\
0.304824561403509	0.296052631578947\\
0.305372807017544	0.296052631578947\\
0.305921052631579	0.296052631578947\\
0.306469298245614	0.296052631578947\\
0.307017543859649	0.296052631578947\\
0.307565789473684	0.296052631578947\\
0.308114035087719	0.302631578947368\\
0.308662280701754	0.302631578947368\\
0.309210526315789	0.302631578947368\\
0.309758771929825	0.302631578947368\\
0.31030701754386	0.302631578947368\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.309210526315789\\
0.31359649122807	0.309210526315789\\
0.314144736842105	0.309210526315789\\
0.31469298245614	0.309210526315789\\
0.315241228070175	0.309210526315789\\
0.315789473684211	0.309210526315789\\
0.316337719298246	0.309210526315789\\
0.316885964912281	0.309210526315789\\
0.317434210526316	0.309210526315789\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.322368421052632\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.322368421052632\\
0.327302631578947	0.322368421052632\\
0.327850877192982	0.322368421052632\\
0.328399122807018	0.322368421052632\\
0.328947368421053	0.322368421052632\\
0.329495614035088	0.322368421052632\\
0.330043859649123	0.322368421052632\\
0.330592105263158	0.322368421052632\\
0.331140350877193	0.322368421052632\\
0.331688596491228	0.322368421052632\\
0.332236842105263	0.322368421052632\\
0.332785087719298	0.322368421052632\\
0.333333333333333	0.322368421052632\\
0.333881578947368	0.322368421052632\\
0.334429824561404	0.322368421052632\\
0.334978070175439	0.322368421052632\\
0.335526315789474	0.322368421052632\\
0.336074561403509	0.322368421052632\\
0.336622807017544	0.328947368421053\\
0.337171052631579	0.328947368421053\\
0.337719298245614	0.328947368421053\\
0.338267543859649	0.328947368421053\\
0.338815789473684	0.328947368421053\\
0.339364035087719	0.328947368421053\\
0.339912280701754	0.328947368421053\\
0.340460526315789	0.328947368421053\\
0.341008771929825	0.328947368421053\\
0.34155701754386	0.328947368421053\\
0.342105263157895	0.328947368421053\\
0.34265350877193	0.328947368421053\\
0.343201754385965	0.328947368421053\\
0.34375	0.335526315789474\\
0.344298245614035	0.335526315789474\\
0.34484649122807	0.335526315789474\\
0.345394736842105	0.335526315789474\\
0.34594298245614	0.335526315789474\\
0.346491228070175	0.342105263157895\\
0.347039473684211	0.342105263157895\\
0.347587719298246	0.342105263157895\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.348684210526316\\
0.353618421052632	0.348684210526316\\
0.354166666666667	0.348684210526316\\
0.354714912280702	0.348684210526316\\
0.355263157894737	0.348684210526316\\
0.355811403508772	0.348684210526316\\
0.356359649122807	0.348684210526316\\
0.356907894736842	0.348684210526316\\
0.357456140350877	0.348684210526316\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0.00657894736842105\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.0131578947368421\\
0.00383771929824561	0.0131578947368421\\
0.0043859649122807	0.0131578947368421\\
0.00493421052631579	0.0131578947368421\\
0.00548245614035088	0.0131578947368421\\
0.00603070175438596	0.0131578947368421\\
0.00657894736842105	0.0131578947368421\\
0.00712719298245614	0.0131578947368421\\
0.00767543859649123	0.0131578947368421\\
0.00822368421052632	0.0131578947368421\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0131578947368421\\
0.0175438596491228	0.0131578947368421\\
0.0180921052631579	0.0131578947368421\\
0.018640350877193	0.0131578947368421\\
0.0191885964912281	0.0131578947368421\\
0.0197368421052632	0.0131578947368421\\
0.0202850877192982	0.0131578947368421\\
0.0208333333333333	0.0131578947368421\\
0.0213815789473684	0.0131578947368421\\
0.0219298245614035	0.0131578947368421\\
0.0224780701754386	0.0131578947368421\\
0.0230263157894737	0.0131578947368421\\
0.0235745614035088	0.0131578947368421\\
0.0241228070175439	0.0131578947368421\\
0.0246710526315789	0.0131578947368421\\
0.025219298245614	0.0131578947368421\\
0.0257675438596491	0.0131578947368421\\
0.0263157894736842	0.0131578947368421\\
0.0268640350877193	0.0131578947368421\\
0.0274122807017544	0.0131578947368421\\
0.0279605263157895	0.0131578947368421\\
0.0285087719298246	0.0131578947368421\\
0.0290570175438596	0.0131578947368421\\
0.0296052631578947	0.0131578947368421\\
0.0301535087719298	0.0131578947368421\\
0.0307017543859649	0.0131578947368421\\
0.03125	0.0131578947368421\\
0.0317982456140351	0.0131578947368421\\
0.0323464912280702	0.0131578947368421\\
0.0328947368421053	0.0197368421052632\\
0.0334429824561404	0.0263157894736842\\
0.0339912280701754	0.0263157894736842\\
0.0345394736842105	0.0263157894736842\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0328947368421053\\
0.0378289473684211	0.0328947368421053\\
0.0383771929824561	0.0328947368421053\\
0.0389254385964912	0.0328947368421053\\
0.0394736842105263	0.0328947368421053\\
0.0400219298245614	0.0328947368421053\\
0.0405701754385965	0.0328947368421053\\
0.0411184210526316	0.0328947368421053\\
0.0416666666666667	0.0328947368421053\\
0.0422149122807018	0.0328947368421053\\
0.0427631578947368	0.0328947368421053\\
0.0433114035087719	0.0328947368421053\\
0.043859649122807	0.0328947368421053\\
0.0444078947368421	0.0328947368421053\\
0.0449561403508772	0.0328947368421053\\
0.0455043859649123	0.0394736842105263\\
0.0460526315789474	0.0394736842105263\\
0.0466008771929825	0.0394736842105263\\
0.0471491228070175	0.0394736842105263\\
0.0476973684210526	0.0394736842105263\\
0.0482456140350877	0.0394736842105263\\
0.0487938596491228	0.0394736842105263\\
0.0493421052631579	0.0394736842105263\\
0.049890350877193	0.0394736842105263\\
0.0504385964912281	0.0394736842105263\\
0.0509868421052632	0.0394736842105263\\
0.0515350877192982	0.0394736842105263\\
0.0520833333333333	0.0394736842105263\\
0.0526315789473684	0.0394736842105263\\
0.0531798245614035	0.0394736842105263\\
0.0537280701754386	0.0394736842105263\\
0.0542763157894737	0.0394736842105263\\
0.0548245614035088	0.0394736842105263\\
0.0553728070175439	0.0394736842105263\\
0.0559210526315789	0.0460526315789474\\
0.056469298245614	0.0460526315789474\\
0.0570175438596491	0.0460526315789474\\
0.0575657894736842	0.0460526315789474\\
0.0581140350877193	0.0460526315789474\\
0.0586622807017544	0.0460526315789474\\
0.0592105263157895	0.0526315789473684\\
0.0597587719298246	0.0526315789473684\\
0.0603070175438596	0.0526315789473684\\
0.0608552631578947	0.0526315789473684\\
0.0614035087719298	0.0526315789473684\\
0.0619517543859649	0.0526315789473684\\
0.0625	0.0526315789473684\\
0.0630482456140351	0.0526315789473684\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0592105263157895\\
0.0646929824561404	0.0592105263157895\\
0.0652412280701754	0.0592105263157895\\
0.0657894736842105	0.0592105263157895\\
0.0663377192982456	0.0592105263157895\\
0.0668859649122807	0.0592105263157895\\
0.0674342105263158	0.0592105263157895\\
0.0679824561403509	0.0592105263157895\\
0.068530701754386	0.0592105263157895\\
0.0690789473684211	0.0592105263157895\\
0.0696271929824561	0.0592105263157895\\
0.0701754385964912	0.0592105263157895\\
0.0707236842105263	0.0592105263157895\\
0.0712719298245614	0.0592105263157895\\
0.0718201754385965	0.0592105263157895\\
0.0723684210526316	0.0592105263157895\\
0.0729166666666667	0.0592105263157895\\
0.0734649122807018	0.0592105263157895\\
0.0740131578947368	0.0592105263157895\\
0.0745614035087719	0.0592105263157895\\
0.075109649122807	0.0592105263157895\\
0.0756578947368421	0.0592105263157895\\
0.0762061403508772	0.0592105263157895\\
0.0767543859649123	0.0592105263157895\\
0.0773026315789474	0.0592105263157895\\
0.0778508771929825	0.0592105263157895\\
0.0783991228070175	0.0592105263157895\\
0.0789473684210526	0.0592105263157895\\
0.0794956140350877	0.0592105263157895\\
0.0800438596491228	0.0592105263157895\\
0.0805921052631579	0.0592105263157895\\
0.081140350877193	0.0592105263157895\\
0.0816885964912281	0.0592105263157895\\
0.0822368421052632	0.0592105263157895\\
0.0827850877192982	0.0657894736842105\\
0.0833333333333333	0.0657894736842105\\
0.0838815789473684	0.0723684210526316\\
0.0844298245614035	0.0723684210526316\\
0.0849780701754386	0.0723684210526316\\
0.0855263157894737	0.0789473684210526\\
0.0860745614035088	0.0789473684210526\\
0.0866228070175439	0.0789473684210526\\
0.0871710526315789	0.0789473684210526\\
0.087719298245614	0.0789473684210526\\
0.0882675438596491	0.0789473684210526\\
0.0888157894736842	0.0789473684210526\\
0.0893640350877193	0.0789473684210526\\
0.0899122807017544	0.0789473684210526\\
0.0904605263157895	0.0789473684210526\\
0.0910087719298246	0.0789473684210526\\
0.0915570175438596	0.0789473684210526\\
0.0921052631578947	0.0789473684210526\\
0.0926535087719298	0.0789473684210526\\
0.0932017543859649	0.0789473684210526\\
0.09375	0.0789473684210526\\
0.0942982456140351	0.0855263157894737\\
0.0948464912280702	0.0855263157894737\\
0.0953947368421053	0.0855263157894737\\
0.0959429824561404	0.0855263157894737\\
0.0964912280701754	0.0855263157894737\\
0.0970394736842105	0.0855263157894737\\
0.0975877192982456	0.0855263157894737\\
0.0981359649122807	0.0855263157894737\\
0.0986842105263158	0.0855263157894737\\
0.0992324561403509	0.0855263157894737\\
0.099780701754386	0.0855263157894737\\
0.100328947368421	0.0855263157894737\\
0.100877192982456	0.0855263157894737\\
0.101425438596491	0.0855263157894737\\
0.101973684210526	0.0855263157894737\\
0.102521929824561	0.0855263157894737\\
0.103070175438596	0.0855263157894737\\
0.103618421052632	0.0855263157894737\\
0.104166666666667	0.0921052631578947\\
0.104714912280702	0.0986842105263158\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.111842105263158\\
0.106907894736842	0.111842105263158\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.118421052631579\\
0.112938596491228	0.118421052631579\\
0.113486842105263	0.118421052631579\\
0.114035087719298	0.118421052631579\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.125\\
0.115679824561404	0.125\\
0.116228070175439	0.125\\
0.116776315789474	0.125\\
0.117324561403509	0.125\\
0.117872807017544	0.125\\
0.118421052631579	0.131578947368421\\
0.118969298245614	0.138157894736842\\
0.119517543859649	0.138157894736842\\
0.120065789473684	0.138157894736842\\
0.120614035087719	0.144736842105263\\
0.121162280701754	0.144736842105263\\
0.121710526315789	0.144736842105263\\
0.122258771929825	0.144736842105263\\
0.12280701754386	0.144736842105263\\
0.123355263157895	0.144736842105263\\
0.12390350877193	0.144736842105263\\
0.124451754385965	0.144736842105263\\
0.125	0.144736842105263\\
0.125548245614035	0.144736842105263\\
0.12609649122807	0.144736842105263\\
0.126644736842105	0.144736842105263\\
0.12719298245614	0.144736842105263\\
0.127741228070175	0.144736842105263\\
0.128289473684211	0.144736842105263\\
0.128837719298246	0.144736842105263\\
0.129385964912281	0.144736842105263\\
0.129934210526316	0.144736842105263\\
0.130482456140351	0.144736842105263\\
0.131030701754386	0.151315789473684\\
0.131578947368421	0.151315789473684\\
0.132127192982456	0.157894736842105\\
0.132675438596491	0.157894736842105\\
0.133223684210526	0.157894736842105\\
0.133771929824561	0.157894736842105\\
0.134320175438596	0.157894736842105\\
0.134868421052632	0.164473684210526\\
0.135416666666667	0.164473684210526\\
0.135964912280702	0.164473684210526\\
0.136513157894737	0.164473684210526\\
0.137061403508772	0.164473684210526\\
0.137609649122807	0.164473684210526\\
0.138157894736842	0.164473684210526\\
0.138706140350877	0.164473684210526\\
0.139254385964912	0.171052631578947\\
0.139802631578947	0.171052631578947\\
0.140350877192982	0.171052631578947\\
0.140899122807018	0.171052631578947\\
0.141447368421053	0.171052631578947\\
0.141995614035088	0.171052631578947\\
0.142543859649123	0.171052631578947\\
0.143092105263158	0.171052631578947\\
0.143640350877193	0.171052631578947\\
0.144188596491228	0.177631578947368\\
0.144736842105263	0.177631578947368\\
0.145285087719298	0.177631578947368\\
0.145833333333333	0.177631578947368\\
0.146381578947368	0.177631578947368\\
0.146929824561404	0.177631578947368\\
0.147478070175439	0.177631578947368\\
0.148026315789474	0.184210526315789\\
0.148574561403509	0.184210526315789\\
0.149122807017544	0.184210526315789\\
0.149671052631579	0.184210526315789\\
0.150219298245614	0.190789473684211\\
0.150767543859649	0.190789473684211\\
0.151315789473684	0.190789473684211\\
0.151864035087719	0.190789473684211\\
0.152412280701754	0.190789473684211\\
0.152960526315789	0.190789473684211\\
0.153508771929825	0.190789473684211\\
0.15405701754386	0.197368421052632\\
0.154605263157895	0.197368421052632\\
0.15515350877193	0.197368421052632\\
0.155701754385965	0.197368421052632\\
0.15625	0.197368421052632\\
0.156798245614035	0.197368421052632\\
0.15734649122807	0.203947368421053\\
0.157894736842105	0.203947368421053\\
0.15844298245614	0.203947368421053\\
0.158991228070175	0.203947368421053\\
0.159539473684211	0.210526315789474\\
0.160087719298246	0.210526315789474\\
0.160635964912281	0.210526315789474\\
0.161184210526316	0.210526315789474\\
0.161732456140351	0.210526315789474\\
0.162280701754386	0.210526315789474\\
0.162828947368421	0.210526315789474\\
0.163377192982456	0.210526315789474\\
0.163925438596491	0.210526315789474\\
0.164473684210526	0.210526315789474\\
0.165021929824561	0.217105263157895\\
0.165570175438596	0.217105263157895\\
0.166118421052632	0.217105263157895\\
0.166666666666667	0.217105263157895\\
0.167214912280702	0.217105263157895\\
0.167763157894737	0.217105263157895\\
0.168311403508772	0.217105263157895\\
0.168859649122807	0.217105263157895\\
0.169407894736842	0.217105263157895\\
0.169956140350877	0.217105263157895\\
0.170504385964912	0.217105263157895\\
0.171052631578947	0.217105263157895\\
0.171600877192982	0.217105263157895\\
0.172149122807018	0.223684210526316\\
0.172697368421053	0.223684210526316\\
0.173245614035088	0.223684210526316\\
0.173793859649123	0.230263157894737\\
0.174342105263158	0.230263157894737\\
0.174890350877193	0.230263157894737\\
0.175438596491228	0.236842105263158\\
0.175986842105263	0.236842105263158\\
0.176535087719298	0.236842105263158\\
0.177083333333333	0.236842105263158\\
0.177631578947368	0.236842105263158\\
0.178179824561404	0.236842105263158\\
0.178728070175439	0.236842105263158\\
0.179276315789474	0.236842105263158\\
0.179824561403509	0.236842105263158\\
0.180372807017544	0.236842105263158\\
0.180921052631579	0.236842105263158\\
0.181469298245614	0.236842105263158\\
0.182017543859649	0.236842105263158\\
0.182565789473684	0.236842105263158\\
0.183114035087719	0.236842105263158\\
0.183662280701754	0.243421052631579\\
0.184210526315789	0.243421052631579\\
0.184758771929825	0.243421052631579\\
0.18530701754386	0.243421052631579\\
0.185855263157895	0.243421052631579\\
0.18640350877193	0.243421052631579\\
0.186951754385965	0.243421052631579\\
0.1875	0.243421052631579\\
0.188048245614035	0.243421052631579\\
0.18859649122807	0.243421052631579\\
0.189144736842105	0.243421052631579\\
0.18969298245614	0.243421052631579\\
0.190241228070175	0.243421052631579\\
0.190789473684211	0.243421052631579\\
0.191337719298246	0.243421052631579\\
0.191885964912281	0.243421052631579\\
0.192434210526316	0.243421052631579\\
0.192982456140351	0.243421052631579\\
0.193530701754386	0.243421052631579\\
0.194078947368421	0.243421052631579\\
0.194627192982456	0.243421052631579\\
0.195175438596491	0.243421052631579\\
0.195723684210526	0.243421052631579\\
0.196271929824561	0.243421052631579\\
0.196820175438596	0.243421052631579\\
0.197368421052632	0.243421052631579\\
0.197916666666667	0.243421052631579\\
0.198464912280702	0.243421052631579\\
0.199013157894737	0.243421052631579\\
0.199561403508772	0.243421052631579\\
0.200109649122807	0.243421052631579\\
0.200657894736842	0.243421052631579\\
0.201206140350877	0.243421052631579\\
0.201754385964912	0.243421052631579\\
0.202302631578947	0.243421052631579\\
0.202850877192982	0.243421052631579\\
0.203399122807018	0.243421052631579\\
0.203947368421053	0.243421052631579\\
0.204495614035088	0.243421052631579\\
0.205043859649123	0.243421052631579\\
0.205592105263158	0.243421052631579\\
0.206140350877193	0.243421052631579\\
0.206688596491228	0.243421052631579\\
0.207236842105263	0.243421052631579\\
0.207785087719298	0.25\\
0.208333333333333	0.25\\
0.208881578947368	0.25\\
0.209429824561404	0.25\\
0.209978070175439	0.25\\
0.210526315789474	0.25\\
0.211074561403509	0.25\\
0.211622807017544	0.25\\
0.212171052631579	0.25\\
0.212719298245614	0.25\\
0.213267543859649	0.25\\
0.213815789473684	0.256578947368421\\
0.214364035087719	0.256578947368421\\
0.214912280701754	0.256578947368421\\
0.215460526315789	0.256578947368421\\
0.216008771929825	0.256578947368421\\
0.21655701754386	0.256578947368421\\
0.217105263157895	0.256578947368421\\
0.21765350877193	0.256578947368421\\
0.218201754385965	0.256578947368421\\
0.21875	0.263157894736842\\
0.219298245614035	0.263157894736842\\
0.21984649122807	0.263157894736842\\
0.220394736842105	0.263157894736842\\
0.22094298245614	0.263157894736842\\
0.221491228070175	0.263157894736842\\
0.222039473684211	0.263157894736842\\
0.222587719298246	0.263157894736842\\
0.223135964912281	0.269736842105263\\
0.223684210526316	0.269736842105263\\
0.224232456140351	0.269736842105263\\
0.224780701754386	0.269736842105263\\
0.225328947368421	0.269736842105263\\
0.225877192982456	0.269736842105263\\
0.226425438596491	0.276315789473684\\
0.226973684210526	0.282894736842105\\
0.227521929824561	0.282894736842105\\
0.228070175438596	0.282894736842105\\
0.228618421052632	0.282894736842105\\
0.229166666666667	0.289473684210526\\
0.229714912280702	0.289473684210526\\
0.230263157894737	0.289473684210526\\
0.230811403508772	0.289473684210526\\
0.231359649122807	0.289473684210526\\
0.231907894736842	0.289473684210526\\
0.232456140350877	0.289473684210526\\
0.233004385964912	0.289473684210526\\
0.233552631578947	0.289473684210526\\
0.234100877192982	0.289473684210526\\
0.234649122807018	0.289473684210526\\
0.235197368421053	0.296052631578947\\
0.235745614035088	0.296052631578947\\
0.236293859649123	0.296052631578947\\
0.236842105263158	0.296052631578947\\
0.237390350877193	0.296052631578947\\
0.237938596491228	0.296052631578947\\
0.238486842105263	0.296052631578947\\
0.239035087719298	0.296052631578947\\
0.239583333333333	0.296052631578947\\
0.240131578947368	0.296052631578947\\
0.240679824561404	0.296052631578947\\
0.241228070175439	0.302631578947368\\
0.241776315789474	0.302631578947368\\
0.242324561403509	0.302631578947368\\
0.242872807017544	0.302631578947368\\
0.243421052631579	0.302631578947368\\
0.243969298245614	0.302631578947368\\
0.244517543859649	0.302631578947368\\
0.245065789473684	0.302631578947368\\
0.245614035087719	0.302631578947368\\
0.246162280701754	0.302631578947368\\
0.246710526315789	0.302631578947368\\
0.247258771929825	0.302631578947368\\
0.24780701754386	0.302631578947368\\
0.248355263157895	0.302631578947368\\
0.24890350877193	0.302631578947368\\
0.249451754385965	0.302631578947368\\
0.25	0.302631578947368\\
0.250548245614035	0.302631578947368\\
0.25109649122807	0.302631578947368\\
0.251644736842105	0.302631578947368\\
0.25219298245614	0.302631578947368\\
0.252741228070175	0.302631578947368\\
0.253289473684211	0.302631578947368\\
0.253837719298246	0.302631578947368\\
0.254385964912281	0.302631578947368\\
0.254934210526316	0.302631578947368\\
0.255482456140351	0.302631578947368\\
0.256030701754386	0.302631578947368\\
0.256578947368421	0.302631578947368\\
0.257127192982456	0.302631578947368\\
0.257675438596491	0.302631578947368\\
0.258223684210526	0.302631578947368\\
0.258771929824561	0.302631578947368\\
0.259320175438596	0.309210526315789\\
0.259868421052632	0.309210526315789\\
0.260416666666667	0.309210526315789\\
0.260964912280702	0.309210526315789\\
0.261513157894737	0.309210526315789\\
0.262061403508772	0.309210526315789\\
0.262609649122807	0.309210526315789\\
0.263157894736842	0.309210526315789\\
0.263706140350877	0.309210526315789\\
0.264254385964912	0.309210526315789\\
0.264802631578947	0.309210526315789\\
0.265350877192982	0.309210526315789\\
0.265899122807018	0.309210526315789\\
0.266447368421053	0.309210526315789\\
0.266995614035088	0.309210526315789\\
0.267543859649123	0.315789473684211\\
0.268092105263158	0.315789473684211\\
0.268640350877193	0.315789473684211\\
0.269188596491228	0.315789473684211\\
0.269736842105263	0.315789473684211\\
0.270285087719298	0.315789473684211\\
0.270833333333333	0.315789473684211\\
0.271381578947368	0.315789473684211\\
0.271929824561404	0.315789473684211\\
0.272478070175439	0.315789473684211\\
0.273026315789474	0.315789473684211\\
0.273574561403509	0.315789473684211\\
0.274122807017544	0.315789473684211\\
0.274671052631579	0.322368421052632\\
0.275219298245614	0.322368421052632\\
0.275767543859649	0.322368421052632\\
0.276315789473684	0.328947368421053\\
0.276864035087719	0.328947368421053\\
0.277412280701754	0.328947368421053\\
0.277960526315789	0.328947368421053\\
0.278508771929825	0.328947368421053\\
0.27905701754386	0.328947368421053\\
0.279605263157895	0.328947368421053\\
0.28015350877193	0.335526315789474\\
0.280701754385965	0.335526315789474\\
0.28125	0.335526315789474\\
0.281798245614035	0.335526315789474\\
0.28234649122807	0.335526315789474\\
0.282894736842105	0.335526315789474\\
0.28344298245614	0.335526315789474\\
0.283991228070175	0.335526315789474\\
0.284539473684211	0.335526315789474\\
0.285087719298246	0.335526315789474\\
0.285635964912281	0.335526315789474\\
0.286184210526316	0.335526315789474\\
0.286732456140351	0.335526315789474\\
0.287280701754386	0.335526315789474\\
0.287828947368421	0.335526315789474\\
0.288377192982456	0.335526315789474\\
0.288925438596491	0.335526315789474\\
0.289473684210526	0.335526315789474\\
0.290021929824561	0.335526315789474\\
0.290570175438596	0.335526315789474\\
0.291118421052632	0.335526315789474\\
0.291666666666667	0.342105263157895\\
0.292214912280702	0.342105263157895\\
0.292763157894737	0.342105263157895\\
0.293311403508772	0.342105263157895\\
0.293859649122807	0.342105263157895\\
0.294407894736842	0.342105263157895\\
0.294956140350877	0.342105263157895\\
0.295504385964912	0.342105263157895\\
0.296052631578947	0.348684210526316\\
0.296600877192982	0.348684210526316\\
0.297149122807018	0.348684210526316\\
0.297697368421053	0.348684210526316\\
0.298245614035088	0.348684210526316\\
0.298793859649123	0.348684210526316\\
0.299342105263158	0.348684210526316\\
0.299890350877193	0.355263157894737\\
0.300438596491228	0.355263157894737\\
0.300986842105263	0.355263157894737\\
0.301535087719298	0.355263157894737\\
0.302083333333333	0.361842105263158\\
0.302631578947368	0.361842105263158\\
0.303179824561404	0.368421052631579\\
0.303728070175439	0.368421052631579\\
0.304276315789474	0.368421052631579\\
0.304824561403509	0.368421052631579\\
0.305372807017544	0.368421052631579\\
0.305921052631579	0.368421052631579\\
0.306469298245614	0.368421052631579\\
0.307017543859649	0.368421052631579\\
0.307565789473684	0.368421052631579\\
0.308114035087719	0.368421052631579\\
0.308662280701754	0.368421052631579\\
0.309210526315789	0.368421052631579\\
0.309758771929825	0.368421052631579\\
0.31030701754386	0.368421052631579\\
0.310855263157895	0.368421052631579\\
0.31140350877193	0.368421052631579\\
0.311951754385965	0.368421052631579\\
0.3125	0.368421052631579\\
0.313048245614035	0.368421052631579\\
0.31359649122807	0.368421052631579\\
0.314144736842105	0.368421052631579\\
0.31469298245614	0.368421052631579\\
0.315241228070175	0.368421052631579\\
0.315789473684211	0.368421052631579\\
0.316337719298246	0.368421052631579\\
0.316885964912281	0.368421052631579\\
0.317434210526316	0.368421052631579\\
0.317982456140351	0.368421052631579\\
0.318530701754386	0.368421052631579\\
0.319078947368421	0.368421052631579\\
0.319627192982456	0.368421052631579\\
0.320175438596491	0.368421052631579\\
0.320723684210526	0.368421052631579\\
0.321271929824561	0.368421052631579\\
0.321820175438596	0.368421052631579\\
0.322368421052632	0.368421052631579\\
0.322916666666667	0.368421052631579\\
0.323464912280702	0.368421052631579\\
0.324013157894737	0.368421052631579\\
0.324561403508772	0.368421052631579\\
0.325109649122807	0.368421052631579\\
0.325657894736842	0.368421052631579\\
0.326206140350877	0.368421052631579\\
0.326754385964912	0.368421052631579\\
0.327302631578947	0.368421052631579\\
0.327850877192982	0.368421052631579\\
0.328399122807018	0.368421052631579\\
0.328947368421053	0.368421052631579\\
0.329495614035088	0.368421052631579\\
0.330043859649123	0.368421052631579\\
0.330592105263158	0.368421052631579\\
0.331140350877193	0.368421052631579\\
0.331688596491228	0.368421052631579\\
0.332236842105263	0.368421052631579\\
0.332785087719298	0.368421052631579\\
0.333333333333333	0.368421052631579\\
0.333881578947368	0.368421052631579\\
0.334429824561404	0.368421052631579\\
0.334978070175439	0.368421052631579\\
0.335526315789474	0.368421052631579\\
0.336074561403509	0.368421052631579\\
0.336622807017544	0.368421052631579\\
0.337171052631579	0.368421052631579\\
0.337719298245614	0.368421052631579\\
0.338267543859649	0.368421052631579\\
0.338815789473684	0.368421052631579\\
0.339364035087719	0.368421052631579\\
0.339912280701754	0.368421052631579\\
0.340460526315789	0.368421052631579\\
0.341008771929825	0.368421052631579\\
0.34155701754386	0.368421052631579\\
0.342105263157895	0.368421052631579\\
0.34265350877193	0.368421052631579\\
0.343201754385965	0.368421052631579\\
0.34375	0.368421052631579\\
0.344298245614035	0.368421052631579\\
0.34484649122807	0.368421052631579\\
0.345394736842105	0.368421052631579\\
0.34594298245614	0.368421052631579\\
0.346491228070175	0.368421052631579\\
0.347039473684211	0.375\\
0.347587719298246	0.375\\
0.348135964912281	0.375\\
0.348684210526316	0.375\\
0.349232456140351	0.375\\
0.349780701754386	0.375\\
0.350328947368421	0.375\\
0.350877192982456	0.381578947368421\\
0.351425438596491	0.381578947368421\\
0.351973684210526	0.381578947368421\\
0.352521929824561	0.381578947368421\\
0.353070175438596	0.381578947368421\\
0.353618421052632	0.381578947368421\\
0.354166666666667	0.381578947368421\\
0.354714912280702	0.388157894736842\\
0.355263157894737	0.388157894736842\\
0.355811403508772	0.388157894736842\\
0.356359649122807	0.388157894736842\\
0.356907894736842	0.388157894736842\\
0.357456140350877	0.388157894736842\\
0.358004385964912	0.388157894736842\\
0.358552631578947	0.388157894736842\\
0.359100877192982	0.388157894736842\\
0.359649122807018	0.388157894736842\\
0.360197368421053	0.388157894736842\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0\\
0.00657894736842105	0\\
0.00712719298245614	0\\
0.00767543859649123	0\\
0.00822368421052632	0\\
0.0087719298245614	0\\
0.00932017543859649	0\\
0.00986842105263158	0\\
0.0104166666666667	0\\
0.0109649122807018	0\\
0.0115131578947368	0\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.00657894736842105\\
0.0131578947368421	0.00657894736842105\\
0.0137061403508772	0.00657894736842105\\
0.0142543859649123	0.00657894736842105\\
0.0148026315789474	0.00657894736842105\\
0.0153508771929825	0.00657894736842105\\
0.0158991228070175	0.00657894736842105\\
0.0164473684210526	0.00657894736842105\\
0.0169956140350877	0.00657894736842105\\
0.0175438596491228	0.00657894736842105\\
0.0180921052631579	0.00657894736842105\\
0.018640350877193	0.00657894736842105\\
0.0191885964912281	0.00657894736842105\\
0.0197368421052632	0.00657894736842105\\
0.0202850877192982	0.00657894736842105\\
0.0208333333333333	0.00657894736842105\\
0.0213815789473684	0.00657894736842105\\
0.0219298245614035	0.00657894736842105\\
0.0224780701754386	0.00657894736842105\\
0.0230263157894737	0.00657894736842105\\
0.0235745614035088	0.00657894736842105\\
0.0241228070175439	0.00657894736842105\\
0.0246710526315789	0.00657894736842105\\
0.025219298245614	0.00657894736842105\\
0.0257675438596491	0.00657894736842105\\
0.0263157894736842	0.00657894736842105\\
0.0268640350877193	0.00657894736842105\\
0.0274122807017544	0.00657894736842105\\
0.0279605263157895	0.00657894736842105\\
0.0285087719298246	0.00657894736842105\\
0.0290570175438596	0.00657894736842105\\
0.0296052631578947	0.00657894736842105\\
0.0301535087719298	0.00657894736842105\\
0.0307017543859649	0.00657894736842105\\
0.03125	0.00657894736842105\\
0.0317982456140351	0.00657894736842105\\
0.0323464912280702	0.00657894736842105\\
0.0328947368421053	0.00657894736842105\\
0.0334429824561404	0.00657894736842105\\
0.0339912280701754	0.00657894736842105\\
0.0345394736842105	0.00657894736842105\\
0.0350877192982456	0.00657894736842105\\
0.0356359649122807	0.00657894736842105\\
0.0361842105263158	0.00657894736842105\\
0.0367324561403509	0.00657894736842105\\
0.037280701754386	0.00657894736842105\\
0.0378289473684211	0.00657894736842105\\
0.0383771929824561	0.00657894736842105\\
0.0389254385964912	0.00657894736842105\\
0.0394736842105263	0.00657894736842105\\
0.0400219298245614	0.00657894736842105\\
0.0405701754385965	0.00657894736842105\\
0.0411184210526316	0.0131578947368421\\
0.0416666666666667	0.0131578947368421\\
0.0422149122807018	0.0197368421052632\\
0.0427631578947368	0.0197368421052632\\
0.0433114035087719	0.0197368421052632\\
0.043859649122807	0.0197368421052632\\
0.0444078947368421	0.0197368421052632\\
0.0449561403508772	0.0197368421052632\\
0.0455043859649123	0.0197368421052632\\
0.0460526315789474	0.0197368421052632\\
0.0466008771929825	0.0197368421052632\\
0.0471491228070175	0.0197368421052632\\
0.0476973684210526	0.0197368421052632\\
0.0482456140350877	0.0263157894736842\\
0.0487938596491228	0.0263157894736842\\
0.0493421052631579	0.0263157894736842\\
0.049890350877193	0.0263157894736842\\
0.0504385964912281	0.0263157894736842\\
0.0509868421052632	0.0263157894736842\\
0.0515350877192982	0.0263157894736842\\
0.0520833333333333	0.0263157894736842\\
0.0526315789473684	0.0263157894736842\\
0.0531798245614035	0.0263157894736842\\
0.0537280701754386	0.0263157894736842\\
0.0542763157894737	0.0263157894736842\\
0.0548245614035088	0.0263157894736842\\
0.0553728070175439	0.0263157894736842\\
0.0559210526315789	0.0263157894736842\\
0.056469298245614	0.0263157894736842\\
0.0570175438596491	0.0263157894736842\\
0.0575657894736842	0.0263157894736842\\
0.0581140350877193	0.0263157894736842\\
0.0586622807017544	0.0263157894736842\\
0.0592105263157895	0.0263157894736842\\
0.0597587719298246	0.0263157894736842\\
0.0603070175438596	0.0263157894736842\\
0.0608552631578947	0.0263157894736842\\
0.0614035087719298	0.0263157894736842\\
0.0619517543859649	0.0263157894736842\\
0.0625	0.0263157894736842\\
0.0630482456140351	0.0263157894736842\\
0.0635964912280702	0.0263157894736842\\
0.0641447368421053	0.0263157894736842\\
0.0646929824561404	0.0263157894736842\\
0.0652412280701754	0.0263157894736842\\
0.0657894736842105	0.0263157894736842\\
0.0663377192982456	0.0263157894736842\\
0.0668859649122807	0.0328947368421053\\
0.0674342105263158	0.0328947368421053\\
0.0679824561403509	0.0328947368421053\\
0.068530701754386	0.0328947368421053\\
0.0690789473684211	0.0328947368421053\\
0.0696271929824561	0.0328947368421053\\
0.0701754385964912	0.0328947368421053\\
0.0707236842105263	0.0394736842105263\\
0.0712719298245614	0.0394736842105263\\
0.0718201754385965	0.0394736842105263\\
0.0723684210526316	0.0460526315789474\\
0.0729166666666667	0.0460526315789474\\
0.0734649122807018	0.0460526315789474\\
0.0740131578947368	0.0460526315789474\\
0.0745614035087719	0.0460526315789474\\
0.075109649122807	0.0460526315789474\\
0.0756578947368421	0.0460526315789474\\
0.0762061403508772	0.0526315789473684\\
0.0767543859649123	0.0526315789473684\\
0.0773026315789474	0.0526315789473684\\
0.0778508771929825	0.0526315789473684\\
0.0783991228070175	0.0526315789473684\\
0.0789473684210526	0.0526315789473684\\
0.0794956140350877	0.0526315789473684\\
0.0800438596491228	0.0526315789473684\\
0.0805921052631579	0.0526315789473684\\
0.081140350877193	0.0526315789473684\\
0.0816885964912281	0.0526315789473684\\
0.0822368421052632	0.0526315789473684\\
0.0827850877192982	0.0526315789473684\\
0.0833333333333333	0.0592105263157895\\
0.0838815789473684	0.0592105263157895\\
0.0844298245614035	0.0592105263157895\\
0.0849780701754386	0.0592105263157895\\
0.0855263157894737	0.0592105263157895\\
0.0860745614035088	0.0592105263157895\\
0.0866228070175439	0.0592105263157895\\
0.0871710526315789	0.0592105263157895\\
0.087719298245614	0.0592105263157895\\
0.0882675438596491	0.0592105263157895\\
0.0888157894736842	0.0592105263157895\\
0.0893640350877193	0.0592105263157895\\
0.0899122807017544	0.0657894736842105\\
0.0904605263157895	0.0657894736842105\\
0.0910087719298246	0.0657894736842105\\
0.0915570175438596	0.0657894736842105\\
0.0921052631578947	0.0657894736842105\\
0.0926535087719298	0.0657894736842105\\
0.0932017543859649	0.0657894736842105\\
0.09375	0.0723684210526316\\
0.0942982456140351	0.0723684210526316\\
0.0948464912280702	0.0723684210526316\\
0.0953947368421053	0.0723684210526316\\
0.0959429824561404	0.0723684210526316\\
0.0964912280701754	0.0723684210526316\\
0.0970394736842105	0.0723684210526316\\
0.0975877192982456	0.0723684210526316\\
0.0981359649122807	0.0723684210526316\\
0.0986842105263158	0.0789473684210526\\
0.0992324561403509	0.0789473684210526\\
0.099780701754386	0.0789473684210526\\
0.100328947368421	0.0789473684210526\\
0.100877192982456	0.0789473684210526\\
0.101425438596491	0.0789473684210526\\
0.101973684210526	0.0789473684210526\\
0.102521929824561	0.0789473684210526\\
0.103070175438596	0.0789473684210526\\
0.103618421052632	0.0789473684210526\\
0.104166666666667	0.0789473684210526\\
0.104714912280702	0.0789473684210526\\
0.105263157894737	0.0789473684210526\\
0.105811403508772	0.0789473684210526\\
0.106359649122807	0.0789473684210526\\
0.106907894736842	0.0789473684210526\\
0.107456140350877	0.0789473684210526\\
0.108004385964912	0.0855263157894737\\
0.108552631578947	0.0855263157894737\\
0.109100877192982	0.0855263157894737\\
0.109649122807018	0.0855263157894737\\
0.110197368421053	0.0855263157894737\\
0.110745614035088	0.0855263157894737\\
0.111293859649123	0.0855263157894737\\
0.111842105263158	0.0921052631578947\\
0.112390350877193	0.0921052631578947\\
0.112938596491228	0.0921052631578947\\
0.113486842105263	0.0921052631578947\\
0.114035087719298	0.0921052631578947\\
0.114583333333333	0.0921052631578947\\
0.115131578947368	0.0921052631578947\\
0.115679824561404	0.0921052631578947\\
0.116228070175439	0.0921052631578947\\
0.116776315789474	0.0986842105263158\\
0.117324561403509	0.0986842105263158\\
0.117872807017544	0.0986842105263158\\
0.118421052631579	0.0986842105263158\\
0.118969298245614	0.0986842105263158\\
0.119517543859649	0.0986842105263158\\
0.120065789473684	0.0986842105263158\\
0.120614035087719	0.0986842105263158\\
0.121162280701754	0.105263157894737\\
0.121710526315789	0.105263157894737\\
0.122258771929825	0.105263157894737\\
0.12280701754386	0.105263157894737\\
0.123355263157895	0.105263157894737\\
0.12390350877193	0.105263157894737\\
0.124451754385965	0.105263157894737\\
0.125	0.105263157894737\\
0.125548245614035	0.105263157894737\\
0.12609649122807	0.105263157894737\\
0.126644736842105	0.105263157894737\\
0.12719298245614	0.105263157894737\\
0.127741228070175	0.111842105263158\\
0.128289473684211	0.111842105263158\\
0.128837719298246	0.111842105263158\\
0.129385964912281	0.111842105263158\\
0.129934210526316	0.111842105263158\\
0.130482456140351	0.111842105263158\\
0.131030701754386	0.111842105263158\\
0.131578947368421	0.111842105263158\\
0.132127192982456	0.111842105263158\\
0.132675438596491	0.111842105263158\\
0.133223684210526	0.111842105263158\\
0.133771929824561	0.118421052631579\\
0.134320175438596	0.118421052631579\\
0.134868421052632	0.118421052631579\\
0.135416666666667	0.118421052631579\\
0.135964912280702	0.118421052631579\\
0.136513157894737	0.118421052631579\\
0.137061403508772	0.118421052631579\\
0.137609649122807	0.118421052631579\\
0.138157894736842	0.118421052631579\\
0.138706140350877	0.118421052631579\\
0.139254385964912	0.118421052631579\\
0.139802631578947	0.118421052631579\\
0.140350877192982	0.118421052631579\\
0.140899122807018	0.118421052631579\\
0.141447368421053	0.118421052631579\\
0.141995614035088	0.125\\
0.142543859649123	0.125\\
0.143092105263158	0.125\\
0.143640350877193	0.125\\
0.144188596491228	0.125\\
0.144736842105263	0.125\\
0.145285087719298	0.125\\
0.145833333333333	0.125\\
0.146381578947368	0.125\\
0.146929824561404	0.125\\
0.147478070175439	0.125\\
0.148026315789474	0.125\\
0.148574561403509	0.125\\
0.149122807017544	0.125\\
0.149671052631579	0.125\\
0.150219298245614	0.125\\
0.150767543859649	0.125\\
0.151315789473684	0.125\\
0.151864035087719	0.125\\
0.152412280701754	0.125\\
0.152960526315789	0.125\\
0.153508771929825	0.125\\
0.15405701754386	0.125\\
0.154605263157895	0.125\\
0.15515350877193	0.125\\
0.155701754385965	0.125\\
0.15625	0.125\\
0.156798245614035	0.131578947368421\\
0.15734649122807	0.131578947368421\\
0.157894736842105	0.131578947368421\\
0.15844298245614	0.131578947368421\\
0.158991228070175	0.131578947368421\\
0.159539473684211	0.131578947368421\\
0.160087719298246	0.138157894736842\\
0.160635964912281	0.138157894736842\\
0.161184210526316	0.138157894736842\\
0.161732456140351	0.138157894736842\\
0.162280701754386	0.138157894736842\\
0.162828947368421	0.138157894736842\\
0.163377192982456	0.138157894736842\\
0.163925438596491	0.138157894736842\\
0.164473684210526	0.144736842105263\\
0.165021929824561	0.144736842105263\\
0.165570175438596	0.144736842105263\\
0.166118421052632	0.144736842105263\\
0.166666666666667	0.144736842105263\\
0.167214912280702	0.151315789473684\\
0.167763157894737	0.151315789473684\\
0.168311403508772	0.151315789473684\\
0.168859649122807	0.151315789473684\\
0.169407894736842	0.151315789473684\\
0.169956140350877	0.151315789473684\\
0.170504385964912	0.157894736842105\\
0.171052631578947	0.157894736842105\\
0.171600877192982	0.157894736842105\\
0.172149122807018	0.157894736842105\\
0.172697368421053	0.157894736842105\\
0.173245614035088	0.157894736842105\\
0.173793859649123	0.157894736842105\\
0.174342105263158	0.157894736842105\\
0.174890350877193	0.157894736842105\\
0.175438596491228	0.157894736842105\\
0.175986842105263	0.157894736842105\\
0.176535087719298	0.157894736842105\\
0.177083333333333	0.164473684210526\\
0.177631578947368	0.164473684210526\\
0.178179824561404	0.164473684210526\\
0.178728070175439	0.164473684210526\\
0.179276315789474	0.164473684210526\\
0.179824561403509	0.164473684210526\\
0.180372807017544	0.164473684210526\\
0.180921052631579	0.164473684210526\\
0.181469298245614	0.164473684210526\\
0.182017543859649	0.164473684210526\\
0.182565789473684	0.164473684210526\\
0.183114035087719	0.171052631578947\\
0.183662280701754	0.171052631578947\\
0.184210526315789	0.171052631578947\\
0.184758771929825	0.177631578947368\\
0.18530701754386	0.177631578947368\\
0.185855263157895	0.177631578947368\\
0.18640350877193	0.177631578947368\\
0.186951754385965	0.177631578947368\\
0.1875	0.177631578947368\\
0.188048245614035	0.177631578947368\\
0.18859649122807	0.184210526315789\\
0.189144736842105	0.184210526315789\\
0.18969298245614	0.184210526315789\\
0.190241228070175	0.184210526315789\\
0.190789473684211	0.184210526315789\\
0.191337719298246	0.184210526315789\\
0.191885964912281	0.184210526315789\\
0.192434210526316	0.184210526315789\\
0.192982456140351	0.184210526315789\\
0.193530701754386	0.184210526315789\\
0.194078947368421	0.184210526315789\\
0.194627192982456	0.184210526315789\\
0.195175438596491	0.184210526315789\\
0.195723684210526	0.184210526315789\\
0.196271929824561	0.184210526315789\\
0.196820175438596	0.184210526315789\\
0.197368421052632	0.184210526315789\\
0.197916666666667	0.184210526315789\\
0.198464912280702	0.184210526315789\\
0.199013157894737	0.184210526315789\\
0.199561403508772	0.184210526315789\\
0.200109649122807	0.184210526315789\\
0.200657894736842	0.190789473684211\\
0.201206140350877	0.190789473684211\\
0.201754385964912	0.190789473684211\\
0.202302631578947	0.190789473684211\\
0.202850877192982	0.190789473684211\\
0.203399122807018	0.190789473684211\\
0.203947368421053	0.197368421052632\\
0.204495614035088	0.197368421052632\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.203947368421053\\
0.209978070175439	0.203947368421053\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.210526315789474\\
0.21655701754386	0.210526315789474\\
0.217105263157895	0.210526315789474\\
0.21765350877193	0.210526315789474\\
0.218201754385965	0.210526315789474\\
0.21875	0.210526315789474\\
0.219298245614035	0.210526315789474\\
0.21984649122807	0.210526315789474\\
0.220394736842105	0.210526315789474\\
0.22094298245614	0.210526315789474\\
0.221491228070175	0.210526315789474\\
0.222039473684211	0.210526315789474\\
0.222587719298246	0.210526315789474\\
0.223135964912281	0.210526315789474\\
0.223684210526316	0.210526315789474\\
0.224232456140351	0.210526315789474\\
0.224780701754386	0.210526315789474\\
0.225328947368421	0.210526315789474\\
0.225877192982456	0.210526315789474\\
0.226425438596491	0.210526315789474\\
0.226973684210526	0.210526315789474\\
0.227521929824561	0.210526315789474\\
0.228070175438596	0.217105263157895\\
0.228618421052632	0.217105263157895\\
0.229166666666667	0.217105263157895\\
0.229714912280702	0.217105263157895\\
0.230263157894737	0.217105263157895\\
0.230811403508772	0.217105263157895\\
0.231359649122807	0.217105263157895\\
0.231907894736842	0.217105263157895\\
0.232456140350877	0.217105263157895\\
0.233004385964912	0.217105263157895\\
0.233552631578947	0.217105263157895\\
0.234100877192982	0.217105263157895\\
0.234649122807018	0.217105263157895\\
0.235197368421053	0.217105263157895\\
0.235745614035088	0.217105263157895\\
0.236293859649123	0.217105263157895\\
0.236842105263158	0.217105263157895\\
0.237390350877193	0.217105263157895\\
0.237938596491228	0.217105263157895\\
0.238486842105263	0.217105263157895\\
0.239035087719298	0.217105263157895\\
0.239583333333333	0.217105263157895\\
0.240131578947368	0.223684210526316\\
0.240679824561404	0.223684210526316\\
0.241228070175439	0.223684210526316\\
0.241776315789474	0.230263157894737\\
0.242324561403509	0.230263157894737\\
0.242872807017544	0.230263157894737\\
0.243421052631579	0.230263157894737\\
0.243969298245614	0.230263157894737\\
0.244517543859649	0.230263157894737\\
0.245065789473684	0.230263157894737\\
0.245614035087719	0.230263157894737\\
0.246162280701754	0.230263157894737\\
0.246710526315789	0.230263157894737\\
0.247258771929825	0.230263157894737\\
0.24780701754386	0.230263157894737\\
0.248355263157895	0.230263157894737\\
0.24890350877193	0.230263157894737\\
0.249451754385965	0.230263157894737\\
0.25	0.230263157894737\\
0.250548245614035	0.230263157894737\\
0.25109649122807	0.230263157894737\\
0.251644736842105	0.230263157894737\\
0.25219298245614	0.230263157894737\\
0.252741228070175	0.230263157894737\\
0.253289473684211	0.230263157894737\\
0.253837719298246	0.230263157894737\\
0.254385964912281	0.230263157894737\\
0.254934210526316	0.230263157894737\\
0.255482456140351	0.236842105263158\\
0.256030701754386	0.236842105263158\\
0.256578947368421	0.236842105263158\\
0.257127192982456	0.236842105263158\\
0.257675438596491	0.236842105263158\\
0.258223684210526	0.236842105263158\\
0.258771929824561	0.243421052631579\\
0.259320175438596	0.243421052631579\\
0.259868421052632	0.243421052631579\\
0.260416666666667	0.243421052631579\\
0.260964912280702	0.243421052631579\\
0.261513157894737	0.243421052631579\\
0.262061403508772	0.243421052631579\\
0.262609649122807	0.243421052631579\\
0.263157894736842	0.243421052631579\\
0.263706140350877	0.243421052631579\\
0.264254385964912	0.243421052631579\\
0.264802631578947	0.243421052631579\\
0.265350877192982	0.243421052631579\\
0.265899122807018	0.243421052631579\\
0.266447368421053	0.243421052631579\\
0.266995614035088	0.243421052631579\\
0.267543859649123	0.243421052631579\\
0.268092105263158	0.243421052631579\\
0.268640350877193	0.243421052631579\\
0.269188596491228	0.243421052631579\\
0.269736842105263	0.243421052631579\\
0.270285087719298	0.243421052631579\\
0.270833333333333	0.243421052631579\\
0.271381578947368	0.243421052631579\\
0.271929824561404	0.243421052631579\\
0.272478070175439	0.243421052631579\\
0.273026315789474	0.243421052631579\\
0.273574561403509	0.243421052631579\\
0.274122807017544	0.243421052631579\\
0.274671052631579	0.243421052631579\\
0.275219298245614	0.243421052631579\\
0.275767543859649	0.243421052631579\\
0.276315789473684	0.243421052631579\\
0.276864035087719	0.243421052631579\\
0.277412280701754	0.243421052631579\\
0.277960526315789	0.243421052631579\\
0.278508771929825	0.243421052631579\\
0.27905701754386	0.243421052631579\\
0.279605263157895	0.243421052631579\\
0.28015350877193	0.243421052631579\\
0.280701754385965	0.243421052631579\\
0.28125	0.243421052631579\\
0.281798245614035	0.243421052631579\\
0.28234649122807	0.243421052631579\\
0.282894736842105	0.243421052631579\\
0.28344298245614	0.243421052631579\\
0.283991228070175	0.243421052631579\\
0.284539473684211	0.243421052631579\\
0.285087719298246	0.243421052631579\\
0.285635964912281	0.25\\
0.286184210526316	0.25\\
0.286732456140351	0.25\\
0.287280701754386	0.25\\
0.287828947368421	0.25\\
0.288377192982456	0.25\\
0.288925438596491	0.25\\
0.289473684210526	0.25\\
0.290021929824561	0.25\\
0.290570175438596	0.25\\
0.291118421052632	0.25\\
0.291666666666667	0.25\\
0.292214912280702	0.25\\
0.292763157894737	0.25\\
0.293311403508772	0.25\\
0.293859649122807	0.25\\
0.294407894736842	0.256578947368421\\
0.294956140350877	0.263157894736842\\
0.295504385964912	0.263157894736842\\
0.296052631578947	0.263157894736842\\
0.296600877192982	0.263157894736842\\
0.297149122807018	0.263157894736842\\
0.297697368421053	0.263157894736842\\
0.298245614035088	0.263157894736842\\
0.298793859649123	0.263157894736842\\
0.299342105263158	0.263157894736842\\
0.299890350877193	0.263157894736842\\
0.300438596491228	0.263157894736842\\
0.300986842105263	0.263157894736842\\
0.301535087719298	0.263157894736842\\
0.302083333333333	0.263157894736842\\
0.302631578947368	0.263157894736842\\
0.303179824561404	0.263157894736842\\
0.303728070175439	0.263157894736842\\
0.304276315789474	0.263157894736842\\
0.304824561403509	0.263157894736842\\
0.305372807017544	0.269736842105263\\
0.305921052631579	0.269736842105263\\
0.306469298245614	0.269736842105263\\
0.307017543859649	0.269736842105263\\
0.307565789473684	0.269736842105263\\
0.308114035087719	0.269736842105263\\
0.308662280701754	0.269736842105263\\
0.309210526315789	0.269736842105263\\
0.309758771929825	0.269736842105263\\
0.31030701754386	0.269736842105263\\
0.310855263157895	0.269736842105263\\
0.31140350877193	0.269736842105263\\
0.311951754385965	0.269736842105263\\
0.3125	0.269736842105263\\
0.313048245614035	0.269736842105263\\
0.31359649122807	0.269736842105263\\
0.314144736842105	0.269736842105263\\
0.31469298245614	0.269736842105263\\
0.315241228070175	0.269736842105263\\
0.315789473684211	0.269736842105263\\
0.316337719298246	0.269736842105263\\
0.316885964912281	0.269736842105263\\
0.317434210526316	0.269736842105263\\
0.317982456140351	0.269736842105263\\
0.318530701754386	0.269736842105263\\
0.319078947368421	0.269736842105263\\
0.319627192982456	0.269736842105263\\
0.320175438596491	0.269736842105263\\
0.320723684210526	0.269736842105263\\
0.321271929824561	0.269736842105263\\
0.321820175438596	0.269736842105263\\
0.322368421052632	0.269736842105263\\
0.322916666666667	0.269736842105263\\
0.323464912280702	0.269736842105263\\
0.324013157894737	0.269736842105263\\
0.324561403508772	0.269736842105263\\
0.325109649122807	0.269736842105263\\
0.325657894736842	0.269736842105263\\
0.326206140350877	0.269736842105263\\
0.326754385964912	0.269736842105263\\
0.327302631578947	0.269736842105263\\
0.327850877192982	0.276315789473684\\
0.328399122807018	0.276315789473684\\
0.328947368421053	0.276315789473684\\
0.329495614035088	0.276315789473684\\
0.330043859649123	0.282894736842105\\
0.330592105263158	0.289473684210526\\
0.331140350877193	0.289473684210526\\
0.331688596491228	0.289473684210526\\
0.332236842105263	0.296052631578947\\
0.332785087719298	0.296052631578947\\
0.333333333333333	0.302631578947368\\
0.333881578947368	0.302631578947368\\
0.334429824561404	0.302631578947368\\
0.334978070175439	0.302631578947368\\
0.335526315789474	0.302631578947368\\
0.336074561403509	0.302631578947368\\
0.336622807017544	0.302631578947368\\
0.337171052631579	0.302631578947368\\
0.337719298245614	0.302631578947368\\
0.338267543859649	0.302631578947368\\
0.338815789473684	0.302631578947368\\
0.339364035087719	0.302631578947368\\
0.339912280701754	0.309210526315789\\
0.340460526315789	0.309210526315789\\
0.341008771929825	0.309210526315789\\
0.34155701754386	0.309210526315789\\
0.342105263157895	0.309210526315789\\
0.34265350877193	0.309210526315789\\
0.343201754385965	0.309210526315789\\
0.34375	0.309210526315789\\
0.344298245614035	0.309210526315789\\
0.34484649122807	0.309210526315789\\
0.345394736842105	0.309210526315789\\
0.34594298245614	0.309210526315789\\
0.346491228070175	0.309210526315789\\
0.347039473684211	0.309210526315789\\
0.347587719298246	0.309210526315789\\
0.348135964912281	0.309210526315789\\
0.348684210526316	0.309210526315789\\
0.349232456140351	0.309210526315789\\
0.349780701754386	0.309210526315789\\
0.350328947368421	0.309210526315789\\
0.350877192982456	0.309210526315789\\
0.351425438596491	0.309210526315789\\
0.351973684210526	0.309210526315789\\
0.352521929824561	0.309210526315789\\
0.353070175438596	0.309210526315789\\
0.353618421052632	0.309210526315789\\
0.354166666666667	0.309210526315789\\
0.354714912280702	0.309210526315789\\
0.355263157894737	0.309210526315789\\
0.355811403508772	0.309210526315789\\
0.356359649122807	0.309210526315789\\
0.356907894736842	0.309210526315789\\
0.357456140350877	0.309210526315789\\
0.358004385964912	0.309210526315789\\
0.358552631578947	0.309210526315789\\
0.359100877192982	0.309210526315789\\
0.359649122807018	0.309210526315789\\
0.360197368421053	0.309210526315789\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.0131578947368421\\
0.00548245614035088	0.0131578947368421\\
0.00603070175438596	0.0131578947368421\\
0.00657894736842105	0.0131578947368421\\
0.00712719298245614	0.0197368421052632\\
0.00767543859649123	0.0197368421052632\\
0.00822368421052632	0.0197368421052632\\
0.0087719298245614	0.0197368421052632\\
0.00932017543859649	0.0197368421052632\\
0.00986842105263158	0.0197368421052632\\
0.0104166666666667	0.0197368421052632\\
0.0109649122807018	0.0197368421052632\\
0.0115131578947368	0.0263157894736842\\
0.0120614035087719	0.0263157894736842\\
0.012609649122807	0.0263157894736842\\
0.0131578947368421	0.0263157894736842\\
0.0137061403508772	0.0263157894736842\\
0.0142543859649123	0.0263157894736842\\
0.0148026315789474	0.0328947368421053\\
0.0153508771929825	0.0394736842105263\\
0.0158991228070175	0.0394736842105263\\
0.0164473684210526	0.0394736842105263\\
0.0169956140350877	0.0394736842105263\\
0.0175438596491228	0.0394736842105263\\
0.0180921052631579	0.0394736842105263\\
0.018640350877193	0.0394736842105263\\
0.0191885964912281	0.0394736842105263\\
0.0197368421052632	0.0394736842105263\\
0.0202850877192982	0.0394736842105263\\
0.0208333333333333	0.0394736842105263\\
0.0213815789473684	0.0394736842105263\\
0.0219298245614035	0.0460526315789474\\
0.0224780701754386	0.0460526315789474\\
0.0230263157894737	0.0460526315789474\\
0.0235745614035088	0.0460526315789474\\
0.0241228070175439	0.0460526315789474\\
0.0246710526315789	0.0460526315789474\\
0.025219298245614	0.0460526315789474\\
0.0257675438596491	0.0460526315789474\\
0.0263157894736842	0.0460526315789474\\
0.0268640350877193	0.0460526315789474\\
0.0274122807017544	0.0460526315789474\\
0.0279605263157895	0.0460526315789474\\
0.0285087719298246	0.0460526315789474\\
0.0290570175438596	0.0460526315789474\\
0.0296052631578947	0.0460526315789474\\
0.0301535087719298	0.0460526315789474\\
0.0307017543859649	0.0460526315789474\\
0.03125	0.0460526315789474\\
0.0317982456140351	0.0460526315789474\\
0.0323464912280702	0.0460526315789474\\
0.0328947368421053	0.0460526315789474\\
0.0334429824561404	0.0460526315789474\\
0.0339912280701754	0.0460526315789474\\
0.0345394736842105	0.0460526315789474\\
0.0350877192982456	0.0460526315789474\\
0.0356359649122807	0.0460526315789474\\
0.0361842105263158	0.0460526315789474\\
0.0367324561403509	0.0460526315789474\\
0.037280701754386	0.0460526315789474\\
0.0378289473684211	0.0460526315789474\\
0.0383771929824561	0.0460526315789474\\
0.0389254385964912	0.0460526315789474\\
0.0394736842105263	0.0460526315789474\\
0.0400219298245614	0.0460526315789474\\
0.0405701754385965	0.0460526315789474\\
0.0411184210526316	0.0460526315789474\\
0.0416666666666667	0.0526315789473684\\
0.0422149122807018	0.0526315789473684\\
0.0427631578947368	0.0526315789473684\\
0.0433114035087719	0.0526315789473684\\
0.043859649122807	0.0526315789473684\\
0.0444078947368421	0.0526315789473684\\
0.0449561403508772	0.0526315789473684\\
0.0455043859649123	0.0526315789473684\\
0.0460526315789474	0.0526315789473684\\
0.0466008771929825	0.0526315789473684\\
0.0471491228070175	0.0526315789473684\\
0.0476973684210526	0.0526315789473684\\
0.0482456140350877	0.0526315789473684\\
0.0487938596491228	0.0526315789473684\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0526315789473684\\
0.0581140350877193	0.0526315789473684\\
0.0586622807017544	0.0526315789473684\\
0.0592105263157895	0.0526315789473684\\
0.0597587719298246	0.0526315789473684\\
0.0603070175438596	0.0526315789473684\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0592105263157895\\
0.0646929824561404	0.0592105263157895\\
0.0652412280701754	0.0592105263157895\\
0.0657894736842105	0.0592105263157895\\
0.0663377192982456	0.0592105263157895\\
0.0668859649122807	0.0592105263157895\\
0.0674342105263158	0.0592105263157895\\
0.0679824561403509	0.0592105263157895\\
0.068530701754386	0.0592105263157895\\
0.0690789473684211	0.0592105263157895\\
0.0696271929824561	0.0592105263157895\\
0.0701754385964912	0.0592105263157895\\
0.0707236842105263	0.0592105263157895\\
0.0712719298245614	0.0592105263157895\\
0.0718201754385965	0.0592105263157895\\
0.0723684210526316	0.0592105263157895\\
0.0729166666666667	0.0592105263157895\\
0.0734649122807018	0.0592105263157895\\
0.0740131578947368	0.0592105263157895\\
0.0745614035087719	0.0657894736842105\\
0.075109649122807	0.0657894736842105\\
0.0756578947368421	0.0657894736842105\\
0.0762061403508772	0.0657894736842105\\
0.0767543859649123	0.0657894736842105\\
0.0773026315789474	0.0657894736842105\\
0.0778508771929825	0.0657894736842105\\
0.0783991228070175	0.0657894736842105\\
0.0789473684210526	0.0657894736842105\\
0.0794956140350877	0.0657894736842105\\
0.0800438596491228	0.0657894736842105\\
0.0805921052631579	0.0723684210526316\\
0.081140350877193	0.0723684210526316\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0789473684210526\\
0.0833333333333333	0.0789473684210526\\
0.0838815789473684	0.0789473684210526\\
0.0844298245614035	0.0789473684210526\\
0.0849780701754386	0.0789473684210526\\
0.0855263157894737	0.0789473684210526\\
0.0860745614035088	0.0789473684210526\\
0.0866228070175439	0.0789473684210526\\
0.0871710526315789	0.0789473684210526\\
0.087719298245614	0.0789473684210526\\
0.0882675438596491	0.0789473684210526\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.105263157894737\\
0.100328947368421	0.105263157894737\\
0.100877192982456	0.105263157894737\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.105263157894737\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.118421052631579\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.125\\
0.122258771929825	0.131578947368421\\
0.12280701754386	0.131578947368421\\
0.123355263157895	0.131578947368421\\
0.12390350877193	0.138157894736842\\
0.124451754385965	0.138157894736842\\
0.125	0.138157894736842\\
0.125548245614035	0.138157894736842\\
0.12609649122807	0.138157894736842\\
0.126644736842105	0.138157894736842\\
0.12719298245614	0.138157894736842\\
0.127741228070175	0.138157894736842\\
0.128289473684211	0.144736842105263\\
0.128837719298246	0.144736842105263\\
0.129385964912281	0.144736842105263\\
0.129934210526316	0.144736842105263\\
0.130482456140351	0.144736842105263\\
0.131030701754386	0.144736842105263\\
0.131578947368421	0.144736842105263\\
0.132127192982456	0.144736842105263\\
0.132675438596491	0.144736842105263\\
0.133223684210526	0.144736842105263\\
0.133771929824561	0.144736842105263\\
0.134320175438596	0.144736842105263\\
0.134868421052632	0.144736842105263\\
0.135416666666667	0.144736842105263\\
0.135964912280702	0.144736842105263\\
0.136513157894737	0.144736842105263\\
0.137061403508772	0.144736842105263\\
0.137609649122807	0.144736842105263\\
0.138157894736842	0.144736842105263\\
0.138706140350877	0.144736842105263\\
0.139254385964912	0.144736842105263\\
0.139802631578947	0.144736842105263\\
0.140350877192982	0.144736842105263\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.151315789473684\\
0.143092105263158	0.151315789473684\\
0.143640350877193	0.151315789473684\\
0.144188596491228	0.151315789473684\\
0.144736842105263	0.151315789473684\\
0.145285087719298	0.151315789473684\\
0.145833333333333	0.151315789473684\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.151315789473684\\
0.15625	0.151315789473684\\
0.156798245614035	0.151315789473684\\
0.15734649122807	0.151315789473684\\
0.157894736842105	0.151315789473684\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.157894736842105\\
0.162280701754386	0.157894736842105\\
0.162828947368421	0.157894736842105\\
0.163377192982456	0.157894736842105\\
0.163925438596491	0.157894736842105\\
0.164473684210526	0.157894736842105\\
0.165021929824561	0.157894736842105\\
0.165570175438596	0.157894736842105\\
0.166118421052632	0.157894736842105\\
0.166666666666667	0.157894736842105\\
0.167214912280702	0.157894736842105\\
0.167763157894737	0.157894736842105\\
0.168311403508772	0.157894736842105\\
0.168859649122807	0.157894736842105\\
0.169407894736842	0.157894736842105\\
0.169956140350877	0.157894736842105\\
0.170504385964912	0.157894736842105\\
0.171052631578947	0.157894736842105\\
0.171600877192982	0.157894736842105\\
0.172149122807018	0.157894736842105\\
0.172697368421053	0.157894736842105\\
0.173245614035088	0.157894736842105\\
0.173793859649123	0.157894736842105\\
0.174342105263158	0.164473684210526\\
0.174890350877193	0.171052631578947\\
0.175438596491228	0.171052631578947\\
0.175986842105263	0.171052631578947\\
0.176535087719298	0.171052631578947\\
0.177083333333333	0.171052631578947\\
0.177631578947368	0.171052631578947\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.197368421052632\\
0.202850877192982	0.197368421052632\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.203947368421053\\
0.209978070175439	0.203947368421053\\
0.210526315789474	0.203947368421053\\
0.211074561403509	0.203947368421053\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.210526315789474\\
0.21655701754386	0.210526315789474\\
0.217105263157895	0.210526315789474\\
0.21765350877193	0.210526315789474\\
0.218201754385965	0.210526315789474\\
0.21875	0.210526315789474\\
0.219298245614035	0.210526315789474\\
0.21984649122807	0.210526315789474\\
0.220394736842105	0.210526315789474\\
0.22094298245614	0.210526315789474\\
0.221491228070175	0.210526315789474\\
0.222039473684211	0.210526315789474\\
0.222587719298246	0.210526315789474\\
0.223135964912281	0.210526315789474\\
0.223684210526316	0.210526315789474\\
0.224232456140351	0.210526315789474\\
0.224780701754386	0.210526315789474\\
0.225328947368421	0.210526315789474\\
0.225877192982456	0.210526315789474\\
0.226425438596491	0.210526315789474\\
0.226973684210526	0.210526315789474\\
0.227521929824561	0.210526315789474\\
0.228070175438596	0.210526315789474\\
0.228618421052632	0.217105263157895\\
0.229166666666667	0.217105263157895\\
0.229714912280702	0.217105263157895\\
0.230263157894737	0.217105263157895\\
0.230811403508772	0.217105263157895\\
0.231359649122807	0.217105263157895\\
0.231907894736842	0.223684210526316\\
0.232456140350877	0.223684210526316\\
0.233004385964912	0.223684210526316\\
0.233552631578947	0.223684210526316\\
0.234100877192982	0.223684210526316\\
0.234649122807018	0.223684210526316\\
0.235197368421053	0.223684210526316\\
0.235745614035088	0.223684210526316\\
0.236293859649123	0.223684210526316\\
0.236842105263158	0.223684210526316\\
0.237390350877193	0.223684210526316\\
0.237938596491228	0.223684210526316\\
0.238486842105263	0.223684210526316\\
0.239035087719298	0.223684210526316\\
0.239583333333333	0.223684210526316\\
0.240131578947368	0.223684210526316\\
0.240679824561404	0.223684210526316\\
0.241228070175439	0.223684210526316\\
0.241776315789474	0.223684210526316\\
0.242324561403509	0.230263157894737\\
0.242872807017544	0.230263157894737\\
0.243421052631579	0.230263157894737\\
0.243969298245614	0.230263157894737\\
0.244517543859649	0.230263157894737\\
0.245065789473684	0.230263157894737\\
0.245614035087719	0.230263157894737\\
0.246162280701754	0.236842105263158\\
0.246710526315789	0.236842105263158\\
0.247258771929825	0.236842105263158\\
0.24780701754386	0.236842105263158\\
0.248355263157895	0.236842105263158\\
0.24890350877193	0.236842105263158\\
0.249451754385965	0.236842105263158\\
0.25	0.236842105263158\\
0.250548245614035	0.236842105263158\\
0.25109649122807	0.236842105263158\\
0.251644736842105	0.243421052631579\\
0.25219298245614	0.243421052631579\\
0.252741228070175	0.243421052631579\\
0.253289473684211	0.25\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.263157894736842\\
0.258771929824561	0.263157894736842\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.263157894736842\\
0.267543859649123	0.263157894736842\\
0.268092105263158	0.263157894736842\\
0.268640350877193	0.263157894736842\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.276315789473684\\
0.270285087719298	0.276315789473684\\
0.270833333333333	0.282894736842105\\
0.271381578947368	0.282894736842105\\
0.271929824561404	0.282894736842105\\
0.272478070175439	0.282894736842105\\
0.273026315789474	0.282894736842105\\
0.273574561403509	0.282894736842105\\
0.274122807017544	0.282894736842105\\
0.274671052631579	0.282894736842105\\
0.275219298245614	0.289473684210526\\
0.275767543859649	0.289473684210526\\
0.276315789473684	0.289473684210526\\
0.276864035087719	0.289473684210526\\
0.277412280701754	0.289473684210526\\
0.277960526315789	0.289473684210526\\
0.278508771929825	0.289473684210526\\
0.27905701754386	0.289473684210526\\
0.279605263157895	0.289473684210526\\
0.28015350877193	0.289473684210526\\
0.280701754385965	0.289473684210526\\
0.28125	0.289473684210526\\
0.281798245614035	0.289473684210526\\
0.28234649122807	0.289473684210526\\
0.282894736842105	0.289473684210526\\
0.28344298245614	0.289473684210526\\
0.283991228070175	0.289473684210526\\
0.284539473684211	0.289473684210526\\
0.285087719298246	0.289473684210526\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.296052631578947\\
0.287828947368421	0.296052631578947\\
0.288377192982456	0.296052631578947\\
0.288925438596491	0.296052631578947\\
0.289473684210526	0.296052631578947\\
0.290021929824561	0.296052631578947\\
0.290570175438596	0.296052631578947\\
0.291118421052632	0.296052631578947\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.296052631578947\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.302631578947368\\
0.307017543859649	0.302631578947368\\
0.307565789473684	0.302631578947368\\
0.308114035087719	0.302631578947368\\
0.308662280701754	0.302631578947368\\
0.309210526315789	0.302631578947368\\
0.309758771929825	0.302631578947368\\
0.31030701754386	0.302631578947368\\
0.310855263157895	0.302631578947368\\
0.31140350877193	0.302631578947368\\
0.311951754385965	0.302631578947368\\
0.3125	0.302631578947368\\
0.313048245614035	0.302631578947368\\
0.31359649122807	0.302631578947368\\
0.314144736842105	0.302631578947368\\
0.31469298245614	0.302631578947368\\
0.315241228070175	0.309210526315789\\
0.315789473684211	0.309210526315789\\
0.316337719298246	0.309210526315789\\
0.316885964912281	0.309210526315789\\
0.317434210526316	0.309210526315789\\
0.317982456140351	0.309210526315789\\
0.318530701754386	0.309210526315789\\
0.319078947368421	0.309210526315789\\
0.319627192982456	0.309210526315789\\
0.320175438596491	0.309210526315789\\
0.320723684210526	0.315789473684211\\
0.321271929824561	0.315789473684211\\
0.321820175438596	0.315789473684211\\
0.322368421052632	0.315789473684211\\
0.322916666666667	0.315789473684211\\
0.323464912280702	0.315789473684211\\
0.324013157894737	0.315789473684211\\
0.324561403508772	0.315789473684211\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.322368421052632\\
0.327302631578947	0.322368421052632\\
0.327850877192982	0.322368421052632\\
0.328399122807018	0.322368421052632\\
0.328947368421053	0.322368421052632\\
0.329495614035088	0.322368421052632\\
0.330043859649123	0.322368421052632\\
0.330592105263158	0.322368421052632\\
0.331140350877193	0.322368421052632\\
0.331688596491228	0.322368421052632\\
0.332236842105263	0.322368421052632\\
0.332785087719298	0.322368421052632\\
0.333333333333333	0.322368421052632\\
0.333881578947368	0.322368421052632\\
0.334429824561404	0.322368421052632\\
0.334978070175439	0.322368421052632\\
0.335526315789474	0.322368421052632\\
0.336074561403509	0.322368421052632\\
0.336622807017544	0.322368421052632\\
0.337171052631579	0.322368421052632\\
0.337719298245614	0.322368421052632\\
0.338267543859649	0.322368421052632\\
0.338815789473684	0.328947368421053\\
0.339364035087719	0.328947368421053\\
0.339912280701754	0.328947368421053\\
0.340460526315789	0.328947368421053\\
0.341008771929825	0.328947368421053\\
0.34155701754386	0.328947368421053\\
0.342105263157895	0.328947368421053\\
0.34265350877193	0.328947368421053\\
0.343201754385965	0.328947368421053\\
0.34375	0.328947368421053\\
0.344298245614035	0.335526315789474\\
0.34484649122807	0.335526315789474\\
0.345394736842105	0.335526315789474\\
0.34594298245614	0.335526315789474\\
0.346491228070175	0.335526315789474\\
0.347039473684211	0.335526315789474\\
0.347587719298246	0.342105263157895\\
0.348135964912281	0.342105263157895\\
0.348684210526316	0.342105263157895\\
0.349232456140351	0.342105263157895\\
0.349780701754386	0.342105263157895\\
0.350328947368421	0.342105263157895\\
0.350877192982456	0.342105263157895\\
0.351425438596491	0.342105263157895\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.348684210526316\\
0.353618421052632	0.348684210526316\\
0.354166666666667	0.348684210526316\\
0.354714912280702	0.348684210526316\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.361842105263158\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0.00657894736842105\\
0.00164473684210526	0.00657894736842105\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.00657894736842105\\
0.0131578947368421	0.00657894736842105\\
0.0137061403508772	0.00657894736842105\\
0.0142543859649123	0.00657894736842105\\
0.0148026315789474	0.00657894736842105\\
0.0153508771929825	0.00657894736842105\\
0.0158991228070175	0.00657894736842105\\
0.0164473684210526	0.00657894736842105\\
0.0169956140350877	0.00657894736842105\\
0.0175438596491228	0.00657894736842105\\
0.0180921052631579	0.00657894736842105\\
0.018640350877193	0.00657894736842105\\
0.0191885964912281	0.00657894736842105\\
0.0197368421052632	0.00657894736842105\\
0.0202850877192982	0.0131578947368421\\
0.0208333333333333	0.0131578947368421\\
0.0213815789473684	0.0131578947368421\\
0.0219298245614035	0.0131578947368421\\
0.0224780701754386	0.0131578947368421\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0197368421052632\\
0.0241228070175439	0.0197368421052632\\
0.0246710526315789	0.0197368421052632\\
0.025219298245614	0.0197368421052632\\
0.0257675438596491	0.0197368421052632\\
0.0263157894736842	0.0197368421052632\\
0.0268640350877193	0.0197368421052632\\
0.0274122807017544	0.0197368421052632\\
0.0279605263157895	0.0197368421052632\\
0.0285087719298246	0.0197368421052632\\
0.0290570175438596	0.0197368421052632\\
0.0296052631578947	0.0197368421052632\\
0.0301535087719298	0.0197368421052632\\
0.0307017543859649	0.0197368421052632\\
0.03125	0.0197368421052632\\
0.0317982456140351	0.0197368421052632\\
0.0323464912280702	0.0197368421052632\\
0.0328947368421053	0.0197368421052632\\
0.0334429824561404	0.0197368421052632\\
0.0339912280701754	0.0197368421052632\\
0.0345394736842105	0.0263157894736842\\
0.0350877192982456	0.0263157894736842\\
0.0356359649122807	0.0263157894736842\\
0.0361842105263158	0.0263157894736842\\
0.0367324561403509	0.0263157894736842\\
0.037280701754386	0.0263157894736842\\
0.0378289473684211	0.0263157894736842\\
0.0383771929824561	0.0263157894736842\\
0.0389254385964912	0.0328947368421053\\
0.0394736842105263	0.0328947368421053\\
0.0400219298245614	0.0328947368421053\\
0.0405701754385965	0.0328947368421053\\
0.0411184210526316	0.0328947368421053\\
0.0416666666666667	0.0328947368421053\\
0.0422149122807018	0.0328947368421053\\
0.0427631578947368	0.0328947368421053\\
0.0433114035087719	0.0328947368421053\\
0.043859649122807	0.0328947368421053\\
0.0444078947368421	0.0328947368421053\\
0.0449561403508772	0.0328947368421053\\
0.0455043859649123	0.0328947368421053\\
0.0460526315789474	0.0328947368421053\\
0.0466008771929825	0.0328947368421053\\
0.0471491228070175	0.0328947368421053\\
0.0476973684210526	0.0328947368421053\\
0.0482456140350877	0.0328947368421053\\
0.0487938596491228	0.0328947368421053\\
0.0493421052631579	0.0328947368421053\\
0.049890350877193	0.0328947368421053\\
0.0504385964912281	0.0328947368421053\\
0.0509868421052632	0.0328947368421053\\
0.0515350877192982	0.0328947368421053\\
0.0520833333333333	0.0328947368421053\\
0.0526315789473684	0.0328947368421053\\
0.0531798245614035	0.0328947368421053\\
0.0537280701754386	0.0394736842105263\\
0.0542763157894737	0.0394736842105263\\
0.0548245614035088	0.0394736842105263\\
0.0553728070175439	0.0394736842105263\\
0.0559210526315789	0.0394736842105263\\
0.056469298245614	0.0394736842105263\\
0.0570175438596491	0.0394736842105263\\
0.0575657894736842	0.0394736842105263\\
0.0581140350877193	0.0394736842105263\\
0.0586622807017544	0.0394736842105263\\
0.0592105263157895	0.0394736842105263\\
0.0597587719298246	0.0394736842105263\\
0.0603070175438596	0.0394736842105263\\
0.0608552631578947	0.0394736842105263\\
0.0614035087719298	0.0394736842105263\\
0.0619517543859649	0.0394736842105263\\
0.0625	0.0394736842105263\\
0.0630482456140351	0.0394736842105263\\
0.0635964912280702	0.0394736842105263\\
0.0641447368421053	0.0394736842105263\\
0.0646929824561404	0.0460526315789474\\
0.0652412280701754	0.0526315789473684\\
0.0657894736842105	0.0526315789473684\\
0.0663377192982456	0.0526315789473684\\
0.0668859649122807	0.0526315789473684\\
0.0674342105263158	0.0592105263157895\\
0.0679824561403509	0.0592105263157895\\
0.068530701754386	0.0592105263157895\\
0.0690789473684211	0.0592105263157895\\
0.0696271929824561	0.0592105263157895\\
0.0701754385964912	0.0592105263157895\\
0.0707236842105263	0.0592105263157895\\
0.0712719298245614	0.0592105263157895\\
0.0718201754385965	0.0592105263157895\\
0.0723684210526316	0.0592105263157895\\
0.0729166666666667	0.0592105263157895\\
0.0734649122807018	0.0592105263157895\\
0.0740131578947368	0.0592105263157895\\
0.0745614035087719	0.0592105263157895\\
0.075109649122807	0.0592105263157895\\
0.0756578947368421	0.0657894736842105\\
0.0762061403508772	0.0657894736842105\\
0.0767543859649123	0.0657894736842105\\
0.0773026315789474	0.0657894736842105\\
0.0778508771929825	0.0657894736842105\\
0.0783991228070175	0.0657894736842105\\
0.0789473684210526	0.0657894736842105\\
0.0794956140350877	0.0723684210526316\\
0.0800438596491228	0.0723684210526316\\
0.0805921052631579	0.0723684210526316\\
0.081140350877193	0.0723684210526316\\
0.0816885964912281	0.0723684210526316\\
0.0822368421052632	0.0723684210526316\\
0.0827850877192982	0.0723684210526316\\
0.0833333333333333	0.0723684210526316\\
0.0838815789473684	0.0723684210526316\\
0.0844298245614035	0.0789473684210526\\
0.0849780701754386	0.0789473684210526\\
0.0855263157894737	0.0789473684210526\\
0.0860745614035088	0.0789473684210526\\
0.0866228070175439	0.0789473684210526\\
0.0871710526315789	0.0789473684210526\\
0.087719298245614	0.0789473684210526\\
0.0882675438596491	0.0789473684210526\\
0.0888157894736842	0.0789473684210526\\
0.0893640350877193	0.0789473684210526\\
0.0899122807017544	0.0789473684210526\\
0.0904605263157895	0.0789473684210526\\
0.0910087719298246	0.0789473684210526\\
0.0915570175438596	0.0789473684210526\\
0.0921052631578947	0.0789473684210526\\
0.0926535087719298	0.0789473684210526\\
0.0932017543859649	0.0789473684210526\\
0.09375	0.0789473684210526\\
0.0942982456140351	0.0789473684210526\\
0.0948464912280702	0.0789473684210526\\
0.0953947368421053	0.0789473684210526\\
0.0959429824561404	0.0789473684210526\\
0.0964912280701754	0.0789473684210526\\
0.0970394736842105	0.0855263157894737\\
0.0975877192982456	0.0855263157894737\\
0.0981359649122807	0.0855263157894737\\
0.0986842105263158	0.0855263157894737\\
0.0992324561403509	0.0855263157894737\\
0.099780701754386	0.0855263157894737\\
0.100328947368421	0.0855263157894737\\
0.100877192982456	0.0855263157894737\\
0.101425438596491	0.0855263157894737\\
0.101973684210526	0.0855263157894737\\
0.102521929824561	0.0855263157894737\\
0.103070175438596	0.0921052631578947\\
0.103618421052632	0.0921052631578947\\
0.104166666666667	0.0921052631578947\\
0.104714912280702	0.0921052631578947\\
0.105263157894737	0.0921052631578947\\
0.105811403508772	0.0921052631578947\\
0.106359649122807	0.0921052631578947\\
0.106907894736842	0.0921052631578947\\
0.107456140350877	0.0921052631578947\\
0.108004385964912	0.0921052631578947\\
0.108552631578947	0.0986842105263158\\
0.109100877192982	0.0986842105263158\\
0.109649122807018	0.0986842105263158\\
0.110197368421053	0.0986842105263158\\
0.110745614035088	0.0986842105263158\\
0.111293859649123	0.0986842105263158\\
0.111842105263158	0.0986842105263158\\
0.112390350877193	0.0986842105263158\\
0.112938596491228	0.0986842105263158\\
0.113486842105263	0.0986842105263158\\
0.114035087719298	0.0986842105263158\\
0.114583333333333	0.0986842105263158\\
0.115131578947368	0.0986842105263158\\
0.115679824561404	0.0986842105263158\\
0.116228070175439	0.0986842105263158\\
0.116776315789474	0.0986842105263158\\
0.117324561403509	0.0986842105263158\\
0.117872807017544	0.0986842105263158\\
0.118421052631579	0.0986842105263158\\
0.118969298245614	0.0986842105263158\\
0.119517543859649	0.0986842105263158\\
0.120065789473684	0.0986842105263158\\
0.120614035087719	0.0986842105263158\\
0.121162280701754	0.0986842105263158\\
0.121710526315789	0.0986842105263158\\
0.122258771929825	0.0986842105263158\\
0.12280701754386	0.105263157894737\\
0.123355263157895	0.105263157894737\\
0.12390350877193	0.105263157894737\\
0.124451754385965	0.105263157894737\\
0.125	0.105263157894737\\
0.125548245614035	0.105263157894737\\
0.12609649122807	0.105263157894737\\
0.126644736842105	0.105263157894737\\
0.12719298245614	0.105263157894737\\
0.127741228070175	0.105263157894737\\
0.128289473684211	0.105263157894737\\
0.128837719298246	0.105263157894737\\
0.129385964912281	0.105263157894737\\
0.129934210526316	0.105263157894737\\
0.130482456140351	0.111842105263158\\
0.131030701754386	0.111842105263158\\
0.131578947368421	0.118421052631579\\
0.132127192982456	0.118421052631579\\
0.132675438596491	0.118421052631579\\
0.133223684210526	0.118421052631579\\
0.133771929824561	0.118421052631579\\
0.134320175438596	0.118421052631579\\
0.134868421052632	0.118421052631579\\
0.135416666666667	0.118421052631579\\
0.135964912280702	0.118421052631579\\
0.136513157894737	0.118421052631579\\
0.137061403508772	0.118421052631579\\
0.137609649122807	0.125\\
0.138157894736842	0.125\\
0.138706140350877	0.125\\
0.139254385964912	0.125\\
0.139802631578947	0.125\\
0.140350877192982	0.131578947368421\\
0.140899122807018	0.131578947368421\\
0.141447368421053	0.131578947368421\\
0.141995614035088	0.131578947368421\\
0.142543859649123	0.131578947368421\\
0.143092105263158	0.131578947368421\\
0.143640350877193	0.131578947368421\\
0.144188596491228	0.131578947368421\\
0.144736842105263	0.131578947368421\\
0.145285087719298	0.131578947368421\\
0.145833333333333	0.131578947368421\\
0.146381578947368	0.131578947368421\\
0.146929824561404	0.138157894736842\\
0.147478070175439	0.138157894736842\\
0.148026315789474	0.138157894736842\\
0.148574561403509	0.138157894736842\\
0.149122807017544	0.138157894736842\\
0.149671052631579	0.138157894736842\\
0.150219298245614	0.138157894736842\\
0.150767543859649	0.138157894736842\\
0.151315789473684	0.138157894736842\\
0.151864035087719	0.144736842105263\\
0.152412280701754	0.144736842105263\\
0.152960526315789	0.144736842105263\\
0.153508771929825	0.144736842105263\\
0.15405701754386	0.144736842105263\\
0.154605263157895	0.144736842105263\\
0.15515350877193	0.144736842105263\\
0.155701754385965	0.151315789473684\\
0.15625	0.151315789473684\\
0.156798245614035	0.151315789473684\\
0.15734649122807	0.151315789473684\\
0.157894736842105	0.151315789473684\\
0.15844298245614	0.151315789473684\\
0.158991228070175	0.151315789473684\\
0.159539473684211	0.151315789473684\\
0.160087719298246	0.151315789473684\\
0.160635964912281	0.151315789473684\\
0.161184210526316	0.151315789473684\\
0.161732456140351	0.151315789473684\\
0.162280701754386	0.157894736842105\\
0.162828947368421	0.157894736842105\\
0.163377192982456	0.157894736842105\\
0.163925438596491	0.157894736842105\\
0.164473684210526	0.157894736842105\\
0.165021929824561	0.157894736842105\\
0.165570175438596	0.157894736842105\\
0.166118421052632	0.157894736842105\\
0.166666666666667	0.157894736842105\\
0.167214912280702	0.157894736842105\\
0.167763157894737	0.157894736842105\\
0.168311403508772	0.157894736842105\\
0.168859649122807	0.157894736842105\\
0.169407894736842	0.157894736842105\\
0.169956140350877	0.157894736842105\\
0.170504385964912	0.157894736842105\\
0.171052631578947	0.157894736842105\\
0.171600877192982	0.157894736842105\\
0.172149122807018	0.157894736842105\\
0.172697368421053	0.157894736842105\\
0.173245614035088	0.157894736842105\\
0.173793859649123	0.157894736842105\\
0.174342105263158	0.157894736842105\\
0.174890350877193	0.157894736842105\\
0.175438596491228	0.157894736842105\\
0.175986842105263	0.157894736842105\\
0.176535087719298	0.157894736842105\\
0.177083333333333	0.157894736842105\\
0.177631578947368	0.157894736842105\\
0.178179824561404	0.157894736842105\\
0.178728070175439	0.157894736842105\\
0.179276315789474	0.157894736842105\\
0.179824561403509	0.157894736842105\\
0.180372807017544	0.157894736842105\\
0.180921052631579	0.157894736842105\\
0.181469298245614	0.157894736842105\\
0.182017543859649	0.157894736842105\\
0.182565789473684	0.157894736842105\\
0.183114035087719	0.157894736842105\\
0.183662280701754	0.157894736842105\\
0.184210526315789	0.157894736842105\\
0.184758771929825	0.157894736842105\\
0.18530701754386	0.157894736842105\\
0.185855263157895	0.157894736842105\\
0.18640350877193	0.157894736842105\\
0.186951754385965	0.157894736842105\\
0.1875	0.157894736842105\\
0.188048245614035	0.157894736842105\\
0.18859649122807	0.157894736842105\\
0.189144736842105	0.157894736842105\\
0.18969298245614	0.157894736842105\\
0.190241228070175	0.157894736842105\\
0.190789473684211	0.157894736842105\\
0.191337719298246	0.157894736842105\\
0.191885964912281	0.157894736842105\\
0.192434210526316	0.164473684210526\\
0.192982456140351	0.164473684210526\\
0.193530701754386	0.164473684210526\\
0.194078947368421	0.164473684210526\\
0.194627192982456	0.164473684210526\\
0.195175438596491	0.164473684210526\\
0.195723684210526	0.164473684210526\\
0.196271929824561	0.164473684210526\\
0.196820175438596	0.164473684210526\\
0.197368421052632	0.164473684210526\\
0.197916666666667	0.164473684210526\\
0.198464912280702	0.164473684210526\\
0.199013157894737	0.164473684210526\\
0.199561403508772	0.171052631578947\\
0.200109649122807	0.171052631578947\\
0.200657894736842	0.171052631578947\\
0.201206140350877	0.171052631578947\\
0.201754385964912	0.171052631578947\\
0.202302631578947	0.171052631578947\\
0.202850877192982	0.171052631578947\\
0.203399122807018	0.171052631578947\\
0.203947368421053	0.171052631578947\\
0.204495614035088	0.171052631578947\\
0.205043859649123	0.171052631578947\\
0.205592105263158	0.177631578947368\\
0.206140350877193	0.177631578947368\\
0.206688596491228	0.177631578947368\\
0.207236842105263	0.177631578947368\\
0.207785087719298	0.177631578947368\\
0.208333333333333	0.184210526315789\\
0.208881578947368	0.184210526315789\\
0.209429824561404	0.184210526315789\\
0.209978070175439	0.184210526315789\\
0.210526315789474	0.184210526315789\\
0.211074561403509	0.184210526315789\\
0.211622807017544	0.184210526315789\\
0.212171052631579	0.190789473684211\\
0.212719298245614	0.190789473684211\\
0.213267543859649	0.190789473684211\\
0.213815789473684	0.190789473684211\\
0.214364035087719	0.190789473684211\\
0.214912280701754	0.190789473684211\\
0.215460526315789	0.190789473684211\\
0.216008771929825	0.190789473684211\\
0.21655701754386	0.197368421052632\\
0.217105263157895	0.203947368421053\\
0.21765350877193	0.203947368421053\\
0.218201754385965	0.203947368421053\\
0.21875	0.203947368421053\\
0.219298245614035	0.210526315789474\\
0.21984649122807	0.210526315789474\\
0.220394736842105	0.210526315789474\\
0.22094298245614	0.210526315789474\\
0.221491228070175	0.210526315789474\\
0.222039473684211	0.210526315789474\\
0.222587719298246	0.210526315789474\\
0.223135964912281	0.210526315789474\\
0.223684210526316	0.210526315789474\\
0.224232456140351	0.210526315789474\\
0.224780701754386	0.210526315789474\\
0.225328947368421	0.210526315789474\\
0.225877192982456	0.210526315789474\\
0.226425438596491	0.210526315789474\\
0.226973684210526	0.210526315789474\\
0.227521929824561	0.210526315789474\\
0.228070175438596	0.210526315789474\\
0.228618421052632	0.210526315789474\\
0.229166666666667	0.210526315789474\\
0.229714912280702	0.210526315789474\\
0.230263157894737	0.210526315789474\\
0.230811403508772	0.210526315789474\\
0.231359649122807	0.210526315789474\\
0.231907894736842	0.210526315789474\\
0.232456140350877	0.217105263157895\\
0.233004385964912	0.217105263157895\\
0.233552631578947	0.217105263157895\\
0.234100877192982	0.217105263157895\\
0.234649122807018	0.217105263157895\\
0.235197368421053	0.217105263157895\\
0.235745614035088	0.223684210526316\\
0.236293859649123	0.223684210526316\\
0.236842105263158	0.223684210526316\\
0.237390350877193	0.223684210526316\\
0.237938596491228	0.223684210526316\\
0.238486842105263	0.230263157894737\\
0.239035087719298	0.230263157894737\\
0.239583333333333	0.230263157894737\\
0.240131578947368	0.230263157894737\\
0.240679824561404	0.230263157894737\\
0.241228070175439	0.230263157894737\\
0.241776315789474	0.230263157894737\\
0.242324561403509	0.230263157894737\\
0.242872807017544	0.230263157894737\\
0.243421052631579	0.230263157894737\\
0.243969298245614	0.230263157894737\\
0.244517543859649	0.230263157894737\\
0.245065789473684	0.230263157894737\\
0.245614035087719	0.230263157894737\\
0.246162280701754	0.230263157894737\\
0.246710526315789	0.230263157894737\\
0.247258771929825	0.230263157894737\\
0.24780701754386	0.230263157894737\\
0.248355263157895	0.230263157894737\\
0.24890350877193	0.230263157894737\\
0.249451754385965	0.230263157894737\\
0.25	0.230263157894737\\
0.250548245614035	0.236842105263158\\
0.25109649122807	0.243421052631579\\
0.251644736842105	0.243421052631579\\
0.25219298245614	0.243421052631579\\
0.252741228070175	0.243421052631579\\
0.253289473684211	0.243421052631579\\
0.253837719298246	0.243421052631579\\
0.254385964912281	0.243421052631579\\
0.254934210526316	0.243421052631579\\
0.255482456140351	0.243421052631579\\
0.256030701754386	0.243421052631579\\
0.256578947368421	0.243421052631579\\
0.257127192982456	0.243421052631579\\
0.257675438596491	0.243421052631579\\
0.258223684210526	0.243421052631579\\
0.258771929824561	0.243421052631579\\
0.259320175438596	0.243421052631579\\
0.259868421052632	0.243421052631579\\
0.260416666666667	0.243421052631579\\
0.260964912280702	0.243421052631579\\
0.261513157894737	0.243421052631579\\
0.262061403508772	0.243421052631579\\
0.262609649122807	0.243421052631579\\
0.263157894736842	0.25\\
0.263706140350877	0.25\\
0.264254385964912	0.25\\
0.264802631578947	0.256578947368421\\
0.265350877192982	0.256578947368421\\
0.265899122807018	0.256578947368421\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.276315789473684\\
0.269188596491228	0.276315789473684\\
0.269736842105263	0.276315789473684\\
0.270285087719298	0.276315789473684\\
0.270833333333333	0.276315789473684\\
0.271381578947368	0.276315789473684\\
0.271929824561404	0.276315789473684\\
0.272478070175439	0.276315789473684\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.282894736842105\\
0.278508771929825	0.282894736842105\\
0.27905701754386	0.282894736842105\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.296052631578947\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.302631578947368\\
0.297697368421053	0.309210526315789\\
0.298245614035088	0.309210526315789\\
0.298793859649123	0.309210526315789\\
0.299342105263158	0.309210526315789\\
0.299890350877193	0.309210526315789\\
0.300438596491228	0.309210526315789\\
0.300986842105263	0.309210526315789\\
0.301535087719298	0.315789473684211\\
0.302083333333333	0.315789473684211\\
0.302631578947368	0.315789473684211\\
0.303179824561404	0.315789473684211\\
0.303728070175439	0.315789473684211\\
0.304276315789474	0.315789473684211\\
0.304824561403509	0.315789473684211\\
0.305372807017544	0.315789473684211\\
0.305921052631579	0.315789473684211\\
0.306469298245614	0.315789473684211\\
0.307017543859649	0.315789473684211\\
0.307565789473684	0.322368421052632\\
0.308114035087719	0.322368421052632\\
0.308662280701754	0.322368421052632\\
0.309210526315789	0.322368421052632\\
0.309758771929825	0.322368421052632\\
0.31030701754386	0.322368421052632\\
0.310855263157895	0.322368421052632\\
0.31140350877193	0.322368421052632\\
0.311951754385965	0.322368421052632\\
0.3125	0.322368421052632\\
0.313048245614035	0.322368421052632\\
0.31359649122807	0.322368421052632\\
0.314144736842105	0.322368421052632\\
0.31469298245614	0.322368421052632\\
0.315241228070175	0.322368421052632\\
0.315789473684211	0.322368421052632\\
0.316337719298246	0.322368421052632\\
0.316885964912281	0.328947368421053\\
0.317434210526316	0.335526315789474\\
0.317982456140351	0.335526315789474\\
0.318530701754386	0.335526315789474\\
0.319078947368421	0.335526315789474\\
0.319627192982456	0.335526315789474\\
0.320175438596491	0.335526315789474\\
0.320723684210526	0.335526315789474\\
0.321271929824561	0.342105263157895\\
0.321820175438596	0.342105263157895\\
0.322368421052632	0.342105263157895\\
0.322916666666667	0.342105263157895\\
0.323464912280702	0.342105263157895\\
0.324013157894737	0.342105263157895\\
0.324561403508772	0.342105263157895\\
0.325109649122807	0.342105263157895\\
0.325657894736842	0.342105263157895\\
0.326206140350877	0.342105263157895\\
0.326754385964912	0.342105263157895\\
0.327302631578947	0.348684210526316\\
0.327850877192982	0.348684210526316\\
0.328399122807018	0.348684210526316\\
0.328947368421053	0.348684210526316\\
0.329495614035088	0.348684210526316\\
0.330043859649123	0.348684210526316\\
0.330592105263158	0.348684210526316\\
0.331140350877193	0.348684210526316\\
0.331688596491228	0.348684210526316\\
0.332236842105263	0.348684210526316\\
0.332785087719298	0.348684210526316\\
0.333333333333333	0.348684210526316\\
0.333881578947368	0.355263157894737\\
0.334429824561404	0.355263157894737\\
0.334978070175439	0.355263157894737\\
0.335526315789474	0.355263157894737\\
0.336074561403509	0.361842105263158\\
0.336622807017544	0.361842105263158\\
0.337171052631579	0.361842105263158\\
0.337719298245614	0.361842105263158\\
0.338267543859649	0.361842105263158\\
0.338815789473684	0.361842105263158\\
0.339364035087719	0.368421052631579\\
0.339912280701754	0.368421052631579\\
0.340460526315789	0.368421052631579\\
0.341008771929825	0.375\\
0.34155701754386	0.375\\
0.342105263157895	0.375\\
0.34265350877193	0.375\\
0.343201754385965	0.375\\
0.34375	0.375\\
0.344298245614035	0.375\\
0.34484649122807	0.375\\
0.345394736842105	0.375\\
0.34594298245614	0.375\\
0.346491228070175	0.375\\
0.347039473684211	0.375\\
0.347587719298246	0.375\\
0.348135964912281	0.375\\
0.348684210526316	0.375\\
0.349232456140351	0.375\\
0.349780701754386	0.375\\
0.350328947368421	0.375\\
0.350877192982456	0.375\\
0.351425438596491	0.375\\
0.351973684210526	0.375\\
0.352521929824561	0.375\\
0.353070175438596	0.375\\
0.353618421052632	0.375\\
0.354166666666667	0.375\\
0.354714912280702	0.375\\
0.355263157894737	0.375\\
0.355811403508772	0.375\\
0.356359649122807	0.375\\
0.356907894736842	0.375\\
0.357456140350877	0.375\\
0.358004385964912	0.375\\
0.358552631578947	0.375\\
0.359100877192982	0.375\\
0.359649122807018	0.381578947368421\\
0.360197368421053	0.381578947368421\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0.00657894736842105\\
0.00109649122807018	0.00657894736842105\\
0.00164473684210526	0.00657894736842105\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.0131578947368421\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0197368421052632\\
0.0142543859649123	0.0197368421052632\\
0.0148026315789474	0.0197368421052632\\
0.0153508771929825	0.0197368421052632\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0263157894736842\\
0.0197368421052632	0.0263157894736842\\
0.0202850877192982	0.0263157894736842\\
0.0208333333333333	0.0263157894736842\\
0.0213815789473684	0.0328947368421053\\
0.0219298245614035	0.0328947368421053\\
0.0224780701754386	0.0328947368421053\\
0.0230263157894737	0.0328947368421053\\
0.0235745614035088	0.0394736842105263\\
0.0241228070175439	0.0460526315789474\\
0.0246710526315789	0.0460526315789474\\
0.025219298245614	0.0460526315789474\\
0.0257675438596491	0.0460526315789474\\
0.0263157894736842	0.0460526315789474\\
0.0268640350877193	0.0460526315789474\\
0.0274122807017544	0.0460526315789474\\
0.0279605263157895	0.0460526315789474\\
0.0285087719298246	0.0460526315789474\\
0.0290570175438596	0.0460526315789474\\
0.0296052631578947	0.0460526315789474\\
0.0301535087719298	0.0460526315789474\\
0.0307017543859649	0.0526315789473684\\
0.03125	0.0592105263157895\\
0.0317982456140351	0.0592105263157895\\
0.0323464912280702	0.0592105263157895\\
0.0328947368421053	0.0592105263157895\\
0.0334429824561404	0.0592105263157895\\
0.0339912280701754	0.0592105263157895\\
0.0345394736842105	0.0592105263157895\\
0.0350877192982456	0.0592105263157895\\
0.0356359649122807	0.0592105263157895\\
0.0361842105263158	0.0592105263157895\\
0.0367324561403509	0.0592105263157895\\
0.037280701754386	0.0592105263157895\\
0.0378289473684211	0.0592105263157895\\
0.0383771929824561	0.0592105263157895\\
0.0389254385964912	0.0592105263157895\\
0.0394736842105263	0.0592105263157895\\
0.0400219298245614	0.0592105263157895\\
0.0405701754385965	0.0592105263157895\\
0.0411184210526316	0.0592105263157895\\
0.0416666666666667	0.0592105263157895\\
0.0422149122807018	0.0592105263157895\\
0.0427631578947368	0.0592105263157895\\
0.0433114035087719	0.0592105263157895\\
0.043859649122807	0.0592105263157895\\
0.0444078947368421	0.0592105263157895\\
0.0449561403508772	0.0657894736842105\\
0.0455043859649123	0.0657894736842105\\
0.0460526315789474	0.0657894736842105\\
0.0466008771929825	0.0657894736842105\\
0.0471491228070175	0.0657894736842105\\
0.0476973684210526	0.0657894736842105\\
0.0482456140350877	0.0657894736842105\\
0.0487938596491228	0.0657894736842105\\
0.0493421052631579	0.0657894736842105\\
0.049890350877193	0.0657894736842105\\
0.0504385964912281	0.0657894736842105\\
0.0509868421052632	0.0657894736842105\\
0.0515350877192982	0.0657894736842105\\
0.0520833333333333	0.0657894736842105\\
0.0526315789473684	0.0657894736842105\\
0.0531798245614035	0.0657894736842105\\
0.0537280701754386	0.0657894736842105\\
0.0542763157894737	0.0657894736842105\\
0.0548245614035088	0.0657894736842105\\
0.0553728070175439	0.0657894736842105\\
0.0559210526315789	0.0657894736842105\\
0.056469298245614	0.0657894736842105\\
0.0570175438596491	0.0723684210526316\\
0.0575657894736842	0.0723684210526316\\
0.0581140350877193	0.0723684210526316\\
0.0586622807017544	0.0723684210526316\\
0.0592105263157895	0.0723684210526316\\
0.0597587719298246	0.0723684210526316\\
0.0603070175438596	0.0723684210526316\\
0.0608552631578947	0.0723684210526316\\
0.0614035087719298	0.0723684210526316\\
0.0619517543859649	0.0723684210526316\\
0.0625	0.0723684210526316\\
0.0630482456140351	0.0789473684210526\\
0.0635964912280702	0.0789473684210526\\
0.0641447368421053	0.0789473684210526\\
0.0646929824561404	0.0789473684210526\\
0.0652412280701754	0.0789473684210526\\
0.0657894736842105	0.0789473684210526\\
0.0663377192982456	0.0789473684210526\\
0.0668859649122807	0.0789473684210526\\
0.0674342105263158	0.0789473684210526\\
0.0679824561403509	0.0789473684210526\\
0.068530701754386	0.0789473684210526\\
0.0690789473684211	0.0789473684210526\\
0.0696271929824561	0.0789473684210526\\
0.0701754385964912	0.0789473684210526\\
0.0707236842105263	0.0789473684210526\\
0.0712719298245614	0.0855263157894737\\
0.0718201754385965	0.0855263157894737\\
0.0723684210526316	0.0855263157894737\\
0.0729166666666667	0.0855263157894737\\
0.0734649122807018	0.0855263157894737\\
0.0740131578947368	0.0855263157894737\\
0.0745614035087719	0.0855263157894737\\
0.075109649122807	0.0855263157894737\\
0.0756578947368421	0.0855263157894737\\
0.0762061403508772	0.0855263157894737\\
0.0767543859649123	0.0855263157894737\\
0.0773026315789474	0.0855263157894737\\
0.0778508771929825	0.0855263157894737\\
0.0783991228070175	0.0855263157894737\\
0.0789473684210526	0.0855263157894737\\
0.0794956140350877	0.0855263157894737\\
0.0800438596491228	0.0855263157894737\\
0.0805921052631579	0.0855263157894737\\
0.081140350877193	0.0855263157894737\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0921052631578947\\
0.0855263157894737	0.0921052631578947\\
0.0860745614035088	0.0921052631578947\\
0.0866228070175439	0.0921052631578947\\
0.0871710526315789	0.0921052631578947\\
0.087719298245614	0.0921052631578947\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.105263157894737\\
0.0986842105263158	0.105263157894737\\
0.0992324561403509	0.105263157894737\\
0.099780701754386	0.105263157894737\\
0.100328947368421	0.105263157894737\\
0.100877192982456	0.111842105263158\\
0.101425438596491	0.111842105263158\\
0.101973684210526	0.111842105263158\\
0.102521929824561	0.111842105263158\\
0.103070175438596	0.111842105263158\\
0.103618421052632	0.111842105263158\\
0.104166666666667	0.111842105263158\\
0.104714912280702	0.111842105263158\\
0.105263157894737	0.111842105263158\\
0.105811403508772	0.111842105263158\\
0.106359649122807	0.111842105263158\\
0.106907894736842	0.111842105263158\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.118421052631579\\
0.111842105263158	0.118421052631579\\
0.112390350877193	0.118421052631579\\
0.112938596491228	0.118421052631579\\
0.113486842105263	0.125\\
0.114035087719298	0.125\\
0.114583333333333	0.125\\
0.115131578947368	0.125\\
0.115679824561404	0.125\\
0.116228070175439	0.125\\
0.116776315789474	0.125\\
0.117324561403509	0.125\\
0.117872807017544	0.125\\
0.118421052631579	0.125\\
0.118969298245614	0.125\\
0.119517543859649	0.125\\
0.120065789473684	0.125\\
0.120614035087719	0.125\\
0.121162280701754	0.125\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.131578947368421\\
0.136513157894737	0.131578947368421\\
0.137061403508772	0.131578947368421\\
0.137609649122807	0.131578947368421\\
0.138157894736842	0.131578947368421\\
0.138706140350877	0.131578947368421\\
0.139254385964912	0.131578947368421\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.138157894736842\\
0.142543859649123	0.138157894736842\\
0.143092105263158	0.138157894736842\\
0.143640350877193	0.138157894736842\\
0.144188596491228	0.138157894736842\\
0.144736842105263	0.138157894736842\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.151315789473684\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.157894736842105\\
0.148026315789474	0.157894736842105\\
0.148574561403509	0.157894736842105\\
0.149122807017544	0.164473684210526\\
0.149671052631579	0.164473684210526\\
0.150219298245614	0.164473684210526\\
0.150767543859649	0.164473684210526\\
0.151315789473684	0.164473684210526\\
0.151864035087719	0.164473684210526\\
0.152412280701754	0.164473684210526\\
0.152960526315789	0.164473684210526\\
0.153508771929825	0.164473684210526\\
0.15405701754386	0.164473684210526\\
0.154605263157895	0.164473684210526\\
0.15515350877193	0.164473684210526\\
0.155701754385965	0.164473684210526\\
0.15625	0.164473684210526\\
0.156798245614035	0.164473684210526\\
0.15734649122807	0.164473684210526\\
0.157894736842105	0.164473684210526\\
0.15844298245614	0.164473684210526\\
0.158991228070175	0.164473684210526\\
0.159539473684211	0.164473684210526\\
0.160087719298246	0.164473684210526\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.171052631578947\\
0.161732456140351	0.171052631578947\\
0.162280701754386	0.171052631578947\\
0.162828947368421	0.171052631578947\\
0.163377192982456	0.171052631578947\\
0.163925438596491	0.171052631578947\\
0.164473684210526	0.171052631578947\\
0.165021929824561	0.171052631578947\\
0.165570175438596	0.171052631578947\\
0.166118421052632	0.171052631578947\\
0.166666666666667	0.177631578947368\\
0.167214912280702	0.177631578947368\\
0.167763157894737	0.177631578947368\\
0.168311403508772	0.177631578947368\\
0.168859649122807	0.184210526315789\\
0.169407894736842	0.190789473684211\\
0.169956140350877	0.190789473684211\\
0.170504385964912	0.190789473684211\\
0.171052631578947	0.190789473684211\\
0.171600877192982	0.190789473684211\\
0.172149122807018	0.190789473684211\\
0.172697368421053	0.190789473684211\\
0.173245614035088	0.190789473684211\\
0.173793859649123	0.190789473684211\\
0.174342105263158	0.190789473684211\\
0.174890350877193	0.190789473684211\\
0.175438596491228	0.190789473684211\\
0.175986842105263	0.190789473684211\\
0.176535087719298	0.190789473684211\\
0.177083333333333	0.190789473684211\\
0.177631578947368	0.190789473684211\\
0.178179824561404	0.190789473684211\\
0.178728070175439	0.190789473684211\\
0.179276315789474	0.190789473684211\\
0.179824561403509	0.197368421052632\\
0.180372807017544	0.197368421052632\\
0.180921052631579	0.197368421052632\\
0.181469298245614	0.197368421052632\\
0.182017543859649	0.197368421052632\\
0.182565789473684	0.197368421052632\\
0.183114035087719	0.197368421052632\\
0.183662280701754	0.197368421052632\\
0.184210526315789	0.197368421052632\\
0.184758771929825	0.197368421052632\\
0.18530701754386	0.197368421052632\\
0.185855263157895	0.197368421052632\\
0.18640350877193	0.197368421052632\\
0.186951754385965	0.197368421052632\\
0.1875	0.197368421052632\\
0.188048245614035	0.197368421052632\\
0.18859649122807	0.197368421052632\\
0.189144736842105	0.197368421052632\\
0.18969298245614	0.197368421052632\\
0.190241228070175	0.197368421052632\\
0.190789473684211	0.197368421052632\\
0.191337719298246	0.197368421052632\\
0.191885964912281	0.197368421052632\\
0.192434210526316	0.197368421052632\\
0.192982456140351	0.197368421052632\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.203947368421053\\
0.209978070175439	0.203947368421053\\
0.210526315789474	0.203947368421053\\
0.211074561403509	0.203947368421053\\
0.211622807017544	0.203947368421053\\
0.212171052631579	0.203947368421053\\
0.212719298245614	0.203947368421053\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.210526315789474\\
0.21655701754386	0.210526315789474\\
0.217105263157895	0.210526315789474\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.223684210526316\\
0.228618421052632	0.223684210526316\\
0.229166666666667	0.223684210526316\\
0.229714912280702	0.223684210526316\\
0.230263157894737	0.223684210526316\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.236842105263158\\
0.231907894736842	0.236842105263158\\
0.232456140350877	0.236842105263158\\
0.233004385964912	0.236842105263158\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.243421052631579\\
0.236842105263158	0.243421052631579\\
0.237390350877193	0.243421052631579\\
0.237938596491228	0.243421052631579\\
0.238486842105263	0.243421052631579\\
0.239035087719298	0.243421052631579\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.25\\
0.243969298245614	0.25\\
0.244517543859649	0.25\\
0.245065789473684	0.25\\
0.245614035087719	0.25\\
0.246162280701754	0.25\\
0.246710526315789	0.256578947368421\\
0.247258771929825	0.256578947368421\\
0.24780701754386	0.256578947368421\\
0.248355263157895	0.263157894736842\\
0.24890350877193	0.263157894736842\\
0.249451754385965	0.263157894736842\\
0.25	0.263157894736842\\
0.250548245614035	0.263157894736842\\
0.25109649122807	0.263157894736842\\
0.251644736842105	0.263157894736842\\
0.25219298245614	0.263157894736842\\
0.252741228070175	0.263157894736842\\
0.253289473684211	0.263157894736842\\
0.253837719298246	0.263157894736842\\
0.254385964912281	0.263157894736842\\
0.254934210526316	0.263157894736842\\
0.255482456140351	0.263157894736842\\
0.256030701754386	0.263157894736842\\
0.256578947368421	0.263157894736842\\
0.257127192982456	0.263157894736842\\
0.257675438596491	0.263157894736842\\
0.258223684210526	0.263157894736842\\
0.258771929824561	0.263157894736842\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.269736842105263\\
0.260416666666667	0.269736842105263\\
0.260964912280702	0.269736842105263\\
0.261513157894737	0.276315789473684\\
0.262061403508772	0.276315789473684\\
0.262609649122807	0.276315789473684\\
0.263157894736842	0.276315789473684\\
0.263706140350877	0.276315789473684\\
0.264254385964912	0.282894736842105\\
0.264802631578947	0.282894736842105\\
0.265350877192982	0.282894736842105\\
0.265899122807018	0.289473684210526\\
0.266447368421053	0.289473684210526\\
0.266995614035088	0.289473684210526\\
0.267543859649123	0.289473684210526\\
0.268092105263158	0.289473684210526\\
0.268640350877193	0.289473684210526\\
0.269188596491228	0.289473684210526\\
0.269736842105263	0.289473684210526\\
0.270285087719298	0.289473684210526\\
0.270833333333333	0.289473684210526\\
0.271381578947368	0.289473684210526\\
0.271929824561404	0.289473684210526\\
0.272478070175439	0.289473684210526\\
0.273026315789474	0.289473684210526\\
0.273574561403509	0.289473684210526\\
0.274122807017544	0.289473684210526\\
0.274671052631579	0.289473684210526\\
0.275219298245614	0.289473684210526\\
0.275767543859649	0.289473684210526\\
0.276315789473684	0.289473684210526\\
0.276864035087719	0.296052631578947\\
0.277412280701754	0.296052631578947\\
0.277960526315789	0.296052631578947\\
0.278508771929825	0.296052631578947\\
0.27905701754386	0.296052631578947\\
0.279605263157895	0.296052631578947\\
0.28015350877193	0.296052631578947\\
0.280701754385965	0.296052631578947\\
0.28125	0.296052631578947\\
0.281798245614035	0.296052631578947\\
0.28234649122807	0.296052631578947\\
0.282894736842105	0.296052631578947\\
0.28344298245614	0.296052631578947\\
0.283991228070175	0.296052631578947\\
0.284539473684211	0.296052631578947\\
0.285087719298246	0.296052631578947\\
0.285635964912281	0.296052631578947\\
0.286184210526316	0.296052631578947\\
0.286732456140351	0.296052631578947\\
0.287280701754386	0.296052631578947\\
0.287828947368421	0.296052631578947\\
0.288377192982456	0.296052631578947\\
0.288925438596491	0.302631578947368\\
0.289473684210526	0.302631578947368\\
0.290021929824561	0.309210526315789\\
0.290570175438596	0.309210526315789\\
0.291118421052632	0.309210526315789\\
0.291666666666667	0.309210526315789\\
0.292214912280702	0.309210526315789\\
0.292763157894737	0.315789473684211\\
0.293311403508772	0.315789473684211\\
0.293859649122807	0.315789473684211\\
0.294407894736842	0.315789473684211\\
0.294956140350877	0.315789473684211\\
0.295504385964912	0.315789473684211\\
0.296052631578947	0.315789473684211\\
0.296600877192982	0.315789473684211\\
0.297149122807018	0.315789473684211\\
0.297697368421053	0.315789473684211\\
0.298245614035088	0.315789473684211\\
0.298793859649123	0.315789473684211\\
0.299342105263158	0.315789473684211\\
0.299890350877193	0.315789473684211\\
0.300438596491228	0.315789473684211\\
0.300986842105263	0.315789473684211\\
0.301535087719298	0.315789473684211\\
0.302083333333333	0.315789473684211\\
0.302631578947368	0.315789473684211\\
0.303179824561404	0.315789473684211\\
0.303728070175439	0.315789473684211\\
0.304276315789474	0.315789473684211\\
0.304824561403509	0.315789473684211\\
0.305372807017544	0.315789473684211\\
0.305921052631579	0.315789473684211\\
0.306469298245614	0.315789473684211\\
0.307017543859649	0.315789473684211\\
0.307565789473684	0.315789473684211\\
0.308114035087719	0.315789473684211\\
0.308662280701754	0.315789473684211\\
0.309210526315789	0.315789473684211\\
0.309758771929825	0.315789473684211\\
0.31030701754386	0.315789473684211\\
0.310855263157895	0.315789473684211\\
0.31140350877193	0.315789473684211\\
0.311951754385965	0.322368421052632\\
0.3125	0.322368421052632\\
0.313048245614035	0.322368421052632\\
0.31359649122807	0.322368421052632\\
0.314144736842105	0.328947368421053\\
0.31469298245614	0.335526315789474\\
0.315241228070175	0.335526315789474\\
0.315789473684211	0.335526315789474\\
0.316337719298246	0.335526315789474\\
0.316885964912281	0.335526315789474\\
0.317434210526316	0.335526315789474\\
0.317982456140351	0.335526315789474\\
0.318530701754386	0.335526315789474\\
0.319078947368421	0.335526315789474\\
0.319627192982456	0.335526315789474\\
0.320175438596491	0.335526315789474\\
0.320723684210526	0.335526315789474\\
0.321271929824561	0.335526315789474\\
0.321820175438596	0.335526315789474\\
0.322368421052632	0.335526315789474\\
0.322916666666667	0.342105263157895\\
0.323464912280702	0.342105263157895\\
0.324013157894737	0.348684210526316\\
0.324561403508772	0.348684210526316\\
0.325109649122807	0.348684210526316\\
0.325657894736842	0.355263157894737\\
0.326206140350877	0.355263157894737\\
0.326754385964912	0.355263157894737\\
0.327302631578947	0.355263157894737\\
0.327850877192982	0.355263157894737\\
0.328399122807018	0.361842105263158\\
0.328947368421053	0.361842105263158\\
0.329495614035088	0.361842105263158\\
0.330043859649123	0.361842105263158\\
0.330592105263158	0.361842105263158\\
0.331140350877193	0.361842105263158\\
0.331688596491228	0.361842105263158\\
0.332236842105263	0.361842105263158\\
0.332785087719298	0.368421052631579\\
0.333333333333333	0.368421052631579\\
0.333881578947368	0.368421052631579\\
0.334429824561404	0.375\\
0.334978070175439	0.381578947368421\\
0.335526315789474	0.381578947368421\\
0.336074561403509	0.381578947368421\\
0.336622807017544	0.381578947368421\\
0.337171052631579	0.381578947368421\\
0.337719298245614	0.381578947368421\\
0.338267543859649	0.381578947368421\\
0.338815789473684	0.381578947368421\\
0.339364035087719	0.381578947368421\\
0.339912280701754	0.381578947368421\\
0.340460526315789	0.381578947368421\\
0.341008771929825	0.381578947368421\\
0.34155701754386	0.381578947368421\\
0.342105263157895	0.381578947368421\\
0.34265350877193	0.381578947368421\\
0.343201754385965	0.381578947368421\\
0.34375	0.381578947368421\\
0.344298245614035	0.381578947368421\\
0.34484649122807	0.381578947368421\\
0.345394736842105	0.381578947368421\\
0.34594298245614	0.381578947368421\\
0.346491228070175	0.381578947368421\\
0.347039473684211	0.381578947368421\\
0.347587719298246	0.381578947368421\\
0.348135964912281	0.381578947368421\\
0.348684210526316	0.381578947368421\\
0.349232456140351	0.381578947368421\\
0.349780701754386	0.381578947368421\\
0.350328947368421	0.381578947368421\\
0.350877192982456	0.381578947368421\\
0.351425438596491	0.381578947368421\\
0.351973684210526	0.381578947368421\\
0.352521929824561	0.381578947368421\\
0.353070175438596	0.381578947368421\\
0.353618421052632	0.381578947368421\\
0.354166666666667	0.381578947368421\\
0.354714912280702	0.381578947368421\\
0.355263157894737	0.381578947368421\\
0.355811403508772	0.381578947368421\\
0.356359649122807	0.381578947368421\\
0.356907894736842	0.381578947368421\\
0.357456140350877	0.381578947368421\\
0.358004385964912	0.381578947368421\\
0.358552631578947	0.381578947368421\\
0.359100877192982	0.388157894736842\\
0.359649122807018	0.388157894736842\\
0.360197368421053	0.394736842105263\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(4.633in,0.438in)},
scale only axis,
xmin=0,
xmax=0.360197368421053,
xlabel style={font=\color{white!15!black}},
xlabel={(f) Rate},
ymin=0,
ymax=0.401315789473684,
ylabel style={font=\color{white!15!black}},
ylabel={Frame sampling rate},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0.00657894736842105\\
0.00109649122807018	0.00657894736842105\\
0.00164473684210526	0.00657894736842105\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.0131578947368421\\
0.00767543859649123	0.0131578947368421\\
0.00822368421052632	0.0131578947368421\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0197368421052632\\
0.0142543859649123	0.0197368421052632\\
0.0148026315789474	0.0197368421052632\\
0.0153508771929825	0.0197368421052632\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0263157894736842\\
0.0208333333333333	0.0263157894736842\\
0.0213815789473684	0.0263157894736842\\
0.0219298245614035	0.0263157894736842\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0328947368421053\\
0.0274122807017544	0.0328947368421053\\
0.0279605263157895	0.0328947368421053\\
0.0285087719298246	0.0328947368421053\\
0.0290570175438596	0.0328947368421053\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0394736842105263\\
0.0339912280701754	0.0394736842105263\\
0.0345394736842105	0.0394736842105263\\
0.0350877192982456	0.0394736842105263\\
0.0356359649122807	0.0394736842105263\\
0.0361842105263158	0.0394736842105263\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0460526315789474\\
0.0405701754385965	0.0460526315789474\\
0.0411184210526316	0.0460526315789474\\
0.0416666666666667	0.0460526315789474\\
0.0422149122807018	0.0460526315789474\\
0.0427631578947368	0.0460526315789474\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0526315789473684\\
0.0471491228070175	0.0526315789473684\\
0.0476973684210526	0.0526315789473684\\
0.0482456140350877	0.0526315789473684\\
0.0487938596491228	0.0526315789473684\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0592105263157895\\
0.0537280701754386	0.0592105263157895\\
0.0542763157894737	0.0592105263157895\\
0.0548245614035088	0.0592105263157895\\
0.0553728070175439	0.0592105263157895\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0657894736842105\\
0.0603070175438596	0.0657894736842105\\
0.0608552631578947	0.0657894736842105\\
0.0614035087719298	0.0657894736842105\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0723684210526316\\
0.0668859649122807	0.0723684210526316\\
0.0674342105263158	0.0723684210526316\\
0.0679824561403509	0.0723684210526316\\
0.068530701754386	0.0723684210526316\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0789473684210526\\
0.0734649122807018	0.0789473684210526\\
0.0740131578947368	0.0789473684210526\\
0.0745614035087719	0.0789473684210526\\
0.075109649122807	0.0789473684210526\\
0.0756578947368421	0.0789473684210526\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0855263157894737\\
0.0800438596491228	0.0855263157894737\\
0.0805921052631579	0.0855263157894737\\
0.081140350877193	0.0855263157894737\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0921052631578947\\
0.0866228070175439	0.0921052631578947\\
0.0871710526315789	0.0921052631578947\\
0.087719298245614	0.0921052631578947\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0986842105263158\\
0.0932017543859649	0.0986842105263158\\
0.09375	0.0986842105263158\\
0.0942982456140351	0.0986842105263158\\
0.0948464912280702	0.0986842105263158\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.105263157894737\\
0.099780701754386	0.105263157894737\\
0.100328947368421	0.105263157894737\\
0.100877192982456	0.105263157894737\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.111842105263158\\
0.106359649122807	0.111842105263158\\
0.106907894736842	0.111842105263158\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.118421052631579\\
0.112938596491228	0.118421052631579\\
0.113486842105263	0.118421052631579\\
0.114035087719298	0.118421052631579\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.125\\
0.119517543859649	0.125\\
0.120065789473684	0.125\\
0.120614035087719	0.125\\
0.121162280701754	0.125\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.131578947368421\\
0.12609649122807	0.131578947368421\\
0.126644736842105	0.131578947368421\\
0.12719298245614	0.131578947368421\\
0.127741228070175	0.131578947368421\\
0.128289473684211	0.131578947368421\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.138157894736842\\
0.132675438596491	0.138157894736842\\
0.133223684210526	0.138157894736842\\
0.133771929824561	0.138157894736842\\
0.134320175438596	0.138157894736842\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.144736842105263\\
0.139254385964912	0.144736842105263\\
0.139802631578947	0.144736842105263\\
0.140350877192982	0.144736842105263\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.151315789473684\\
0.145833333333333	0.151315789473684\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.157894736842105\\
0.152412280701754	0.157894736842105\\
0.152960526315789	0.157894736842105\\
0.153508771929825	0.157894736842105\\
0.15405701754386	0.157894736842105\\
0.154605263157895	0.157894736842105\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.164473684210526\\
0.158991228070175	0.164473684210526\\
0.159539473684211	0.164473684210526\\
0.160087719298246	0.164473684210526\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.171052631578947\\
0.165570175438596	0.171052631578947\\
0.166118421052632	0.171052631578947\\
0.166666666666667	0.171052631578947\\
0.167214912280702	0.171052631578947\\
0.167763157894737	0.171052631578947\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.177631578947368\\
0.172149122807018	0.177631578947368\\
0.172697368421053	0.177631578947368\\
0.173245614035088	0.177631578947368\\
0.173793859649123	0.177631578947368\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.184210526315789\\
0.178728070175439	0.184210526315789\\
0.179276315789474	0.184210526315789\\
0.179824561403509	0.184210526315789\\
0.180372807017544	0.184210526315789\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.190789473684211\\
0.18530701754386	0.190789473684211\\
0.185855263157895	0.190789473684211\\
0.18640350877193	0.190789473684211\\
0.186951754385965	0.190789473684211\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.197368421052632\\
0.191885964912281	0.197368421052632\\
0.192434210526316	0.197368421052632\\
0.192982456140351	0.197368421052632\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.203947368421053\\
0.198464912280702	0.203947368421053\\
0.199013157894737	0.203947368421053\\
0.199561403508772	0.203947368421053\\
0.200109649122807	0.203947368421053\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.210526315789474\\
0.205043859649123	0.210526315789474\\
0.205592105263158	0.210526315789474\\
0.206140350877193	0.210526315789474\\
0.206688596491228	0.210526315789474\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.217105263157895\\
0.211622807017544	0.217105263157895\\
0.212171052631579	0.217105263157895\\
0.212719298245614	0.217105263157895\\
0.213267543859649	0.217105263157895\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.223684210526316\\
0.218201754385965	0.223684210526316\\
0.21875	0.223684210526316\\
0.219298245614035	0.223684210526316\\
0.21984649122807	0.223684210526316\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.230263157894737\\
0.224780701754386	0.230263157894737\\
0.225328947368421	0.230263157894737\\
0.225877192982456	0.230263157894737\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.236842105263158\\
0.231359649122807	0.236842105263158\\
0.231907894736842	0.236842105263158\\
0.232456140350877	0.236842105263158\\
0.233004385964912	0.236842105263158\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.243421052631579\\
0.237938596491228	0.243421052631579\\
0.238486842105263	0.243421052631579\\
0.239035087719298	0.243421052631579\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.25\\
0.244517543859649	0.25\\
0.245065789473684	0.25\\
0.245614035087719	0.25\\
0.246162280701754	0.25\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.256578947368421\\
0.25109649122807	0.256578947368421\\
0.251644736842105	0.256578947368421\\
0.25219298245614	0.256578947368421\\
0.252741228070175	0.256578947368421\\
0.253289473684211	0.256578947368421\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.263157894736842\\
0.257675438596491	0.263157894736842\\
0.258223684210526	0.263157894736842\\
0.258771929824561	0.263157894736842\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.269736842105263\\
0.264254385964912	0.269736842105263\\
0.264802631578947	0.269736842105263\\
0.265350877192982	0.269736842105263\\
0.265899122807018	0.269736842105263\\
0.266447368421053	0.269736842105263\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.276315789473684\\
0.270833333333333	0.276315789473684\\
0.271381578947368	0.276315789473684\\
0.271929824561404	0.276315789473684\\
0.272478070175439	0.276315789473684\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.282894736842105\\
0.277412280701754	0.282894736842105\\
0.277960526315789	0.282894736842105\\
0.278508771929825	0.282894736842105\\
0.27905701754386	0.282894736842105\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.289473684210526\\
0.283991228070175	0.289473684210526\\
0.284539473684211	0.289473684210526\\
0.285087719298246	0.289473684210526\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.296052631578947\\
0.290570175438596	0.296052631578947\\
0.291118421052632	0.296052631578947\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.302631578947368\\
0.297149122807018	0.302631578947368\\
0.297697368421053	0.302631578947368\\
0.298245614035088	0.302631578947368\\
0.298793859649123	0.302631578947368\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.309210526315789\\
0.303728070175439	0.309210526315789\\
0.304276315789474	0.309210526315789\\
0.304824561403509	0.309210526315789\\
0.305372807017544	0.309210526315789\\
0.305921052631579	0.309210526315789\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.315789473684211\\
0.31030701754386	0.315789473684211\\
0.310855263157895	0.315789473684211\\
0.31140350877193	0.315789473684211\\
0.311951754385965	0.315789473684211\\
0.3125	0.315789473684211\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.322368421052632\\
0.316885964912281	0.322368421052632\\
0.317434210526316	0.322368421052632\\
0.317982456140351	0.322368421052632\\
0.318530701754386	0.322368421052632\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.328947368421053\\
0.323464912280702	0.328947368421053\\
0.324013157894737	0.328947368421053\\
0.324561403508772	0.328947368421053\\
0.325109649122807	0.328947368421053\\
0.325657894736842	0.328947368421053\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.335526315789474\\
0.330043859649123	0.335526315789474\\
0.330592105263158	0.335526315789474\\
0.331140350877193	0.335526315789474\\
0.331688596491228	0.335526315789474\\
0.332236842105263	0.335526315789474\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.342105263157895\\
0.336622807017544	0.342105263157895\\
0.337171052631579	0.342105263157895\\
0.337719298245614	0.342105263157895\\
0.338267543859649	0.342105263157895\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.348684210526316\\
0.343201754385965	0.348684210526316\\
0.34375	0.348684210526316\\
0.344298245614035	0.348684210526316\\
0.34484649122807	0.348684210526316\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.355263157894737\\
0.349780701754386	0.355263157894737\\
0.350328947368421	0.355263157894737\\
0.350877192982456	0.355263157894737\\
0.351425438596491	0.355263157894737\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.361842105263158\\
0.356359649122807	0.361842105263158\\
0.356907894736842	0.361842105263158\\
0.357456140350877	0.361842105263158\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0.00657894736842105\\
0.00164473684210526	0.00657894736842105\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.0131578947368421\\
0.00822368421052632	0.0131578947368421\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0197368421052632\\
0.0148026315789474	0.0197368421052632\\
0.0153508771929825	0.0197368421052632\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0263157894736842\\
0.0213815789473684	0.0263157894736842\\
0.0219298245614035	0.0263157894736842\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0328947368421053\\
0.0279605263157895	0.0328947368421053\\
0.0285087719298246	0.0328947368421053\\
0.0290570175438596	0.0328947368421053\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0394736842105263\\
0.0345394736842105	0.0394736842105263\\
0.0350877192982456	0.0394736842105263\\
0.0356359649122807	0.0394736842105263\\
0.0361842105263158	0.0394736842105263\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0460526315789474\\
0.0411184210526316	0.0460526315789474\\
0.0416666666666667	0.0460526315789474\\
0.0422149122807018	0.0460526315789474\\
0.0427631578947368	0.0460526315789474\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0526315789473684\\
0.0476973684210526	0.0526315789473684\\
0.0482456140350877	0.0526315789473684\\
0.0487938596491228	0.0526315789473684\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0592105263157895\\
0.0542763157894737	0.0592105263157895\\
0.0548245614035088	0.0592105263157895\\
0.0553728070175439	0.0592105263157895\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0657894736842105\\
0.0608552631578947	0.0657894736842105\\
0.0614035087719298	0.0657894736842105\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0723684210526316\\
0.0674342105263158	0.0723684210526316\\
0.0679824561403509	0.0723684210526316\\
0.068530701754386	0.0723684210526316\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0789473684210526\\
0.0740131578947368	0.0789473684210526\\
0.0745614035087719	0.0789473684210526\\
0.075109649122807	0.0789473684210526\\
0.0756578947368421	0.0789473684210526\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0855263157894737\\
0.0805921052631579	0.0855263157894737\\
0.081140350877193	0.0855263157894737\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0921052631578947\\
0.0871710526315789	0.0921052631578947\\
0.087719298245614	0.0921052631578947\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0986842105263158\\
0.09375	0.0986842105263158\\
0.0942982456140351	0.0986842105263158\\
0.0948464912280702	0.0986842105263158\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.105263157894737\\
0.100328947368421	0.105263157894737\\
0.100877192982456	0.105263157894737\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.111842105263158\\
0.106907894736842	0.111842105263158\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.118421052631579\\
0.113486842105263	0.118421052631579\\
0.114035087719298	0.118421052631579\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.125\\
0.120065789473684	0.125\\
0.120614035087719	0.125\\
0.121162280701754	0.125\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.131578947368421\\
0.126644736842105	0.131578947368421\\
0.12719298245614	0.131578947368421\\
0.127741228070175	0.131578947368421\\
0.128289473684211	0.131578947368421\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.138157894736842\\
0.133223684210526	0.138157894736842\\
0.133771929824561	0.138157894736842\\
0.134320175438596	0.138157894736842\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.144736842105263\\
0.139802631578947	0.144736842105263\\
0.140350877192982	0.144736842105263\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.151315789473684\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.157894736842105\\
0.152960526315789	0.157894736842105\\
0.153508771929825	0.157894736842105\\
0.15405701754386	0.157894736842105\\
0.154605263157895	0.157894736842105\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.164473684210526\\
0.159539473684211	0.164473684210526\\
0.160087719298246	0.164473684210526\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.171052631578947\\
0.166118421052632	0.171052631578947\\
0.166666666666667	0.171052631578947\\
0.167214912280702	0.171052631578947\\
0.167763157894737	0.171052631578947\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.177631578947368\\
0.172697368421053	0.177631578947368\\
0.173245614035088	0.177631578947368\\
0.173793859649123	0.177631578947368\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.184210526315789\\
0.179276315789474	0.184210526315789\\
0.179824561403509	0.184210526315789\\
0.180372807017544	0.184210526315789\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.190789473684211\\
0.185855263157895	0.190789473684211\\
0.18640350877193	0.190789473684211\\
0.186951754385965	0.190789473684211\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.197368421052632\\
0.192434210526316	0.197368421052632\\
0.192982456140351	0.197368421052632\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.203947368421053\\
0.199013157894737	0.203947368421053\\
0.199561403508772	0.203947368421053\\
0.200109649122807	0.203947368421053\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.210526315789474\\
0.205592105263158	0.210526315789474\\
0.206140350877193	0.210526315789474\\
0.206688596491228	0.210526315789474\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.217105263157895\\
0.212171052631579	0.217105263157895\\
0.212719298245614	0.217105263157895\\
0.213267543859649	0.217105263157895\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.223684210526316\\
0.21875	0.223684210526316\\
0.219298245614035	0.223684210526316\\
0.21984649122807	0.223684210526316\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.230263157894737\\
0.225328947368421	0.230263157894737\\
0.225877192982456	0.230263157894737\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.236842105263158\\
0.231907894736842	0.236842105263158\\
0.232456140350877	0.236842105263158\\
0.233004385964912	0.236842105263158\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.243421052631579\\
0.238486842105263	0.243421052631579\\
0.239035087719298	0.243421052631579\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.25\\
0.245065789473684	0.25\\
0.245614035087719	0.25\\
0.246162280701754	0.25\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.256578947368421\\
0.251644736842105	0.256578947368421\\
0.25219298245614	0.256578947368421\\
0.252741228070175	0.256578947368421\\
0.253289473684211	0.256578947368421\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.263157894736842\\
0.258223684210526	0.263157894736842\\
0.258771929824561	0.263157894736842\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.269736842105263\\
0.264802631578947	0.269736842105263\\
0.265350877192982	0.269736842105263\\
0.265899122807018	0.269736842105263\\
0.266447368421053	0.269736842105263\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.276315789473684\\
0.271381578947368	0.276315789473684\\
0.271929824561404	0.276315789473684\\
0.272478070175439	0.276315789473684\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.282894736842105\\
0.277960526315789	0.282894736842105\\
0.278508771929825	0.282894736842105\\
0.27905701754386	0.282894736842105\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.289473684210526\\
0.284539473684211	0.289473684210526\\
0.285087719298246	0.289473684210526\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.296052631578947\\
0.291118421052632	0.296052631578947\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.302631578947368\\
0.297697368421053	0.302631578947368\\
0.298245614035088	0.302631578947368\\
0.298793859649123	0.302631578947368\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.309210526315789\\
0.304276315789474	0.309210526315789\\
0.304824561403509	0.309210526315789\\
0.305372807017544	0.309210526315789\\
0.305921052631579	0.309210526315789\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.315789473684211\\
0.310855263157895	0.315789473684211\\
0.31140350877193	0.315789473684211\\
0.311951754385965	0.315789473684211\\
0.3125	0.315789473684211\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.322368421052632\\
0.317434210526316	0.322368421052632\\
0.317982456140351	0.322368421052632\\
0.318530701754386	0.322368421052632\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.328947368421053\\
0.324013157894737	0.328947368421053\\
0.324561403508772	0.328947368421053\\
0.325109649122807	0.328947368421053\\
0.325657894736842	0.328947368421053\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.335526315789474\\
0.330592105263158	0.335526315789474\\
0.331140350877193	0.335526315789474\\
0.331688596491228	0.335526315789474\\
0.332236842105263	0.335526315789474\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.342105263157895\\
0.337171052631579	0.342105263157895\\
0.337719298245614	0.342105263157895\\
0.338267543859649	0.342105263157895\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.348684210526316\\
0.34375	0.348684210526316\\
0.344298245614035	0.348684210526316\\
0.34484649122807	0.348684210526316\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.355263157894737\\
0.350328947368421	0.355263157894737\\
0.350877192982456	0.355263157894737\\
0.351425438596491	0.355263157894737\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.361842105263158\\
0.356907894736842	0.361842105263158\\
0.357456140350877	0.361842105263158\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0.00657894736842105\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.0131578947368421\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0197368421052632\\
0.0153508771929825	0.0197368421052632\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0263157894736842\\
0.0219298245614035	0.0263157894736842\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0328947368421053\\
0.0285087719298246	0.0328947368421053\\
0.0290570175438596	0.0328947368421053\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0394736842105263\\
0.0350877192982456	0.0394736842105263\\
0.0356359649122807	0.0394736842105263\\
0.0361842105263158	0.0394736842105263\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0460526315789474\\
0.0416666666666667	0.0460526315789474\\
0.0422149122807018	0.0460526315789474\\
0.0427631578947368	0.0460526315789474\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0526315789473684\\
0.0482456140350877	0.0526315789473684\\
0.0487938596491228	0.0526315789473684\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0592105263157895\\
0.0548245614035088	0.0592105263157895\\
0.0553728070175439	0.0592105263157895\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0657894736842105\\
0.0614035087719298	0.0657894736842105\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0723684210526316\\
0.0679824561403509	0.0723684210526316\\
0.068530701754386	0.0723684210526316\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0789473684210526\\
0.0745614035087719	0.0789473684210526\\
0.075109649122807	0.0789473684210526\\
0.0756578947368421	0.0789473684210526\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0855263157894737\\
0.081140350877193	0.0855263157894737\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0921052631578947\\
0.087719298245614	0.0921052631578947\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0986842105263158\\
0.0942982456140351	0.0986842105263158\\
0.0948464912280702	0.0986842105263158\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.105263157894737\\
0.100877192982456	0.105263157894737\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.111842105263158\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.118421052631579\\
0.114035087719298	0.118421052631579\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.125\\
0.120614035087719	0.125\\
0.121162280701754	0.125\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.131578947368421\\
0.12719298245614	0.131578947368421\\
0.127741228070175	0.131578947368421\\
0.128289473684211	0.131578947368421\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.138157894736842\\
0.133771929824561	0.138157894736842\\
0.134320175438596	0.138157894736842\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.144736842105263\\
0.140350877192982	0.144736842105263\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.151315789473684\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.157894736842105\\
0.153508771929825	0.157894736842105\\
0.15405701754386	0.157894736842105\\
0.154605263157895	0.157894736842105\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.164473684210526\\
0.160087719298246	0.164473684210526\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.171052631578947\\
0.166666666666667	0.171052631578947\\
0.167214912280702	0.171052631578947\\
0.167763157894737	0.171052631578947\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.177631578947368\\
0.173245614035088	0.177631578947368\\
0.173793859649123	0.177631578947368\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.184210526315789\\
0.179824561403509	0.184210526315789\\
0.180372807017544	0.184210526315789\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.190789473684211\\
0.18640350877193	0.190789473684211\\
0.186951754385965	0.190789473684211\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.197368421052632\\
0.192982456140351	0.197368421052632\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.203947368421053\\
0.199561403508772	0.203947368421053\\
0.200109649122807	0.203947368421053\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.210526315789474\\
0.206140350877193	0.210526315789474\\
0.206688596491228	0.210526315789474\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.217105263157895\\
0.212719298245614	0.217105263157895\\
0.213267543859649	0.217105263157895\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.223684210526316\\
0.219298245614035	0.223684210526316\\
0.21984649122807	0.223684210526316\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.230263157894737\\
0.225877192982456	0.230263157894737\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.236842105263158\\
0.232456140350877	0.236842105263158\\
0.233004385964912	0.236842105263158\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.243421052631579\\
0.239035087719298	0.243421052631579\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.25\\
0.245614035087719	0.25\\
0.246162280701754	0.25\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.256578947368421\\
0.25219298245614	0.256578947368421\\
0.252741228070175	0.256578947368421\\
0.253289473684211	0.256578947368421\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.263157894736842\\
0.258771929824561	0.263157894736842\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.269736842105263\\
0.265350877192982	0.269736842105263\\
0.265899122807018	0.269736842105263\\
0.266447368421053	0.269736842105263\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.276315789473684\\
0.271929824561404	0.276315789473684\\
0.272478070175439	0.276315789473684\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.282894736842105\\
0.278508771929825	0.282894736842105\\
0.27905701754386	0.282894736842105\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.289473684210526\\
0.285087719298246	0.289473684210526\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.296052631578947\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.302631578947368\\
0.298245614035088	0.302631578947368\\
0.298793859649123	0.302631578947368\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.309210526315789\\
0.304824561403509	0.309210526315789\\
0.305372807017544	0.309210526315789\\
0.305921052631579	0.309210526315789\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.315789473684211\\
0.31140350877193	0.315789473684211\\
0.311951754385965	0.315789473684211\\
0.3125	0.315789473684211\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.322368421052632\\
0.317982456140351	0.322368421052632\\
0.318530701754386	0.322368421052632\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.328947368421053\\
0.324561403508772	0.328947368421053\\
0.325109649122807	0.328947368421053\\
0.325657894736842	0.328947368421053\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.335526315789474\\
0.331140350877193	0.335526315789474\\
0.331688596491228	0.335526315789474\\
0.332236842105263	0.335526315789474\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.342105263157895\\
0.337719298245614	0.342105263157895\\
0.338267543859649	0.342105263157895\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.348684210526316\\
0.344298245614035	0.348684210526316\\
0.34484649122807	0.348684210526316\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.355263157894737\\
0.350877192982456	0.355263157894737\\
0.351425438596491	0.355263157894737\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.361842105263158\\
0.357456140350877	0.361842105263158\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0.00657894736842105\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.0131578947368421\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0197368421052632\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0263157894736842\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0328947368421053\\
0.0290570175438596	0.0328947368421053\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0394736842105263\\
0.0356359649122807	0.0394736842105263\\
0.0361842105263158	0.0394736842105263\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0460526315789474\\
0.0422149122807018	0.0460526315789474\\
0.0427631578947368	0.0460526315789474\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0526315789473684\\
0.0487938596491228	0.0526315789473684\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0592105263157895\\
0.0553728070175439	0.0592105263157895\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0657894736842105\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0723684210526316\\
0.068530701754386	0.0723684210526316\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0789473684210526\\
0.075109649122807	0.0789473684210526\\
0.0756578947368421	0.0789473684210526\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0855263157894737\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0921052631578947\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0986842105263158\\
0.0948464912280702	0.0986842105263158\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.105263157894737\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.111842105263158\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.118421052631579\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.125\\
0.121162280701754	0.125\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.131578947368421\\
0.127741228070175	0.131578947368421\\
0.128289473684211	0.131578947368421\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.138157894736842\\
0.134320175438596	0.138157894736842\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.144736842105263\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.151315789473684\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.157894736842105\\
0.15405701754386	0.157894736842105\\
0.154605263157895	0.157894736842105\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.164473684210526\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.171052631578947\\
0.167214912280702	0.171052631578947\\
0.167763157894737	0.171052631578947\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.177631578947368\\
0.173793859649123	0.177631578947368\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.184210526315789\\
0.180372807017544	0.184210526315789\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.190789473684211\\
0.186951754385965	0.190789473684211\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.197368421052632\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.203947368421053\\
0.200109649122807	0.203947368421053\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.210526315789474\\
0.206688596491228	0.210526315789474\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.217105263157895\\
0.213267543859649	0.217105263157895\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.223684210526316\\
0.21984649122807	0.223684210526316\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.230263157894737\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.236842105263158\\
0.233004385964912	0.236842105263158\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.243421052631579\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.25\\
0.246162280701754	0.25\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.256578947368421\\
0.252741228070175	0.256578947368421\\
0.253289473684211	0.256578947368421\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.263157894736842\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.269736842105263\\
0.265899122807018	0.269736842105263\\
0.266447368421053	0.269736842105263\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.276315789473684\\
0.272478070175439	0.276315789473684\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.282894736842105\\
0.27905701754386	0.282894736842105\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.289473684210526\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.296052631578947\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.302631578947368\\
0.298793859649123	0.302631578947368\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.309210526315789\\
0.305372807017544	0.309210526315789\\
0.305921052631579	0.309210526315789\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.315789473684211\\
0.311951754385965	0.315789473684211\\
0.3125	0.315789473684211\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.322368421052632\\
0.318530701754386	0.322368421052632\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.328947368421053\\
0.325109649122807	0.328947368421053\\
0.325657894736842	0.328947368421053\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.335526315789474\\
0.331688596491228	0.335526315789474\\
0.332236842105263	0.335526315789474\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.342105263157895\\
0.338267543859649	0.342105263157895\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.348684210526316\\
0.34484649122807	0.348684210526316\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.355263157894737\\
0.351425438596491	0.355263157894737\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.361842105263158\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0.00657894736842105\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.0131578947368421\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0197368421052632\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0263157894736842\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0328947368421053\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0394736842105263\\
0.0361842105263158	0.0394736842105263\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0460526315789474\\
0.0427631578947368	0.0460526315789474\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0526315789473684\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0592105263157895\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0657894736842105\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0723684210526316\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0789473684210526\\
0.0756578947368421	0.0789473684210526\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0855263157894737\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0921052631578947\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0986842105263158\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.105263157894737\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.111842105263158\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.118421052631579\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.125\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.131578947368421\\
0.128289473684211	0.131578947368421\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.138157894736842\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.144736842105263\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.151315789473684\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.157894736842105\\
0.154605263157895	0.157894736842105\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.164473684210526\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.171052631578947\\
0.167763157894737	0.171052631578947\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.177631578947368\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.184210526315789\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.190789473684211\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.197368421052632\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.203947368421053\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.210526315789474\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.217105263157895\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.223684210526316\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.230263157894737\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.236842105263158\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.243421052631579\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.25\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.256578947368421\\
0.253289473684211	0.256578947368421\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.263157894736842\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.269736842105263\\
0.266447368421053	0.269736842105263\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.276315789473684\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.282894736842105\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.289473684210526\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.296052631578947\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.302631578947368\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.309210526315789\\
0.305921052631579	0.309210526315789\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.315789473684211\\
0.3125	0.315789473684211\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.322368421052632\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.328947368421053\\
0.325657894736842	0.328947368421053\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.335526315789474\\
0.332236842105263	0.335526315789474\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.342105263157895\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.348684210526316\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.355263157894737\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.361842105263158\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0.00657894736842105\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.0131578947368421\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0197368421052632\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0263157894736842\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0328947368421053\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0394736842105263\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0460526315789474\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0526315789473684\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0592105263157895\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0657894736842105\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0723684210526316\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0789473684210526\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0855263157894737\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0921052631578947\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0986842105263158\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.105263157894737\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.111842105263158\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.118421052631579\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.125\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.131578947368421\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.138157894736842\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.144736842105263\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.151315789473684\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.157894736842105\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.164473684210526\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.171052631578947\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.177631578947368\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.184210526315789\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.190789473684211\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.197368421052632\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.203947368421053\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.210526315789474\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.217105263157895\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.223684210526316\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.230263157894737\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.236842105263158\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.243421052631579\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.25\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.256578947368421\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.263157894736842\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.269736842105263\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.276315789473684\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.282894736842105\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.289473684210526\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.296052631578947\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.302631578947368\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.309210526315789\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.315789473684211\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.322368421052632\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.328947368421053\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.335526315789474\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.342105263157895\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.348684210526316\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.355263157894737\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.361842105263158\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0.00657894736842105\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.0131578947368421\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0197368421052632\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0263157894736842\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0328947368421053\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0394736842105263\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0394736842105263\\
0.0433114035087719	0.0460526315789474\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0526315789473684\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0592105263157895\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0657894736842105\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0723684210526316\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0789473684210526\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0855263157894737\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0921052631578947\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0986842105263158\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.105263157894737\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.111842105263158\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.118421052631579\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.118421052631579\\
0.122258771929825	0.125\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.131578947368421\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.138157894736842\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.144736842105263\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.144736842105263\\
0.148574561403509	0.151315789473684\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.157894736842105\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.164473684210526\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.171052631578947\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.171052631578947\\
0.174890350877193	0.177631578947368\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.184210526315789\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.190789473684211\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.197368421052632\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.203947368421053\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.210526315789474\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.217105263157895\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.223684210526316\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.230263157894737\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.236842105263158\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.236842105263158\\
0.240679824561404	0.243421052631579\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.25\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.25\\
0.253837719298246	0.256578947368421\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.256578947368421\\
0.260416666666667	0.263157894736842\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.269736842105263\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.269736842105263\\
0.273574561403509	0.276315789473684\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.276315789473684\\
0.28015350877193	0.282894736842105\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.289473684210526\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.296052631578947\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.302631578947368\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.309210526315789\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.315789473684211\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.315789473684211\\
0.319627192982456	0.322368421052632\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.328947368421053\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.328947368421053\\
0.332785087719298	0.335526315789474\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.335526315789474\\
0.339364035087719	0.342105263157895\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.342105263157895\\
0.34594298245614	0.348684210526316\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.355263157894737\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.355263157894737\\
0.359100877192982	0.361842105263158\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0.00657894736842105\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.0131578947368421\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0131578947368421\\
0.0175438596491228	0.0197368421052632\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0197368421052632\\
0.0241228070175439	0.0263157894736842\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0263157894736842\\
0.0307017543859649	0.0328947368421053\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0394736842105263\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0394736842105263\\
0.0433114035087719	0.0394736842105263\\
0.043859649122807	0.0460526315789474\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0460526315789474\\
0.0504385964912281	0.0526315789473684\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0592105263157895\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0657894736842105\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0657894736842105\\
0.0701754385964912	0.0723684210526316\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0723684210526316\\
0.0767543859649123	0.0789473684210526\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0789473684210526\\
0.0833333333333333	0.0855263157894737\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0855263157894737\\
0.0899122807017544	0.0921052631578947\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0986842105263158\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.105263157894737\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.111842105263158\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.111842105263158\\
0.116228070175439	0.118421052631579\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.118421052631579\\
0.122258771929825	0.118421052631579\\
0.12280701754386	0.125\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.125\\
0.129385964912281	0.131578947368421\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.138157894736842\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.138157894736842\\
0.142543859649123	0.144736842105263\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.144736842105263\\
0.148574561403509	0.144736842105263\\
0.149122807017544	0.151315789473684\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.157894736842105\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.157894736842105\\
0.162280701754386	0.164473684210526\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.164473684210526\\
0.168859649122807	0.171052631578947\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.171052631578947\\
0.174890350877193	0.171052631578947\\
0.175438596491228	0.177631578947368\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.177631578947368\\
0.182017543859649	0.184210526315789\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.184210526315789\\
0.18859649122807	0.190789473684211\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.190789473684211\\
0.195175438596491	0.197368421052632\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.203947368421053\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.210526315789474\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.217105263157895\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.217105263157895\\
0.221491228070175	0.223684210526316\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.230263157894737\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.236842105263158\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.236842105263158\\
0.240679824561404	0.236842105263158\\
0.241228070175439	0.243421052631579\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.243421052631579\\
0.24780701754386	0.25\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.25\\
0.253837719298246	0.25\\
0.254385964912281	0.256578947368421\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.256578947368421\\
0.260416666666667	0.256578947368421\\
0.260964912280702	0.263157894736842\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.263157894736842\\
0.267543859649123	0.269736842105263\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.269736842105263\\
0.273574561403509	0.269736842105263\\
0.274122807017544	0.276315789473684\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.276315789473684\\
0.28015350877193	0.276315789473684\\
0.280701754385965	0.282894736842105\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.282894736842105\\
0.287280701754386	0.289473684210526\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.289473684210526\\
0.293859649122807	0.296052631578947\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.296052631578947\\
0.300438596491228	0.302631578947368\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.302631578947368\\
0.307017543859649	0.309210526315789\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.309210526315789\\
0.31359649122807	0.315789473684211\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.315789473684211\\
0.319627192982456	0.315789473684211\\
0.320175438596491	0.322368421052632\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.328947368421053\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.328947368421053\\
0.332785087719298	0.328947368421053\\
0.333333333333333	0.335526315789474\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.335526315789474\\
0.339364035087719	0.335526315789474\\
0.339912280701754	0.342105263157895\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.342105263157895\\
0.34594298245614	0.342105263157895\\
0.346491228070175	0.348684210526316\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.355263157894737\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.355263157894737\\
0.359100877192982	0.355263157894737\\
0.359649122807018	0.361842105263158\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0.00657894736842105\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.0131578947368421\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0131578947368421\\
0.0175438596491228	0.0131578947368421\\
0.0180921052631579	0.0197368421052632\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0197368421052632\\
0.0241228070175439	0.0197368421052632\\
0.0246710526315789	0.0263157894736842\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0263157894736842\\
0.0307017543859649	0.0263157894736842\\
0.03125	0.0328947368421053\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0328947368421053\\
0.0378289473684211	0.0394736842105263\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0394736842105263\\
0.0433114035087719	0.0394736842105263\\
0.043859649122807	0.0394736842105263\\
0.0444078947368421	0.0460526315789474\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0460526315789474\\
0.0504385964912281	0.0460526315789474\\
0.0509868421052632	0.0526315789473684\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0592105263157895\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0657894736842105\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0657894736842105\\
0.0701754385964912	0.0657894736842105\\
0.0707236842105263	0.0723684210526316\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0723684210526316\\
0.0767543859649123	0.0723684210526316\\
0.0773026315789474	0.0789473684210526\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0789473684210526\\
0.0833333333333333	0.0789473684210526\\
0.0838815789473684	0.0855263157894737\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0855263157894737\\
0.0899122807017544	0.0855263157894737\\
0.0904605263157895	0.0921052631578947\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0921052631578947\\
0.0970394736842105	0.0986842105263158\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.0986842105263158\\
0.103618421052632	0.105263157894737\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.105263157894737\\
0.110197368421053	0.111842105263158\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.111842105263158\\
0.116228070175439	0.111842105263158\\
0.116776315789474	0.118421052631579\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.118421052631579\\
0.122258771929825	0.118421052631579\\
0.12280701754386	0.118421052631579\\
0.123355263157895	0.125\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.125\\
0.129385964912281	0.125\\
0.129934210526316	0.131578947368421\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.131578947368421\\
0.136513157894737	0.138157894736842\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.138157894736842\\
0.142543859649123	0.138157894736842\\
0.143092105263158	0.144736842105263\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.144736842105263\\
0.148574561403509	0.144736842105263\\
0.149122807017544	0.144736842105263\\
0.149671052631579	0.151315789473684\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.151315789473684\\
0.15625	0.157894736842105\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.157894736842105\\
0.162280701754386	0.157894736842105\\
0.162828947368421	0.164473684210526\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.164473684210526\\
0.168859649122807	0.164473684210526\\
0.169407894736842	0.171052631578947\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.171052631578947\\
0.174890350877193	0.171052631578947\\
0.175438596491228	0.171052631578947\\
0.175986842105263	0.177631578947368\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.177631578947368\\
0.182017543859649	0.177631578947368\\
0.182565789473684	0.184210526315789\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.184210526315789\\
0.18859649122807	0.184210526315789\\
0.189144736842105	0.190789473684211\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.190789473684211\\
0.195175438596491	0.190789473684211\\
0.195723684210526	0.197368421052632\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.203947368421053\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.210526315789474\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.217105263157895\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.217105263157895\\
0.221491228070175	0.217105263157895\\
0.222039473684211	0.223684210526316\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.223684210526316\\
0.228618421052632	0.230263157894737\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.230263157894737\\
0.235197368421053	0.236842105263158\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.236842105263158\\
0.240679824561404	0.236842105263158\\
0.241228070175439	0.236842105263158\\
0.241776315789474	0.243421052631579\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.243421052631579\\
0.24780701754386	0.243421052631579\\
0.248355263157895	0.25\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.25\\
0.253837719298246	0.25\\
0.254385964912281	0.25\\
0.254934210526316	0.256578947368421\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.256578947368421\\
0.260416666666667	0.256578947368421\\
0.260964912280702	0.256578947368421\\
0.261513157894737	0.263157894736842\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.263157894736842\\
0.267543859649123	0.263157894736842\\
0.268092105263158	0.269736842105263\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.269736842105263\\
0.273574561403509	0.269736842105263\\
0.274122807017544	0.269736842105263\\
0.274671052631579	0.276315789473684\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.276315789473684\\
0.28015350877193	0.276315789473684\\
0.280701754385965	0.276315789473684\\
0.28125	0.282894736842105\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.282894736842105\\
0.287280701754386	0.282894736842105\\
0.287828947368421	0.289473684210526\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.289473684210526\\
0.293859649122807	0.289473684210526\\
0.294407894736842	0.296052631578947\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.296052631578947\\
0.300438596491228	0.296052631578947\\
0.300986842105263	0.302631578947368\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.302631578947368\\
0.307017543859649	0.302631578947368\\
0.307565789473684	0.309210526315789\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.309210526315789\\
0.31359649122807	0.309210526315789\\
0.314144736842105	0.315789473684211\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.315789473684211\\
0.319627192982456	0.315789473684211\\
0.320175438596491	0.315789473684211\\
0.320723684210526	0.322368421052632\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.322368421052632\\
0.327302631578947	0.328947368421053\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.328947368421053\\
0.332785087719298	0.328947368421053\\
0.333333333333333	0.328947368421053\\
0.333881578947368	0.335526315789474\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.335526315789474\\
0.339364035087719	0.335526315789474\\
0.339912280701754	0.335526315789474\\
0.340460526315789	0.342105263157895\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.342105263157895\\
0.34594298245614	0.342105263157895\\
0.346491228070175	0.342105263157895\\
0.347039473684211	0.348684210526316\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.348684210526316\\
0.353618421052632	0.355263157894737\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.355263157894737\\
0.359100877192982	0.355263157894737\\
0.359649122807018	0.355263157894737\\
0.360197368421053	0.361842105263158\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0.00657894736842105\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.0131578947368421\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0131578947368421\\
0.0175438596491228	0.0131578947368421\\
0.0180921052631579	0.0131578947368421\\
0.018640350877193	0.0197368421052632\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0197368421052632\\
0.0241228070175439	0.0197368421052632\\
0.0246710526315789	0.0197368421052632\\
0.025219298245614	0.0263157894736842\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0263157894736842\\
0.0307017543859649	0.0263157894736842\\
0.03125	0.0263157894736842\\
0.0317982456140351	0.0328947368421053\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0328947368421053\\
0.0378289473684211	0.0328947368421053\\
0.0383771929824561	0.0394736842105263\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0394736842105263\\
0.0433114035087719	0.0394736842105263\\
0.043859649122807	0.0394736842105263\\
0.0444078947368421	0.0394736842105263\\
0.0449561403508772	0.0460526315789474\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0460526315789474\\
0.0504385964912281	0.0460526315789474\\
0.0509868421052632	0.0460526315789474\\
0.0515350877192982	0.0526315789473684\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0526315789473684\\
0.0581140350877193	0.0592105263157895\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0592105263157895\\
0.0646929824561404	0.0657894736842105\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0657894736842105\\
0.0701754385964912	0.0657894736842105\\
0.0707236842105263	0.0657894736842105\\
0.0712719298245614	0.0723684210526316\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0723684210526316\\
0.0767543859649123	0.0723684210526316\\
0.0773026315789474	0.0723684210526316\\
0.0778508771929825	0.0789473684210526\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0789473684210526\\
0.0833333333333333	0.0789473684210526\\
0.0838815789473684	0.0789473684210526\\
0.0844298245614035	0.0855263157894737\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0855263157894737\\
0.0899122807017544	0.0855263157894737\\
0.0904605263157895	0.0855263157894737\\
0.0910087719298246	0.0921052631578947\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0921052631578947\\
0.0970394736842105	0.0921052631578947\\
0.0975877192982456	0.0986842105263158\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.0986842105263158\\
0.103618421052632	0.0986842105263158\\
0.104166666666667	0.105263157894737\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.105263157894737\\
0.110197368421053	0.105263157894737\\
0.110745614035088	0.111842105263158\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.111842105263158\\
0.116228070175439	0.111842105263158\\
0.116776315789474	0.111842105263158\\
0.117324561403509	0.118421052631579\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.118421052631579\\
0.122258771929825	0.118421052631579\\
0.12280701754386	0.118421052631579\\
0.123355263157895	0.118421052631579\\
0.12390350877193	0.125\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.125\\
0.129385964912281	0.125\\
0.129934210526316	0.125\\
0.130482456140351	0.131578947368421\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.131578947368421\\
0.136513157894737	0.131578947368421\\
0.137061403508772	0.138157894736842\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.138157894736842\\
0.142543859649123	0.138157894736842\\
0.143092105263158	0.138157894736842\\
0.143640350877193	0.144736842105263\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.144736842105263\\
0.148574561403509	0.144736842105263\\
0.149122807017544	0.144736842105263\\
0.149671052631579	0.144736842105263\\
0.150219298245614	0.151315789473684\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.151315789473684\\
0.15625	0.151315789473684\\
0.156798245614035	0.157894736842105\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.157894736842105\\
0.162280701754386	0.157894736842105\\
0.162828947368421	0.157894736842105\\
0.163377192982456	0.164473684210526\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.164473684210526\\
0.168859649122807	0.164473684210526\\
0.169407894736842	0.164473684210526\\
0.169956140350877	0.171052631578947\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.171052631578947\\
0.174890350877193	0.171052631578947\\
0.175438596491228	0.171052631578947\\
0.175986842105263	0.171052631578947\\
0.176535087719298	0.177631578947368\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.177631578947368\\
0.182017543859649	0.177631578947368\\
0.182565789473684	0.177631578947368\\
0.183114035087719	0.184210526315789\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.184210526315789\\
0.18859649122807	0.184210526315789\\
0.189144736842105	0.184210526315789\\
0.18969298245614	0.190789473684211\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.190789473684211\\
0.195175438596491	0.190789473684211\\
0.195723684210526	0.190789473684211\\
0.196271929824561	0.197368421052632\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.197368421052632\\
0.202850877192982	0.203947368421053\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.210526315789474\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.217105263157895\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.217105263157895\\
0.221491228070175	0.217105263157895\\
0.222039473684211	0.217105263157895\\
0.222587719298246	0.223684210526316\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.223684210526316\\
0.228618421052632	0.223684210526316\\
0.229166666666667	0.230263157894737\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.230263157894737\\
0.235197368421053	0.230263157894737\\
0.235745614035088	0.236842105263158\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.236842105263158\\
0.240679824561404	0.236842105263158\\
0.241228070175439	0.236842105263158\\
0.241776315789474	0.236842105263158\\
0.242324561403509	0.243421052631579\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.243421052631579\\
0.24780701754386	0.243421052631579\\
0.248355263157895	0.243421052631579\\
0.24890350877193	0.25\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.25\\
0.253837719298246	0.25\\
0.254385964912281	0.25\\
0.254934210526316	0.25\\
0.255482456140351	0.256578947368421\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.256578947368421\\
0.260416666666667	0.256578947368421\\
0.260964912280702	0.256578947368421\\
0.261513157894737	0.256578947368421\\
0.262061403508772	0.263157894736842\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.263157894736842\\
0.267543859649123	0.263157894736842\\
0.268092105263158	0.263157894736842\\
0.268640350877193	0.269736842105263\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.269736842105263\\
0.273574561403509	0.269736842105263\\
0.274122807017544	0.269736842105263\\
0.274671052631579	0.269736842105263\\
0.275219298245614	0.276315789473684\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.276315789473684\\
0.28015350877193	0.276315789473684\\
0.280701754385965	0.276315789473684\\
0.28125	0.276315789473684\\
0.281798245614035	0.282894736842105\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.282894736842105\\
0.287280701754386	0.282894736842105\\
0.287828947368421	0.282894736842105\\
0.288377192982456	0.289473684210526\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.289473684210526\\
0.293859649122807	0.289473684210526\\
0.294407894736842	0.289473684210526\\
0.294956140350877	0.296052631578947\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.296052631578947\\
0.300438596491228	0.296052631578947\\
0.300986842105263	0.296052631578947\\
0.301535087719298	0.302631578947368\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.302631578947368\\
0.307017543859649	0.302631578947368\\
0.307565789473684	0.302631578947368\\
0.308114035087719	0.309210526315789\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.309210526315789\\
0.31359649122807	0.309210526315789\\
0.314144736842105	0.309210526315789\\
0.31469298245614	0.315789473684211\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.315789473684211\\
0.319627192982456	0.315789473684211\\
0.320175438596491	0.315789473684211\\
0.320723684210526	0.315789473684211\\
0.321271929824561	0.322368421052632\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.322368421052632\\
0.327302631578947	0.322368421052632\\
0.327850877192982	0.328947368421053\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.328947368421053\\
0.332785087719298	0.328947368421053\\
0.333333333333333	0.328947368421053\\
0.333881578947368	0.328947368421053\\
0.334429824561404	0.335526315789474\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.335526315789474\\
0.339364035087719	0.335526315789474\\
0.339912280701754	0.335526315789474\\
0.340460526315789	0.335526315789474\\
0.341008771929825	0.342105263157895\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.342105263157895\\
0.34594298245614	0.342105263157895\\
0.346491228070175	0.342105263157895\\
0.347039473684211	0.342105263157895\\
0.347587719298246	0.348684210526316\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.348684210526316\\
0.353618421052632	0.348684210526316\\
0.354166666666667	0.355263157894737\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.355263157894737\\
0.359100877192982	0.355263157894737\\
0.359649122807018	0.355263157894737\\
0.360197368421053	0.355263157894737\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0.00657894736842105\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.0131578947368421\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0131578947368421\\
0.0175438596491228	0.0131578947368421\\
0.0180921052631579	0.0131578947368421\\
0.018640350877193	0.0131578947368421\\
0.0191885964912281	0.0197368421052632\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0197368421052632\\
0.0241228070175439	0.0197368421052632\\
0.0246710526315789	0.0197368421052632\\
0.025219298245614	0.0197368421052632\\
0.0257675438596491	0.0263157894736842\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0263157894736842\\
0.0307017543859649	0.0263157894736842\\
0.03125	0.0263157894736842\\
0.0317982456140351	0.0263157894736842\\
0.0323464912280702	0.0328947368421053\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0328947368421053\\
0.0378289473684211	0.0328947368421053\\
0.0383771929824561	0.0328947368421053\\
0.0389254385964912	0.0394736842105263\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0394736842105263\\
0.0433114035087719	0.0394736842105263\\
0.043859649122807	0.0394736842105263\\
0.0444078947368421	0.0394736842105263\\
0.0449561403508772	0.0394736842105263\\
0.0455043859649123	0.0460526315789474\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0460526315789474\\
0.0504385964912281	0.0460526315789474\\
0.0509868421052632	0.0460526315789474\\
0.0515350877192982	0.0460526315789474\\
0.0520833333333333	0.0526315789473684\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0526315789473684\\
0.0581140350877193	0.0526315789473684\\
0.0586622807017544	0.0592105263157895\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0592105263157895\\
0.0646929824561404	0.0592105263157895\\
0.0652412280701754	0.0657894736842105\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0657894736842105\\
0.0701754385964912	0.0657894736842105\\
0.0707236842105263	0.0657894736842105\\
0.0712719298245614	0.0657894736842105\\
0.0718201754385965	0.0723684210526316\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0723684210526316\\
0.0767543859649123	0.0723684210526316\\
0.0773026315789474	0.0723684210526316\\
0.0778508771929825	0.0723684210526316\\
0.0783991228070175	0.0789473684210526\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0789473684210526\\
0.0833333333333333	0.0789473684210526\\
0.0838815789473684	0.0789473684210526\\
0.0844298245614035	0.0789473684210526\\
0.0849780701754386	0.0855263157894737\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0855263157894737\\
0.0899122807017544	0.0855263157894737\\
0.0904605263157895	0.0855263157894737\\
0.0910087719298246	0.0855263157894737\\
0.0915570175438596	0.0921052631578947\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0921052631578947\\
0.0970394736842105	0.0921052631578947\\
0.0975877192982456	0.0921052631578947\\
0.0981359649122807	0.0986842105263158\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.0986842105263158\\
0.103618421052632	0.0986842105263158\\
0.104166666666667	0.0986842105263158\\
0.104714912280702	0.105263157894737\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.105263157894737\\
0.110197368421053	0.105263157894737\\
0.110745614035088	0.105263157894737\\
0.111293859649123	0.111842105263158\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.111842105263158\\
0.116228070175439	0.111842105263158\\
0.116776315789474	0.111842105263158\\
0.117324561403509	0.111842105263158\\
0.117872807017544	0.118421052631579\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.118421052631579\\
0.122258771929825	0.118421052631579\\
0.12280701754386	0.118421052631579\\
0.123355263157895	0.118421052631579\\
0.12390350877193	0.118421052631579\\
0.124451754385965	0.125\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.125\\
0.129385964912281	0.125\\
0.129934210526316	0.125\\
0.130482456140351	0.125\\
0.131030701754386	0.131578947368421\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.131578947368421\\
0.136513157894737	0.131578947368421\\
0.137061403508772	0.131578947368421\\
0.137609649122807	0.138157894736842\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.138157894736842\\
0.142543859649123	0.138157894736842\\
0.143092105263158	0.138157894736842\\
0.143640350877193	0.138157894736842\\
0.144188596491228	0.144736842105263\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.144736842105263\\
0.148574561403509	0.144736842105263\\
0.149122807017544	0.144736842105263\\
0.149671052631579	0.144736842105263\\
0.150219298245614	0.144736842105263\\
0.150767543859649	0.151315789473684\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.151315789473684\\
0.15625	0.151315789473684\\
0.156798245614035	0.151315789473684\\
0.15734649122807	0.157894736842105\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.157894736842105\\
0.162280701754386	0.157894736842105\\
0.162828947368421	0.157894736842105\\
0.163377192982456	0.157894736842105\\
0.163925438596491	0.164473684210526\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.164473684210526\\
0.168859649122807	0.164473684210526\\
0.169407894736842	0.164473684210526\\
0.169956140350877	0.164473684210526\\
0.170504385964912	0.171052631578947\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.171052631578947\\
0.174890350877193	0.171052631578947\\
0.175438596491228	0.171052631578947\\
0.175986842105263	0.171052631578947\\
0.176535087719298	0.171052631578947\\
0.177083333333333	0.177631578947368\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.177631578947368\\
0.182017543859649	0.177631578947368\\
0.182565789473684	0.177631578947368\\
0.183114035087719	0.177631578947368\\
0.183662280701754	0.184210526315789\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.184210526315789\\
0.18859649122807	0.184210526315789\\
0.189144736842105	0.184210526315789\\
0.18969298245614	0.184210526315789\\
0.190241228070175	0.190789473684211\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.190789473684211\\
0.195175438596491	0.190789473684211\\
0.195723684210526	0.190789473684211\\
0.196271929824561	0.190789473684211\\
0.196820175438596	0.197368421052632\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.197368421052632\\
0.202850877192982	0.197368421052632\\
0.203399122807018	0.203947368421053\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.203947368421053\\
0.209978070175439	0.210526315789474\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.210526315789474\\
0.21655701754386	0.217105263157895\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.217105263157895\\
0.221491228070175	0.217105263157895\\
0.222039473684211	0.217105263157895\\
0.222587719298246	0.217105263157895\\
0.223135964912281	0.223684210526316\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.223684210526316\\
0.228618421052632	0.223684210526316\\
0.229166666666667	0.223684210526316\\
0.229714912280702	0.230263157894737\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.230263157894737\\
0.235197368421053	0.230263157894737\\
0.235745614035088	0.230263157894737\\
0.236293859649123	0.236842105263158\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.236842105263158\\
0.240679824561404	0.236842105263158\\
0.241228070175439	0.236842105263158\\
0.241776315789474	0.236842105263158\\
0.242324561403509	0.236842105263158\\
0.242872807017544	0.243421052631579\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.243421052631579\\
0.24780701754386	0.243421052631579\\
0.248355263157895	0.243421052631579\\
0.24890350877193	0.243421052631579\\
0.249451754385965	0.25\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.25\\
0.253837719298246	0.25\\
0.254385964912281	0.25\\
0.254934210526316	0.25\\
0.255482456140351	0.25\\
0.256030701754386	0.256578947368421\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.256578947368421\\
0.260416666666667	0.256578947368421\\
0.260964912280702	0.256578947368421\\
0.261513157894737	0.256578947368421\\
0.262061403508772	0.256578947368421\\
0.262609649122807	0.263157894736842\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.263157894736842\\
0.267543859649123	0.263157894736842\\
0.268092105263158	0.263157894736842\\
0.268640350877193	0.263157894736842\\
0.269188596491228	0.269736842105263\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.269736842105263\\
0.273574561403509	0.269736842105263\\
0.274122807017544	0.269736842105263\\
0.274671052631579	0.269736842105263\\
0.275219298245614	0.269736842105263\\
0.275767543859649	0.276315789473684\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.276315789473684\\
0.28015350877193	0.276315789473684\\
0.280701754385965	0.276315789473684\\
0.28125	0.276315789473684\\
0.281798245614035	0.276315789473684\\
0.28234649122807	0.282894736842105\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.282894736842105\\
0.287280701754386	0.282894736842105\\
0.287828947368421	0.282894736842105\\
0.288377192982456	0.282894736842105\\
0.288925438596491	0.289473684210526\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.289473684210526\\
0.293859649122807	0.289473684210526\\
0.294407894736842	0.289473684210526\\
0.294956140350877	0.289473684210526\\
0.295504385964912	0.296052631578947\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.296052631578947\\
0.300438596491228	0.296052631578947\\
0.300986842105263	0.296052631578947\\
0.301535087719298	0.296052631578947\\
0.302083333333333	0.302631578947368\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.302631578947368\\
0.307017543859649	0.302631578947368\\
0.307565789473684	0.302631578947368\\
0.308114035087719	0.302631578947368\\
0.308662280701754	0.309210526315789\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.309210526315789\\
0.31359649122807	0.309210526315789\\
0.314144736842105	0.309210526315789\\
0.31469298245614	0.309210526315789\\
0.315241228070175	0.315789473684211\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.315789473684211\\
0.319627192982456	0.315789473684211\\
0.320175438596491	0.315789473684211\\
0.320723684210526	0.315789473684211\\
0.321271929824561	0.315789473684211\\
0.321820175438596	0.322368421052632\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.322368421052632\\
0.327302631578947	0.322368421052632\\
0.327850877192982	0.322368421052632\\
0.328399122807018	0.328947368421053\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.328947368421053\\
0.332785087719298	0.328947368421053\\
0.333333333333333	0.328947368421053\\
0.333881578947368	0.328947368421053\\
0.334429824561404	0.328947368421053\\
0.334978070175439	0.335526315789474\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.335526315789474\\
0.339364035087719	0.335526315789474\\
0.339912280701754	0.335526315789474\\
0.340460526315789	0.335526315789474\\
0.341008771929825	0.335526315789474\\
0.34155701754386	0.342105263157895\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.342105263157895\\
0.34594298245614	0.342105263157895\\
0.346491228070175	0.342105263157895\\
0.347039473684211	0.342105263157895\\
0.347587719298246	0.342105263157895\\
0.348135964912281	0.348684210526316\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.348684210526316\\
0.353618421052632	0.348684210526316\\
0.354166666666667	0.348684210526316\\
0.354714912280702	0.355263157894737\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.355263157894737\\
0.359100877192982	0.355263157894737\\
0.359649122807018	0.355263157894737\\
0.360197368421053	0.355263157894737\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.000548245614035088	0\\
0.00109649122807018	0\\
0.00164473684210526	0\\
0.00219298245614035	0\\
0.00274122807017544	0\\
0.00328947368421053	0\\
0.00383771929824561	0\\
0.0043859649122807	0\\
0.00493421052631579	0\\
0.00548245614035088	0\\
0.00603070175438596	0\\
0.00657894736842105	0.00657894736842105\\
0.00712719298245614	0.00657894736842105\\
0.00767543859649123	0.00657894736842105\\
0.00822368421052632	0.00657894736842105\\
0.0087719298245614	0.00657894736842105\\
0.00932017543859649	0.00657894736842105\\
0.00986842105263158	0.00657894736842105\\
0.0104166666666667	0.00657894736842105\\
0.0109649122807018	0.00657894736842105\\
0.0115131578947368	0.00657894736842105\\
0.0120614035087719	0.00657894736842105\\
0.012609649122807	0.00657894736842105\\
0.0131578947368421	0.0131578947368421\\
0.0137061403508772	0.0131578947368421\\
0.0142543859649123	0.0131578947368421\\
0.0148026315789474	0.0131578947368421\\
0.0153508771929825	0.0131578947368421\\
0.0158991228070175	0.0131578947368421\\
0.0164473684210526	0.0131578947368421\\
0.0169956140350877	0.0131578947368421\\
0.0175438596491228	0.0131578947368421\\
0.0180921052631579	0.0131578947368421\\
0.018640350877193	0.0131578947368421\\
0.0191885964912281	0.0131578947368421\\
0.0197368421052632	0.0197368421052632\\
0.0202850877192982	0.0197368421052632\\
0.0208333333333333	0.0197368421052632\\
0.0213815789473684	0.0197368421052632\\
0.0219298245614035	0.0197368421052632\\
0.0224780701754386	0.0197368421052632\\
0.0230263157894737	0.0197368421052632\\
0.0235745614035088	0.0197368421052632\\
0.0241228070175439	0.0197368421052632\\
0.0246710526315789	0.0197368421052632\\
0.025219298245614	0.0197368421052632\\
0.0257675438596491	0.0197368421052632\\
0.0263157894736842	0.0263157894736842\\
0.0268640350877193	0.0263157894736842\\
0.0274122807017544	0.0263157894736842\\
0.0279605263157895	0.0263157894736842\\
0.0285087719298246	0.0263157894736842\\
0.0290570175438596	0.0263157894736842\\
0.0296052631578947	0.0263157894736842\\
0.0301535087719298	0.0263157894736842\\
0.0307017543859649	0.0263157894736842\\
0.03125	0.0263157894736842\\
0.0317982456140351	0.0263157894736842\\
0.0323464912280702	0.0263157894736842\\
0.0328947368421053	0.0328947368421053\\
0.0334429824561404	0.0328947368421053\\
0.0339912280701754	0.0328947368421053\\
0.0345394736842105	0.0328947368421053\\
0.0350877192982456	0.0328947368421053\\
0.0356359649122807	0.0328947368421053\\
0.0361842105263158	0.0328947368421053\\
0.0367324561403509	0.0328947368421053\\
0.037280701754386	0.0328947368421053\\
0.0378289473684211	0.0328947368421053\\
0.0383771929824561	0.0328947368421053\\
0.0389254385964912	0.0328947368421053\\
0.0394736842105263	0.0394736842105263\\
0.0400219298245614	0.0394736842105263\\
0.0405701754385965	0.0394736842105263\\
0.0411184210526316	0.0394736842105263\\
0.0416666666666667	0.0394736842105263\\
0.0422149122807018	0.0394736842105263\\
0.0427631578947368	0.0394736842105263\\
0.0433114035087719	0.0394736842105263\\
0.043859649122807	0.0394736842105263\\
0.0444078947368421	0.0394736842105263\\
0.0449561403508772	0.0394736842105263\\
0.0455043859649123	0.0394736842105263\\
0.0460526315789474	0.0460526315789474\\
0.0466008771929825	0.0460526315789474\\
0.0471491228070175	0.0460526315789474\\
0.0476973684210526	0.0460526315789474\\
0.0482456140350877	0.0460526315789474\\
0.0487938596491228	0.0460526315789474\\
0.0493421052631579	0.0460526315789474\\
0.049890350877193	0.0460526315789474\\
0.0504385964912281	0.0460526315789474\\
0.0509868421052632	0.0460526315789474\\
0.0515350877192982	0.0460526315789474\\
0.0520833333333333	0.0460526315789474\\
0.0526315789473684	0.0526315789473684\\
0.0531798245614035	0.0526315789473684\\
0.0537280701754386	0.0526315789473684\\
0.0542763157894737	0.0526315789473684\\
0.0548245614035088	0.0526315789473684\\
0.0553728070175439	0.0526315789473684\\
0.0559210526315789	0.0526315789473684\\
0.056469298245614	0.0526315789473684\\
0.0570175438596491	0.0526315789473684\\
0.0575657894736842	0.0526315789473684\\
0.0581140350877193	0.0526315789473684\\
0.0586622807017544	0.0526315789473684\\
0.0592105263157895	0.0592105263157895\\
0.0597587719298246	0.0592105263157895\\
0.0603070175438596	0.0592105263157895\\
0.0608552631578947	0.0592105263157895\\
0.0614035087719298	0.0592105263157895\\
0.0619517543859649	0.0592105263157895\\
0.0625	0.0592105263157895\\
0.0630482456140351	0.0592105263157895\\
0.0635964912280702	0.0592105263157895\\
0.0641447368421053	0.0592105263157895\\
0.0646929824561404	0.0592105263157895\\
0.0652412280701754	0.0592105263157895\\
0.0657894736842105	0.0657894736842105\\
0.0663377192982456	0.0657894736842105\\
0.0668859649122807	0.0657894736842105\\
0.0674342105263158	0.0657894736842105\\
0.0679824561403509	0.0657894736842105\\
0.068530701754386	0.0657894736842105\\
0.0690789473684211	0.0657894736842105\\
0.0696271929824561	0.0657894736842105\\
0.0701754385964912	0.0657894736842105\\
0.0707236842105263	0.0657894736842105\\
0.0712719298245614	0.0657894736842105\\
0.0718201754385965	0.0657894736842105\\
0.0723684210526316	0.0723684210526316\\
0.0729166666666667	0.0723684210526316\\
0.0734649122807018	0.0723684210526316\\
0.0740131578947368	0.0723684210526316\\
0.0745614035087719	0.0723684210526316\\
0.075109649122807	0.0723684210526316\\
0.0756578947368421	0.0723684210526316\\
0.0762061403508772	0.0723684210526316\\
0.0767543859649123	0.0723684210526316\\
0.0773026315789474	0.0723684210526316\\
0.0778508771929825	0.0723684210526316\\
0.0783991228070175	0.0723684210526316\\
0.0789473684210526	0.0789473684210526\\
0.0794956140350877	0.0789473684210526\\
0.0800438596491228	0.0789473684210526\\
0.0805921052631579	0.0789473684210526\\
0.081140350877193	0.0789473684210526\\
0.0816885964912281	0.0789473684210526\\
0.0822368421052632	0.0789473684210526\\
0.0827850877192982	0.0789473684210526\\
0.0833333333333333	0.0789473684210526\\
0.0838815789473684	0.0789473684210526\\
0.0844298245614035	0.0789473684210526\\
0.0849780701754386	0.0789473684210526\\
0.0855263157894737	0.0855263157894737\\
0.0860745614035088	0.0855263157894737\\
0.0866228070175439	0.0855263157894737\\
0.0871710526315789	0.0855263157894737\\
0.087719298245614	0.0855263157894737\\
0.0882675438596491	0.0855263157894737\\
0.0888157894736842	0.0855263157894737\\
0.0893640350877193	0.0855263157894737\\
0.0899122807017544	0.0855263157894737\\
0.0904605263157895	0.0855263157894737\\
0.0910087719298246	0.0855263157894737\\
0.0915570175438596	0.0855263157894737\\
0.0921052631578947	0.0921052631578947\\
0.0926535087719298	0.0921052631578947\\
0.0932017543859649	0.0921052631578947\\
0.09375	0.0921052631578947\\
0.0942982456140351	0.0921052631578947\\
0.0948464912280702	0.0921052631578947\\
0.0953947368421053	0.0921052631578947\\
0.0959429824561404	0.0921052631578947\\
0.0964912280701754	0.0921052631578947\\
0.0970394736842105	0.0921052631578947\\
0.0975877192982456	0.0921052631578947\\
0.0981359649122807	0.0921052631578947\\
0.0986842105263158	0.0986842105263158\\
0.0992324561403509	0.0986842105263158\\
0.099780701754386	0.0986842105263158\\
0.100328947368421	0.0986842105263158\\
0.100877192982456	0.0986842105263158\\
0.101425438596491	0.0986842105263158\\
0.101973684210526	0.0986842105263158\\
0.102521929824561	0.0986842105263158\\
0.103070175438596	0.0986842105263158\\
0.103618421052632	0.0986842105263158\\
0.104166666666667	0.0986842105263158\\
0.104714912280702	0.0986842105263158\\
0.105263157894737	0.105263157894737\\
0.105811403508772	0.105263157894737\\
0.106359649122807	0.105263157894737\\
0.106907894736842	0.105263157894737\\
0.107456140350877	0.105263157894737\\
0.108004385964912	0.105263157894737\\
0.108552631578947	0.105263157894737\\
0.109100877192982	0.105263157894737\\
0.109649122807018	0.105263157894737\\
0.110197368421053	0.105263157894737\\
0.110745614035088	0.105263157894737\\
0.111293859649123	0.105263157894737\\
0.111842105263158	0.111842105263158\\
0.112390350877193	0.111842105263158\\
0.112938596491228	0.111842105263158\\
0.113486842105263	0.111842105263158\\
0.114035087719298	0.111842105263158\\
0.114583333333333	0.111842105263158\\
0.115131578947368	0.111842105263158\\
0.115679824561404	0.111842105263158\\
0.116228070175439	0.111842105263158\\
0.116776315789474	0.111842105263158\\
0.117324561403509	0.111842105263158\\
0.117872807017544	0.111842105263158\\
0.118421052631579	0.118421052631579\\
0.118969298245614	0.118421052631579\\
0.119517543859649	0.118421052631579\\
0.120065789473684	0.118421052631579\\
0.120614035087719	0.118421052631579\\
0.121162280701754	0.118421052631579\\
0.121710526315789	0.118421052631579\\
0.122258771929825	0.118421052631579\\
0.12280701754386	0.118421052631579\\
0.123355263157895	0.118421052631579\\
0.12390350877193	0.118421052631579\\
0.124451754385965	0.118421052631579\\
0.125	0.125\\
0.125548245614035	0.125\\
0.12609649122807	0.125\\
0.126644736842105	0.125\\
0.12719298245614	0.125\\
0.127741228070175	0.125\\
0.128289473684211	0.125\\
0.128837719298246	0.125\\
0.129385964912281	0.125\\
0.129934210526316	0.125\\
0.130482456140351	0.125\\
0.131030701754386	0.125\\
0.131578947368421	0.131578947368421\\
0.132127192982456	0.131578947368421\\
0.132675438596491	0.131578947368421\\
0.133223684210526	0.131578947368421\\
0.133771929824561	0.131578947368421\\
0.134320175438596	0.131578947368421\\
0.134868421052632	0.131578947368421\\
0.135416666666667	0.131578947368421\\
0.135964912280702	0.131578947368421\\
0.136513157894737	0.131578947368421\\
0.137061403508772	0.131578947368421\\
0.137609649122807	0.131578947368421\\
0.138157894736842	0.138157894736842\\
0.138706140350877	0.138157894736842\\
0.139254385964912	0.138157894736842\\
0.139802631578947	0.138157894736842\\
0.140350877192982	0.138157894736842\\
0.140899122807018	0.138157894736842\\
0.141447368421053	0.138157894736842\\
0.141995614035088	0.138157894736842\\
0.142543859649123	0.138157894736842\\
0.143092105263158	0.138157894736842\\
0.143640350877193	0.138157894736842\\
0.144188596491228	0.138157894736842\\
0.144736842105263	0.144736842105263\\
0.145285087719298	0.144736842105263\\
0.145833333333333	0.144736842105263\\
0.146381578947368	0.144736842105263\\
0.146929824561404	0.144736842105263\\
0.147478070175439	0.144736842105263\\
0.148026315789474	0.144736842105263\\
0.148574561403509	0.144736842105263\\
0.149122807017544	0.144736842105263\\
0.149671052631579	0.144736842105263\\
0.150219298245614	0.144736842105263\\
0.150767543859649	0.144736842105263\\
0.151315789473684	0.151315789473684\\
0.151864035087719	0.151315789473684\\
0.152412280701754	0.151315789473684\\
0.152960526315789	0.151315789473684\\
0.153508771929825	0.151315789473684\\
0.15405701754386	0.151315789473684\\
0.154605263157895	0.151315789473684\\
0.15515350877193	0.151315789473684\\
0.155701754385965	0.151315789473684\\
0.15625	0.151315789473684\\
0.156798245614035	0.151315789473684\\
0.15734649122807	0.151315789473684\\
0.157894736842105	0.157894736842105\\
0.15844298245614	0.157894736842105\\
0.158991228070175	0.157894736842105\\
0.159539473684211	0.157894736842105\\
0.160087719298246	0.157894736842105\\
0.160635964912281	0.157894736842105\\
0.161184210526316	0.157894736842105\\
0.161732456140351	0.157894736842105\\
0.162280701754386	0.157894736842105\\
0.162828947368421	0.157894736842105\\
0.163377192982456	0.157894736842105\\
0.163925438596491	0.157894736842105\\
0.164473684210526	0.164473684210526\\
0.165021929824561	0.164473684210526\\
0.165570175438596	0.164473684210526\\
0.166118421052632	0.164473684210526\\
0.166666666666667	0.164473684210526\\
0.167214912280702	0.164473684210526\\
0.167763157894737	0.164473684210526\\
0.168311403508772	0.164473684210526\\
0.168859649122807	0.164473684210526\\
0.169407894736842	0.164473684210526\\
0.169956140350877	0.164473684210526\\
0.170504385964912	0.164473684210526\\
0.171052631578947	0.171052631578947\\
0.171600877192982	0.171052631578947\\
0.172149122807018	0.171052631578947\\
0.172697368421053	0.171052631578947\\
0.173245614035088	0.171052631578947\\
0.173793859649123	0.171052631578947\\
0.174342105263158	0.171052631578947\\
0.174890350877193	0.171052631578947\\
0.175438596491228	0.171052631578947\\
0.175986842105263	0.171052631578947\\
0.176535087719298	0.171052631578947\\
0.177083333333333	0.171052631578947\\
0.177631578947368	0.177631578947368\\
0.178179824561404	0.177631578947368\\
0.178728070175439	0.177631578947368\\
0.179276315789474	0.177631578947368\\
0.179824561403509	0.177631578947368\\
0.180372807017544	0.177631578947368\\
0.180921052631579	0.177631578947368\\
0.181469298245614	0.177631578947368\\
0.182017543859649	0.177631578947368\\
0.182565789473684	0.177631578947368\\
0.183114035087719	0.177631578947368\\
0.183662280701754	0.177631578947368\\
0.184210526315789	0.184210526315789\\
0.184758771929825	0.184210526315789\\
0.18530701754386	0.184210526315789\\
0.185855263157895	0.184210526315789\\
0.18640350877193	0.184210526315789\\
0.186951754385965	0.184210526315789\\
0.1875	0.184210526315789\\
0.188048245614035	0.184210526315789\\
0.18859649122807	0.184210526315789\\
0.189144736842105	0.184210526315789\\
0.18969298245614	0.184210526315789\\
0.190241228070175	0.184210526315789\\
0.190789473684211	0.190789473684211\\
0.191337719298246	0.190789473684211\\
0.191885964912281	0.190789473684211\\
0.192434210526316	0.190789473684211\\
0.192982456140351	0.190789473684211\\
0.193530701754386	0.190789473684211\\
0.194078947368421	0.190789473684211\\
0.194627192982456	0.190789473684211\\
0.195175438596491	0.190789473684211\\
0.195723684210526	0.190789473684211\\
0.196271929824561	0.190789473684211\\
0.196820175438596	0.190789473684211\\
0.197368421052632	0.197368421052632\\
0.197916666666667	0.197368421052632\\
0.198464912280702	0.197368421052632\\
0.199013157894737	0.197368421052632\\
0.199561403508772	0.197368421052632\\
0.200109649122807	0.197368421052632\\
0.200657894736842	0.197368421052632\\
0.201206140350877	0.197368421052632\\
0.201754385964912	0.197368421052632\\
0.202302631578947	0.197368421052632\\
0.202850877192982	0.197368421052632\\
0.203399122807018	0.197368421052632\\
0.203947368421053	0.203947368421053\\
0.204495614035088	0.203947368421053\\
0.205043859649123	0.203947368421053\\
0.205592105263158	0.203947368421053\\
0.206140350877193	0.203947368421053\\
0.206688596491228	0.203947368421053\\
0.207236842105263	0.203947368421053\\
0.207785087719298	0.203947368421053\\
0.208333333333333	0.203947368421053\\
0.208881578947368	0.203947368421053\\
0.209429824561404	0.203947368421053\\
0.209978070175439	0.203947368421053\\
0.210526315789474	0.210526315789474\\
0.211074561403509	0.210526315789474\\
0.211622807017544	0.210526315789474\\
0.212171052631579	0.210526315789474\\
0.212719298245614	0.210526315789474\\
0.213267543859649	0.210526315789474\\
0.213815789473684	0.210526315789474\\
0.214364035087719	0.210526315789474\\
0.214912280701754	0.210526315789474\\
0.215460526315789	0.210526315789474\\
0.216008771929825	0.210526315789474\\
0.21655701754386	0.210526315789474\\
0.217105263157895	0.217105263157895\\
0.21765350877193	0.217105263157895\\
0.218201754385965	0.217105263157895\\
0.21875	0.217105263157895\\
0.219298245614035	0.217105263157895\\
0.21984649122807	0.217105263157895\\
0.220394736842105	0.217105263157895\\
0.22094298245614	0.217105263157895\\
0.221491228070175	0.217105263157895\\
0.222039473684211	0.217105263157895\\
0.222587719298246	0.217105263157895\\
0.223135964912281	0.217105263157895\\
0.223684210526316	0.223684210526316\\
0.224232456140351	0.223684210526316\\
0.224780701754386	0.223684210526316\\
0.225328947368421	0.223684210526316\\
0.225877192982456	0.223684210526316\\
0.226425438596491	0.223684210526316\\
0.226973684210526	0.223684210526316\\
0.227521929824561	0.223684210526316\\
0.228070175438596	0.223684210526316\\
0.228618421052632	0.223684210526316\\
0.229166666666667	0.223684210526316\\
0.229714912280702	0.223684210526316\\
0.230263157894737	0.230263157894737\\
0.230811403508772	0.230263157894737\\
0.231359649122807	0.230263157894737\\
0.231907894736842	0.230263157894737\\
0.232456140350877	0.230263157894737\\
0.233004385964912	0.230263157894737\\
0.233552631578947	0.230263157894737\\
0.234100877192982	0.230263157894737\\
0.234649122807018	0.230263157894737\\
0.235197368421053	0.230263157894737\\
0.235745614035088	0.230263157894737\\
0.236293859649123	0.230263157894737\\
0.236842105263158	0.236842105263158\\
0.237390350877193	0.236842105263158\\
0.237938596491228	0.236842105263158\\
0.238486842105263	0.236842105263158\\
0.239035087719298	0.236842105263158\\
0.239583333333333	0.236842105263158\\
0.240131578947368	0.236842105263158\\
0.240679824561404	0.236842105263158\\
0.241228070175439	0.236842105263158\\
0.241776315789474	0.236842105263158\\
0.242324561403509	0.236842105263158\\
0.242872807017544	0.236842105263158\\
0.243421052631579	0.243421052631579\\
0.243969298245614	0.243421052631579\\
0.244517543859649	0.243421052631579\\
0.245065789473684	0.243421052631579\\
0.245614035087719	0.243421052631579\\
0.246162280701754	0.243421052631579\\
0.246710526315789	0.243421052631579\\
0.247258771929825	0.243421052631579\\
0.24780701754386	0.243421052631579\\
0.248355263157895	0.243421052631579\\
0.24890350877193	0.243421052631579\\
0.249451754385965	0.243421052631579\\
0.25	0.25\\
0.250548245614035	0.25\\
0.25109649122807	0.25\\
0.251644736842105	0.25\\
0.25219298245614	0.25\\
0.252741228070175	0.25\\
0.253289473684211	0.25\\
0.253837719298246	0.25\\
0.254385964912281	0.25\\
0.254934210526316	0.25\\
0.255482456140351	0.25\\
0.256030701754386	0.25\\
0.256578947368421	0.256578947368421\\
0.257127192982456	0.256578947368421\\
0.257675438596491	0.256578947368421\\
0.258223684210526	0.256578947368421\\
0.258771929824561	0.256578947368421\\
0.259320175438596	0.256578947368421\\
0.259868421052632	0.256578947368421\\
0.260416666666667	0.256578947368421\\
0.260964912280702	0.256578947368421\\
0.261513157894737	0.256578947368421\\
0.262061403508772	0.256578947368421\\
0.262609649122807	0.256578947368421\\
0.263157894736842	0.263157894736842\\
0.263706140350877	0.263157894736842\\
0.264254385964912	0.263157894736842\\
0.264802631578947	0.263157894736842\\
0.265350877192982	0.263157894736842\\
0.265899122807018	0.263157894736842\\
0.266447368421053	0.263157894736842\\
0.266995614035088	0.263157894736842\\
0.267543859649123	0.263157894736842\\
0.268092105263158	0.263157894736842\\
0.268640350877193	0.263157894736842\\
0.269188596491228	0.263157894736842\\
0.269736842105263	0.269736842105263\\
0.270285087719298	0.269736842105263\\
0.270833333333333	0.269736842105263\\
0.271381578947368	0.269736842105263\\
0.271929824561404	0.269736842105263\\
0.272478070175439	0.269736842105263\\
0.273026315789474	0.269736842105263\\
0.273574561403509	0.269736842105263\\
0.274122807017544	0.269736842105263\\
0.274671052631579	0.269736842105263\\
0.275219298245614	0.269736842105263\\
0.275767543859649	0.269736842105263\\
0.276315789473684	0.276315789473684\\
0.276864035087719	0.276315789473684\\
0.277412280701754	0.276315789473684\\
0.277960526315789	0.276315789473684\\
0.278508771929825	0.276315789473684\\
0.27905701754386	0.276315789473684\\
0.279605263157895	0.276315789473684\\
0.28015350877193	0.276315789473684\\
0.280701754385965	0.276315789473684\\
0.28125	0.276315789473684\\
0.281798245614035	0.276315789473684\\
0.28234649122807	0.276315789473684\\
0.282894736842105	0.282894736842105\\
0.28344298245614	0.282894736842105\\
0.283991228070175	0.282894736842105\\
0.284539473684211	0.282894736842105\\
0.285087719298246	0.282894736842105\\
0.285635964912281	0.282894736842105\\
0.286184210526316	0.282894736842105\\
0.286732456140351	0.282894736842105\\
0.287280701754386	0.282894736842105\\
0.287828947368421	0.282894736842105\\
0.288377192982456	0.282894736842105\\
0.288925438596491	0.282894736842105\\
0.289473684210526	0.289473684210526\\
0.290021929824561	0.289473684210526\\
0.290570175438596	0.289473684210526\\
0.291118421052632	0.289473684210526\\
0.291666666666667	0.289473684210526\\
0.292214912280702	0.289473684210526\\
0.292763157894737	0.289473684210526\\
0.293311403508772	0.289473684210526\\
0.293859649122807	0.289473684210526\\
0.294407894736842	0.289473684210526\\
0.294956140350877	0.289473684210526\\
0.295504385964912	0.289473684210526\\
0.296052631578947	0.296052631578947\\
0.296600877192982	0.296052631578947\\
0.297149122807018	0.296052631578947\\
0.297697368421053	0.296052631578947\\
0.298245614035088	0.296052631578947\\
0.298793859649123	0.296052631578947\\
0.299342105263158	0.296052631578947\\
0.299890350877193	0.296052631578947\\
0.300438596491228	0.296052631578947\\
0.300986842105263	0.296052631578947\\
0.301535087719298	0.296052631578947\\
0.302083333333333	0.296052631578947\\
0.302631578947368	0.302631578947368\\
0.303179824561404	0.302631578947368\\
0.303728070175439	0.302631578947368\\
0.304276315789474	0.302631578947368\\
0.304824561403509	0.302631578947368\\
0.305372807017544	0.302631578947368\\
0.305921052631579	0.302631578947368\\
0.306469298245614	0.302631578947368\\
0.307017543859649	0.302631578947368\\
0.307565789473684	0.302631578947368\\
0.308114035087719	0.302631578947368\\
0.308662280701754	0.302631578947368\\
0.309210526315789	0.309210526315789\\
0.309758771929825	0.309210526315789\\
0.31030701754386	0.309210526315789\\
0.310855263157895	0.309210526315789\\
0.31140350877193	0.309210526315789\\
0.311951754385965	0.309210526315789\\
0.3125	0.309210526315789\\
0.313048245614035	0.309210526315789\\
0.31359649122807	0.309210526315789\\
0.314144736842105	0.309210526315789\\
0.31469298245614	0.309210526315789\\
0.315241228070175	0.309210526315789\\
0.315789473684211	0.315789473684211\\
0.316337719298246	0.315789473684211\\
0.316885964912281	0.315789473684211\\
0.317434210526316	0.315789473684211\\
0.317982456140351	0.315789473684211\\
0.318530701754386	0.315789473684211\\
0.319078947368421	0.315789473684211\\
0.319627192982456	0.315789473684211\\
0.320175438596491	0.315789473684211\\
0.320723684210526	0.315789473684211\\
0.321271929824561	0.315789473684211\\
0.321820175438596	0.315789473684211\\
0.322368421052632	0.322368421052632\\
0.322916666666667	0.322368421052632\\
0.323464912280702	0.322368421052632\\
0.324013157894737	0.322368421052632\\
0.324561403508772	0.322368421052632\\
0.325109649122807	0.322368421052632\\
0.325657894736842	0.322368421052632\\
0.326206140350877	0.322368421052632\\
0.326754385964912	0.322368421052632\\
0.327302631578947	0.322368421052632\\
0.327850877192982	0.322368421052632\\
0.328399122807018	0.322368421052632\\
0.328947368421053	0.328947368421053\\
0.329495614035088	0.328947368421053\\
0.330043859649123	0.328947368421053\\
0.330592105263158	0.328947368421053\\
0.331140350877193	0.328947368421053\\
0.331688596491228	0.328947368421053\\
0.332236842105263	0.328947368421053\\
0.332785087719298	0.328947368421053\\
0.333333333333333	0.328947368421053\\
0.333881578947368	0.328947368421053\\
0.334429824561404	0.328947368421053\\
0.334978070175439	0.328947368421053\\
0.335526315789474	0.335526315789474\\
0.336074561403509	0.335526315789474\\
0.336622807017544	0.335526315789474\\
0.337171052631579	0.335526315789474\\
0.337719298245614	0.335526315789474\\
0.338267543859649	0.335526315789474\\
0.338815789473684	0.335526315789474\\
0.339364035087719	0.335526315789474\\
0.339912280701754	0.335526315789474\\
0.340460526315789	0.335526315789474\\
0.341008771929825	0.335526315789474\\
0.34155701754386	0.335526315789474\\
0.342105263157895	0.342105263157895\\
0.34265350877193	0.342105263157895\\
0.343201754385965	0.342105263157895\\
0.34375	0.342105263157895\\
0.344298245614035	0.342105263157895\\
0.34484649122807	0.342105263157895\\
0.345394736842105	0.342105263157895\\
0.34594298245614	0.342105263157895\\
0.346491228070175	0.342105263157895\\
0.347039473684211	0.342105263157895\\
0.347587719298246	0.342105263157895\\
0.348135964912281	0.342105263157895\\
0.348684210526316	0.348684210526316\\
0.349232456140351	0.348684210526316\\
0.349780701754386	0.348684210526316\\
0.350328947368421	0.348684210526316\\
0.350877192982456	0.348684210526316\\
0.351425438596491	0.348684210526316\\
0.351973684210526	0.348684210526316\\
0.352521929824561	0.348684210526316\\
0.353070175438596	0.348684210526316\\
0.353618421052632	0.348684210526316\\
0.354166666666667	0.348684210526316\\
0.354714912280702	0.348684210526316\\
0.355263157894737	0.355263157894737\\
0.355811403508772	0.355263157894737\\
0.356359649122807	0.355263157894737\\
0.356907894736842	0.355263157894737\\
0.357456140350877	0.355263157894737\\
0.358004385964912	0.355263157894737\\
0.358552631578947	0.355263157894737\\
0.359100877192982	0.355263157894737\\
0.359649122807018	0.355263157894737\\
0.360197368421053	0.355263157894737\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pdm/kspace.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.479in,2.931in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {kspace-1.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.479in,1.487in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {kspace-2.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.479in,0.044in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {kspace-3.png};
\end{axis}
\end{tikzpicture}%

==> figures/pdm/ktFOCUSS_128_128_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\textwidth,
height=0.375\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.0435483870967742,
xmax=0.508387096774194,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ymin=18.2798833819242,
ymax=41.4577259475219,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={20,22,24,26,28,30,32,34,36,38,40},
yticklabels={{20},{22},{24},{26},{28},{30},{32},{34},{36},{38},{40}},
xtick={0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
legend style={at={(0.63,0.02)}, anchor= south, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt, mark size=2.0pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.05	24.3374131170213\\
0.1	28.8690342461539\\
0.15	31.4281260096807\\
0.2	33.4199228534477\\
0.25	35.05072554532\\
0.3	36.4074140130832\\
0.35	37.7181159912388\\
0.4	38.7259297157661\\
0.45	40.1619633824369\\
0.5	41.3170600657965\\
};
\addlegendentry{$\text{Optimised }\Omega\text{ on}$ train. set}

\addplot [color=blue, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	21.1846857343734	0.605808871167988	0.605808871167988\\
0.1	25.7409169633291	0.512632058150791	0.512632058150791\\
0.15	28.0235852492316	0.306007954251256	0.306007954251256\\
0.2	29.6174394561947	0.282679376122781	0.282679376122781\\
0.25	31.8775302548719	0.525895237870265	0.525895237870265\\
0.3	33.2020970679384	0.701781347410218	0.701781347410218\\
0.35	34.8651944404655	0.571364761803079	0.571364761803079\\
0.4	35.9425906379791	0.452060476535991	0.452060476535991\\
0.45	37.0398133574583	0.246394151848037	0.246394151848037\\
0.5	38.7002344322709	0.225655970989312	0.225655970989312\\
};
\addlegendentry{k-t FOCUSS rand. sampling}

\addplot [color=red, line width=1.0pt, mark size=4.0pt, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.05	23.8502499798369\\
0.1	28.3051919152315\\
0.15	30.3849512151834\\
0.2	32.077228730444\\
0.25	33.1204371012867\\
0.3	34.9029907059789\\
0.35	36.0614369399961\\
0.4	36.9597028457605\\
0.45	38.1545270151669\\
0.5	39.3122196574817\\
};
\addlegendentry{$\text{Optimised }\Omega\text{ on}$ test. set}

\addplot [color=green, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.0390625	18.5178984412723\\
0.09375	22.8430075749322\\
0.171875	28.5943511630379\\
0.2421875	30.2317251952035\\
0.3125	32.3869789955944\\
0.390625	35.1088168274677\\
0.4453125	35.9414176660504\\
0.4921875	37.5586237417932\\
0.546875	38.6486118770553\\
0.59375	39.4290378177856\\
};
\addlegendentry{Repeated mask  on train. set}

\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.0390625	18.8338849370336\\
0.09375	22.9928207033142\\
0.171875	28.7619931013797\\
0.2421875	29.9955579878673\\
0.3125	31.209527497013\\
0.390625	33.5917656751536\\
0.4453125	34.3189323636188\\
0.4921875	35.5303177815782\\
0.546875	36.676814342024\\
0.59375	37.3559750906077\\
};
\addlegendentry{Repeated mask on test. set}

\end{axis}
\end{tikzpicture}%

==> figures/pdm/masks_density.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.806in,1.888in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=17.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={Vertical position $k_{y}$},
axis background/.style={fill=white},
axis line style={draw=none},
ticks=none,
title={Optimised mask}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/masks_density/masks_density-1.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.256in,1.888in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=17.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis background/.style={fill=white},
axis line style={draw=none},
ticks=none,
title={Random Sampling}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/masks_density/masks_density-2.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(3.706in,1.888in)},
scale only axis,
ticks=none,
xmin=0,
xmax=0.04,
ymin=0,
ymax=152,
axis background/.style={fill=white},
title={Sampling distributions},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=*, mark options={mark size = 0.8pt,solid, red}]
  table[row sep=crcr]{%
0	1\\
0	2\\
0.00193423597678917	3\\
0	4\\
0	5\\
0	6\\
0	7\\
0	8\\
0	9\\
0	10\\
0.00193423597678917	11\\
0	12\\
0	13\\
0.00193423597678917	14\\
0	15\\
0	16\\
0.00193423597678917	17\\
0	18\\
0.00193423597678917	19\\
0	20\\
0.00193423597678917	21\\
0	22\\
0.00193423597678917	23\\
0.00193423597678917	24\\
0.00193423597678917	25\\
0.00193423597678917	26\\
0.00193423597678917	27\\
0.00193423597678917	28\\
0.00193423597678917	29\\
0.00193423597678917	30\\
0.00193423597678917	31\\
0.00193423597678917	32\\
0.00193423597678917	33\\
0.00193423597678917	34\\
0.00193423597678917	35\\
0.00193423597678917	36\\
0.00193423597678917	37\\
0.00193423597678917	38\\
0.00386847195357834	39\\
0.00386847195357834	40\\
0.00386847195357834	41\\
0.00193423597678917	42\\
0.00386847195357834	43\\
0.00386847195357834	44\\
0.00386847195357834	45\\
0.00580270793036751	46\\
0.00386847195357834	47\\
0.00386847195357834	48\\
0.00386847195357834	49\\
0.00580270793036751	50\\
0.00386847195357834	51\\
0.00773694390715667	52\\
0.00773694390715667	53\\
0.00386847195357834	54\\
0.00773694390715667	55\\
0.00773694390715667	56\\
0.00967117988394584	57\\
0.00967117988394584	58\\
0.00967117988394584	59\\
0.00967117988394584	60\\
0.00967117988394584	61\\
0.00967117988394584	62\\
0.0135396518375242	63\\
0.0154738878143133	64\\
0.011605415860735	65\\
0.0193423597678917	66\\
0.0174081237911025	67\\
0.0174081237911025	68\\
0.0251450676982592	69\\
0.0212765957446809	70\\
0.0290135396518375	71\\
0.0212765957446809	72\\
0.0309477756286267	73\\
0.0251450676982592	74\\
0.0212765957446809	75\\
0.0328820116054159	76\\
0.0328820116054159	77\\
0.0328820116054159	78\\
0.0328820116054159	79\\
0.0328820116054159	80\\
0.0309477756286267	81\\
0.0251450676982592	82\\
0.0193423597678917	83\\
0.0174081237911025	84\\
0.0135396518375242	85\\
0.0193423597678917	86\\
0.0193423597678917	87\\
0.00967117988394584	88\\
0.011605415860735	89\\
0.011605415860735	90\\
0.00967117988394584	91\\
0.00967117988394584	92\\
0.00967117988394584	93\\
0.00773694390715667	94\\
0.00967117988394584	95\\
0.00773694390715667	96\\
0.00773694390715667	97\\
0.00580270793036751	98\\
0.00580270793036751	99\\
0.00580270793036751	100\\
0.00773694390715667	101\\
0.00580270793036751	102\\
0.00773694390715667	103\\
0.00386847195357834	104\\
0.00386847195357834	105\\
0.00580270793036751	106\\
0.00580270793036751	107\\
0.00386847195357834	108\\
0.00386847195357834	109\\
0.00580270793036751	110\\
0.00386847195357834	111\\
0.00193423597678917	112\\
0.00386847195357834	113\\
0.00386847195357834	114\\
0.00386847195357834	115\\
0.00386847195357834	116\\
0.00386847195357834	117\\
0.00386847195357834	118\\
0.00193423597678917	119\\
0.00193423597678917	120\\
0.00193423597678917	121\\
0.00193423597678917	122\\
0.00193423597678917	123\\
0.00193423597678917	124\\
0.00193423597678917	125\\
0.00193423597678917	126\\
0.00193423597678917	127\\
0.00193423597678917	128\\
0	129\\
0.00193423597678917	130\\
0.00193423597678917	131\\
0.00193423597678917	132\\
0	133\\
0.00193423597678917	134\\
0	135\\
0.00193423597678917	136\\
0	137\\
0.00193423597678917	138\\
0	139\\
0	140\\
0.00193423597678917	141\\
0.00193423597678917	142\\
0	143\\
0	144\\
0	145\\
0.00193423597678917	146\\
0.00193423597678917	147\\
0	148\\
0	149\\
0	150\\
0	151\\
0	152\\
};
\addlegendentry{Optimised}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.000683333333333333	1\\
0.00073	2\\
0.000686666666666667	3\\
0.000663333333333333	4\\
0.000696666666666667	5\\
0.0007	6\\
0.000623333333333333	7\\
0.000626666666666667	8\\
0.000696666666666667	9\\
0.00066	10\\
0.00066	11\\
0.000636666666666667	12\\
0.000736666666666667	13\\
0.000773333333333333	14\\
0.000763333333333333	15\\
0.000716666666666667	16\\
0.0007	17\\
0.000793333333333333	18\\
0.000693333333333333	19\\
0.000706666666666667	20\\
0.000763333333333333	21\\
0.000743333333333333	22\\
0.00078	23\\
0.000753333333333333	24\\
0.000913333333333333	25\\
0.00087	26\\
0.000973333333333333	27\\
0.000973333333333333	28\\
0.000946666666666667	29\\
0.0011	30\\
0.00121666666666667	31\\
0.00139	32\\
0.00149333333333333	33\\
0.00164666666666667	34\\
0.00169333333333333	35\\
0.00181666666666667	36\\
0.00186	37\\
0.00222	38\\
0.00246666666666667	39\\
0.00281	40\\
0.00293666666666667	41\\
0.00321333333333333	42\\
0.00367333333333333	43\\
0.00398666666666667	44\\
0.00419	45\\
0.00467333333333333	46\\
0.00517666666666667	47\\
0.00526	48\\
0.00592333333333333	49\\
0.00657333333333333	50\\
0.00673333333333333	51\\
0.00749	52\\
0.00792333333333333	53\\
0.00812666666666667	54\\
0.00882333333333333	55\\
0.00898	56\\
0.00973	57\\
0.0101333333333333	58\\
0.0103166666666667	59\\
0.01099	60\\
0.0112933333333333	61\\
0.0116966666666667	62\\
0.01184	63\\
0.0121866666666667	64\\
0.0124033333333333	65\\
0.01256	66\\
0.0124966666666667	67\\
0.0131666666666667	68\\
0.0127733333333333	69\\
0.0129633333333333	70\\
0.0333333333333333	71\\
0.0333333333333333	72\\
0.0333333333333333	73\\
0.0333333333333333	74\\
0.0333333333333333	75\\
0.0333333333333333	76\\
0.0333333333333333	77\\
0.0333333333333333	78\\
0.0333333333333333	79\\
0.0333333333333333	80\\
0.0333333333333333	81\\
0.0333333333333333	82\\
0.0128266666666667	83\\
0.01315	84\\
0.0129966666666667	85\\
0.0130166666666667	86\\
0.0126333333333333	87\\
0.0122366666666667	88\\
0.0127366666666667	89\\
0.0115766666666667	90\\
0.01162	91\\
0.01096	92\\
0.01098	93\\
0.01041	94\\
0.0097	95\\
0.00982	96\\
0.00935333333333333	97\\
0.00867333333333333	98\\
0.00838666666666667	99\\
0.00764666666666667	100\\
0.00747666666666667	101\\
0.00702666666666667	102\\
0.00620333333333333	103\\
0.00598333333333333	104\\
0.00552	105\\
0.00513	106\\
0.00481333333333333	107\\
0.00423	108\\
0.00376333333333333	109\\
0.00376	110\\
0.00338666666666667	111\\
0.00277666666666667	112\\
0.00273333333333333	113\\
0.00237666666666667	114\\
0.00237	115\\
0.00199666666666667	116\\
0.00194	117\\
0.00173333333333333	118\\
0.00175333333333333	119\\
0.00141666666666667	120\\
0.00134333333333333	121\\
0.00133666666666667	122\\
0.00107666666666667	123\\
0.00104333333333333	124\\
0.00102333333333333	125\\
0.000983333333333333	126\\
0.000853333333333333	127\\
0.000846666666666667	128\\
0.000786666666666667	129\\
0.000856666666666667	130\\
0.000766666666666667	131\\
0.000633333333333333	132\\
0.00079	133\\
0.000673333333333333	134\\
0.000703333333333333	135\\
0.000656666666666667	136\\
0.000713333333333333	137\\
0.00071	138\\
0.000743333333333333	139\\
0.00073	140\\
0.00073	141\\
0.00064	142\\
0.000723333333333333	143\\
0.00072	144\\
0.00065	145\\
0.000663333333333333	146\\
0.000583333333333333	147\\
0.00068	148\\
0.000653333333333333	149\\
0.00067	150\\
0.00063	151\\
0.000663333333333333	152\\
};
\addlegendentry{Random}

\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(5.356in,1.888in)},
scale only axis,
axis on top,
ticks=none,
xmin=0.5,
xmax=152.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={$k_y$},
axis background/.style={fill=white},
title={$k$-space sampling}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/masks_density/masks_density-3.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=red] table[row sep=crcr]{%
x	y\\
21	3\\
30	3\\
40	3\\
45	3\\
53	3\\
57	3\\
61	3\\
65	3\\
68	3\\
69	3\\
71	3\\
72	3\\
73	3\\
74	3\\
76	3\\
77	3\\
78	3\\
79	3\\
80	3\\
81	3\\
82	3\\
83	3\\
84	3\\
86	3\\
89	3\\
90	3\\
93	3\\
98	3\\
100	3\\
101	3\\
21	4\\
30	4\\
40	4\\
45	4\\
53	4\\
57	4\\
61	4\\
65	4\\
68	4\\
69	4\\
71	4\\
72	4\\
73	4\\
74	4\\
76	4\\
77	4\\
78	4\\
79	4\\
80	4\\
81	4\\
82	4\\
83	4\\
84	4\\
86	4\\
89	4\\
90	4\\
93	4\\
98	4\\
100	4\\
101	4\\
21	5\\
30	5\\
40	5\\
45	5\\
53	5\\
57	5\\
61	5\\
65	5\\
68	5\\
69	5\\
71	5\\
72	5\\
73	5\\
74	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
86	5\\
89	5\\
90	5\\
93	5\\
98	5\\
100	5\\
101	5\\
21	6\\
30	6\\
40	6\\
45	6\\
53	6\\
57	6\\
61	6\\
65	6\\
68	6\\
69	6\\
71	6\\
72	6\\
73	6\\
74	6\\
76	6\\
77	6\\
78	6\\
79	6\\
80	6\\
81	6\\
82	6\\
83	6\\
84	6\\
86	6\\
89	6\\
90	6\\
93	6\\
98	6\\
100	6\\
101	6\\
21	7\\
30	7\\
40	7\\
45	7\\
53	7\\
57	7\\
61	7\\
65	7\\
68	7\\
69	7\\
71	7\\
72	7\\
73	7\\
74	7\\
76	7\\
77	7\\
78	7\\
79	7\\
80	7\\
81	7\\
82	7\\
83	7\\
84	7\\
86	7\\
89	7\\
90	7\\
93	7\\
98	7\\
100	7\\
101	7\\
21	8\\
30	8\\
40	8\\
45	8\\
53	8\\
57	8\\
61	8\\
65	8\\
68	8\\
69	8\\
71	8\\
72	8\\
73	8\\
74	8\\
76	8\\
77	8\\
78	8\\
79	8\\
80	8\\
81	8\\
82	8\\
83	8\\
84	8\\
86	8\\
89	8\\
90	8\\
93	8\\
98	8\\
100	8\\
101	8\\
21	9\\
30	9\\
40	9\\
45	9\\
53	9\\
57	9\\
61	9\\
65	9\\
68	9\\
69	9\\
71	9\\
72	9\\
73	9\\
74	9\\
76	9\\
77	9\\
78	9\\
79	9\\
80	9\\
81	9\\
82	9\\
83	9\\
84	9\\
86	9\\
89	9\\
90	9\\
93	9\\
98	9\\
100	9\\
101	9\\
21	10\\
30	10\\
40	10\\
45	10\\
53	10\\
57	10\\
61	10\\
65	10\\
68	10\\
69	10\\
71	10\\
72	10\\
73	10\\
74	10\\
76	10\\
77	10\\
78	10\\
79	10\\
80	10\\
81	10\\
82	10\\
83	10\\
84	10\\
86	10\\
89	10\\
90	10\\
93	10\\
98	10\\
100	10\\
101	10\\
21	141\\
30	141\\
40	141\\
45	141\\
53	141\\
57	141\\
61	141\\
65	141\\
68	141\\
69	141\\
71	141\\
72	141\\
73	141\\
74	141\\
76	141\\
77	141\\
78	141\\
79	141\\
80	141\\
81	141\\
82	141\\
83	141\\
84	141\\
86	141\\
89	141\\
90	141\\
93	141\\
98	141\\
100	141\\
101	141\\
21	142\\
30	142\\
40	142\\
45	142\\
53	142\\
57	142\\
61	142\\
65	142\\
68	142\\
69	142\\
71	142\\
72	142\\
73	142\\
74	142\\
76	142\\
77	142\\
78	142\\
79	142\\
80	142\\
81	142\\
82	142\\
83	142\\
84	142\\
86	142\\
89	142\\
90	142\\
93	142\\
98	142\\
100	142\\
101	142\\
21	143\\
30	143\\
40	143\\
45	143\\
53	143\\
57	143\\
61	143\\
65	143\\
68	143\\
69	143\\
71	143\\
72	143\\
73	143\\
74	143\\
76	143\\
77	143\\
78	143\\
79	143\\
80	143\\
81	143\\
82	143\\
83	143\\
84	143\\
86	143\\
89	143\\
90	143\\
93	143\\
98	143\\
100	143\\
101	143\\
21	144\\
30	144\\
40	144\\
45	144\\
53	144\\
57	144\\
61	144\\
65	144\\
68	144\\
69	144\\
71	144\\
72	144\\
73	144\\
74	144\\
76	144\\
77	144\\
78	144\\
79	144\\
80	144\\
81	144\\
82	144\\
83	144\\
84	144\\
86	144\\
89	144\\
90	144\\
93	144\\
98	144\\
100	144\\
101	144\\
21	145\\
30	145\\
40	145\\
45	145\\
53	145\\
57	145\\
61	145\\
65	145\\
68	145\\
69	145\\
71	145\\
72	145\\
73	145\\
74	145\\
76	145\\
77	145\\
78	145\\
79	145\\
80	145\\
81	145\\
82	145\\
83	145\\
84	145\\
86	145\\
89	145\\
90	145\\
93	145\\
98	145\\
100	145\\
101	145\\
21	146\\
30	146\\
40	146\\
45	146\\
53	146\\
57	146\\
61	146\\
65	146\\
68	146\\
69	146\\
71	146\\
72	146\\
73	146\\
74	146\\
76	146\\
77	146\\
78	146\\
79	146\\
80	146\\
81	146\\
82	146\\
83	146\\
84	146\\
86	146\\
89	146\\
90	146\\
93	146\\
98	146\\
100	146\\
101	146\\
21	147\\
30	147\\
40	147\\
45	147\\
53	147\\
57	147\\
61	147\\
65	147\\
68	147\\
69	147\\
71	147\\
72	147\\
73	147\\
74	147\\
76	147\\
77	147\\
78	147\\
79	147\\
80	147\\
81	147\\
82	147\\
83	147\\
84	147\\
86	147\\
89	147\\
90	147\\
93	147\\
98	147\\
100	147\\
101	147\\
21	148\\
30	148\\
40	148\\
45	148\\
53	148\\
57	148\\
61	148\\
65	148\\
68	148\\
69	148\\
71	148\\
72	148\\
73	148\\
74	148\\
76	148\\
77	148\\
78	148\\
79	148\\
80	148\\
81	148\\
82	148\\
83	148\\
84	148\\
86	148\\
89	148\\
90	148\\
93	148\\
98	148\\
100	148\\
101	148\\
21	149\\
30	149\\
40	149\\
45	149\\
53	149\\
57	149\\
61	149\\
65	149\\
68	149\\
69	149\\
71	149\\
72	149\\
73	149\\
74	149\\
76	149\\
77	149\\
78	149\\
79	149\\
80	149\\
81	149\\
82	149\\
83	149\\
84	149\\
86	149\\
89	149\\
90	149\\
93	149\\
98	149\\
100	149\\
101	149\\
21	150\\
30	150\\
40	150\\
45	150\\
53	150\\
57	150\\
61	150\\
65	150\\
68	150\\
69	150\\
71	150\\
72	150\\
73	150\\
74	150\\
76	150\\
77	150\\
78	150\\
79	150\\
80	150\\
81	150\\
82	150\\
83	150\\
84	150\\
86	150\\
89	150\\
90	150\\
93	150\\
98	150\\
100	150\\
101	150\\
};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.806in,0.438in)},
scale only axis,
axis on top,
ticks=none,
xmin=0.5,
xmax=17.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={Horizontal position $k_{x}$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/masks_density/masks_density-4.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.256in,0.438in)},
scale only axis,
axis on top,
ticks=none,
xmin=0.5,
xmax=17.5,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/masks_density/masks_density-5.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(3.706in,0.438in)},
scale only axis,
ticks=none,
xmin=0,
xmax=0.04,
xlabel style={font=\color{white!15!black}},
xlabel={Probability},
ymin=0,
ymax=152,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=*, mark options={mark size = 0.8pt,solid, blue}]
  table[row sep=crcr]{%
0.00193423597678917	1\\
0	2\\
0.00193423597678917	3\\
0.00193423597678917	4\\
0	5\\
0.00193423597678917	6\\
0.00193423597678917	7\\
0	8\\
0.00193423597678917	9\\
0.00193423597678917	10\\
0.00193423597678917	11\\
0.00193423597678917	12\\
0	13\\
0.00193423597678917	14\\
0.00193423597678917	15\\
0.00193423597678917	16\\
0.00193423597678917	17\\
0.00193423597678917	18\\
0.00193423597678917	19\\
0.00193423597678917	20\\
0.00193423597678917	21\\
0.00193423597678917	22\\
0.00193423597678917	23\\
0.00193423597678917	24\\
0.00193423597678917	25\\
0.00193423597678917	26\\
0.00193423597678917	27\\
0.00193423597678917	28\\
0.00193423597678917	29\\
0.00193423597678917	30\\
0.00386847195357834	31\\
0.00193423597678917	32\\
0.00193423597678917	33\\
0.00386847195357834	34\\
0.00193423597678917	35\\
0.00193423597678917	36\\
0.00386847195357834	37\\
0.00193423597678917	38\\
0.00193423597678917	39\\
0.00193423597678917	40\\
0.00193423597678917	41\\
0.00193423597678917	42\\
0.00386847195357834	43\\
0.00386847195357834	44\\
0.00580270793036751	45\\
0.00386847195357834	46\\
0.00580270793036751	47\\
0.00580270793036751	48\\
0.00386847195357834	49\\
0.00580270793036751	50\\
0.00580270793036751	51\\
0.00773694390715667	52\\
0.00773694390715667	53\\
0.00773694390715667	54\\
0.00967117988394584	55\\
0.00967117988394584	56\\
0.00580270793036751	57\\
0.00773694390715667	58\\
0.00967117988394584	59\\
0.00967117988394584	60\\
0.00967117988394584	61\\
0.011605415860735	62\\
0.00967117988394584	63\\
0.011605415860735	64\\
0.00967117988394584	65\\
0.011605415860735	66\\
0.0135396518375242	67\\
0.0135396518375242	68\\
0.0135396518375242	69\\
0.0135396518375242	70\\
0.0174081237911025	71\\
0.0251450676982592	72\\
0.0328820116054159	73\\
0.0328820116054159	74\\
0.0328820116054159	75\\
0.0328820116054159	76\\
0.0328820116054159	77\\
0.0328820116054159	78\\
0.0328820116054159	79\\
0.0251450676982592	80\\
0.0251450676982592	81\\
0.0154738878143133	82\\
0.0174081237911025	83\\
0.0154738878143133	84\\
0.0154738878143133	85\\
0.0174081237911025	86\\
0.011605415860735	87\\
0.0135396518375242	88\\
0.0135396518375242	89\\
0.0135396518375242	90\\
0.00967117988394584	91\\
0.011605415860735	92\\
0.00967117988394584	93\\
0.011605415860735	94\\
0.00967117988394584	95\\
0.00580270793036751	96\\
0.00967117988394584	97\\
0.00773694390715667	98\\
0.00773694390715667	99\\
0.00773694390715667	100\\
0.00967117988394584	101\\
0.00773694390715667	102\\
0.00580270793036751	103\\
0.00773694390715667	104\\
0.00386847195357834	105\\
0.00580270793036751	106\\
0.00386847195357834	107\\
0.00386847195357834	108\\
0.00386847195357834	109\\
0.00386847195357834	110\\
0.00386847195357834	111\\
0.00580270793036751	112\\
0.00386847195357834	113\\
0.00193423597678917	114\\
0.00193423597678917	115\\
0.00386847195357834	116\\
0.00193423597678917	117\\
0.00193423597678917	118\\
0.00386847195357834	119\\
0.00386847195357834	120\\
0.00193423597678917	121\\
0.00193423597678917	122\\
0.00193423597678917	123\\
0.00193423597678917	124\\
0.00193423597678917	125\\
0.00193423597678917	126\\
0.00193423597678917	127\\
0.00193423597678917	128\\
0.00193423597678917	129\\
0.00193423597678917	130\\
0.00193423597678917	131\\
0.00193423597678917	132\\
0.00193423597678917	133\\
0.00193423597678917	134\\
0	135\\
0.00193423597678917	136\\
0.00193423597678917	137\\
0.00193423597678917	138\\
0	139\\
0.00193423597678917	140\\
0	141\\
0.00193423597678917	142\\
0.00193423597678917	143\\
0.00193423597678917	144\\
0	145\\
0	146\\
0.00193423597678917	147\\
0	148\\
0.00193423597678917	149\\
0.00193423597678917	150\\
0	151\\
0	152\\
};
\addlegendentry{Optimised}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.0009	1\\
0.000886666666666667	2\\
0.00104333333333333	3\\
0.00093	4\\
0.00104333333333333	5\\
0.000923333333333333	6\\
0.00110666666666667	7\\
0.000943333333333333	8\\
0.00099	9\\
0.00087	10\\
0.00096	11\\
0.000923333333333333	12\\
0.00103333333333333	13\\
0.00100333333333333	14\\
0.00105666666666667	15\\
0.00092	16\\
0.00099	17\\
0.00103666666666667	18\\
0.00100666666666667	19\\
0.00102333333333333	20\\
0.00114666666666667	21\\
0.00102666666666667	22\\
0.00110333333333333	23\\
0.00113666666666667	24\\
0.00109333333333333	25\\
0.00117666666666667	26\\
0.00118333333333333	27\\
0.00113666666666667	28\\
0.00126666666666667	29\\
0.00145	30\\
0.0015	31\\
0.00170666666666667	32\\
0.00161333333333333	33\\
0.00170666666666667	34\\
0.00182	35\\
0.00190666666666667	36\\
0.00216333333333333	37\\
0.00233666666666667	38\\
0.00254666666666667	39\\
0.00297	40\\
0.00309666666666667	41\\
0.00351333333333333	42\\
0.00379666666666667	43\\
0.00402	44\\
0.00476	45\\
0.00474	46\\
0.00510666666666667	47\\
0.00558	48\\
0.00626666666666667	49\\
0.00667666666666667	50\\
0.00720333333333333	51\\
0.00752333333333333	52\\
0.00849666666666667	53\\
0.00860666666666667	54\\
0.00932333333333333	55\\
0.0100833333333333	56\\
0.0102366666666667	57\\
0.0110233333333333	58\\
0.01162	59\\
0.01172	60\\
0.0124366666666667	61\\
0.0128133333333333	62\\
0.01331	63\\
0.0136466666666667	64\\
0.0140366666666667	65\\
0.0140333333333333	66\\
0.01465	67\\
0.0146833333333333	68\\
0.0151466666666667	69\\
0.01493	70\\
0.0156566666666667	71\\
0.0151866666666667	72\\
0.0333333333333333	73\\
0.0333333333333333	74\\
0.0333333333333333	75\\
0.0333333333333333	76\\
0.0333333333333333	77\\
0.0333333333333333	78\\
0.0333333333333333	79\\
0.0333333333333333	80\\
0.0153566666666667	81\\
0.0149866666666667	82\\
0.01497	83\\
0.01504	84\\
0.01487	85\\
0.01486	86\\
0.01434	87\\
0.01428	88\\
0.0139166666666667	89\\
0.01334	90\\
0.0127866666666667	91\\
0.0125566666666667	92\\
0.01212	93\\
0.0113233333333333	94\\
0.0108833333333333	95\\
0.0103633333333333	96\\
0.00985333333333333	97\\
0.00960333333333333	98\\
0.00893666666666667	99\\
0.00831333333333333	100\\
0.00786333333333333	101\\
0.00736666666666667	102\\
0.00694333333333333	103\\
0.00592333333333333	104\\
0.00581666666666667	105\\
0.00528333333333333	106\\
0.00479666666666667	107\\
0.00439	108\\
0.00392666666666667	109\\
0.00366666666666667	110\\
0.00346333333333333	111\\
0.00315333333333333	112\\
0.00305	113\\
0.00254333333333333	114\\
0.00256	115\\
0.00216	116\\
0.00219666666666667	117\\
0.00185	118\\
0.00165	119\\
0.00158	120\\
0.00149333333333333	121\\
0.00150666666666667	122\\
0.00149666666666667	123\\
0.00138333333333333	124\\
0.00116666666666667	125\\
0.00127666666666667	126\\
0.00109	127\\
0.00110333333333333	128\\
0.00105666666666667	129\\
0.00111333333333333	130\\
0.00107666666666667	131\\
0.00102	132\\
0.00101666666666667	133\\
0.00099	134\\
0.00105	135\\
0.000966666666666667	136\\
0.00108	137\\
0.00103333333333333	138\\
0.00111333333333333	139\\
0.00102333333333333	140\\
0.00101666666666667	141\\
0.00104666666666667	142\\
0.00106333333333333	143\\
0.00096	144\\
0.000943333333333333	145\\
0.00097	146\\
0.00097	147\\
0.00092	148\\
0.000986666666666667	149\\
0.000993333333333333	150\\
0.00109666666666667	151\\
0.000923333333333333	152\\
};
\addlegendentry{Random}

\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(5.356in,0.438in)},
scale only axis,
axis on top,
ticks=none,
xmin=0.5,
xmax=152.5,
xlabel style={font=\color{white!15!black}},
xlabel={$k_x$},
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={$k_y$},
axis background/.style={fill=white}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/masks_density/masks_density-6.png};
\addplot[only marks, mark=*, mark options={}, mark size=1.000pt, draw=blue] table[row sep=crcr]{%
x	y\\
3	12\\
3	14\\
3	15\\
3	46\\
3	52\\
3	54\\
3	56\\
3	58\\
3	60\\
3	62\\
3	65\\
3	68\\
3	70\\
3	72\\
3	73\\
3	74\\
3	75\\
3	76\\
3	77\\
3	78\\
3	79\\
3	81\\
3	83\\
3	85\\
3	87\\
3	90\\
3	94\\
3	95\\
3	99\\
3	110\\
4	12\\
4	14\\
4	15\\
4	46\\
4	52\\
4	54\\
4	56\\
4	58\\
4	60\\
4	62\\
4	65\\
4	68\\
4	70\\
4	72\\
4	73\\
4	74\\
4	75\\
4	76\\
4	77\\
4	78\\
4	79\\
4	81\\
4	83\\
4	85\\
4	87\\
4	90\\
4	94\\
4	95\\
4	99\\
4	110\\
5	12\\
5	14\\
5	15\\
5	46\\
5	52\\
5	54\\
5	56\\
5	58\\
5	60\\
5	62\\
5	65\\
5	68\\
5	70\\
5	72\\
5	73\\
5	74\\
5	75\\
5	76\\
5	77\\
5	78\\
5	79\\
5	81\\
5	83\\
5	85\\
5	87\\
5	90\\
5	94\\
5	95\\
5	99\\
5	110\\
6	12\\
6	14\\
6	15\\
6	46\\
6	52\\
6	54\\
6	56\\
6	58\\
6	60\\
6	62\\
6	65\\
6	68\\
6	70\\
6	72\\
6	73\\
6	74\\
6	75\\
6	76\\
6	77\\
6	78\\
6	79\\
6	81\\
6	83\\
6	85\\
6	87\\
6	90\\
6	94\\
6	95\\
6	99\\
6	110\\
7	12\\
7	14\\
7	15\\
7	46\\
7	52\\
7	54\\
7	56\\
7	58\\
7	60\\
7	62\\
7	65\\
7	68\\
7	70\\
7	72\\
7	73\\
7	74\\
7	75\\
7	76\\
7	77\\
7	78\\
7	79\\
7	81\\
7	83\\
7	85\\
7	87\\
7	90\\
7	94\\
7	95\\
7	99\\
7	110\\
8	12\\
8	14\\
8	15\\
8	46\\
8	52\\
8	54\\
8	56\\
8	58\\
8	60\\
8	62\\
8	65\\
8	68\\
8	70\\
8	72\\
8	73\\
8	74\\
8	75\\
8	76\\
8	77\\
8	78\\
8	79\\
8	81\\
8	83\\
8	85\\
8	87\\
8	90\\
8	94\\
8	95\\
8	99\\
8	110\\
9	12\\
9	14\\
9	15\\
9	46\\
9	52\\
9	54\\
9	56\\
9	58\\
9	60\\
9	62\\
9	65\\
9	68\\
9	70\\
9	72\\
9	73\\
9	74\\
9	75\\
9	76\\
9	77\\
9	78\\
9	79\\
9	81\\
9	83\\
9	85\\
9	87\\
9	90\\
9	94\\
9	95\\
9	99\\
9	110\\
10	12\\
10	14\\
10	15\\
10	46\\
10	52\\
10	54\\
10	56\\
10	58\\
10	60\\
10	62\\
10	65\\
10	68\\
10	70\\
10	72\\
10	73\\
10	74\\
10	75\\
10	76\\
10	77\\
10	78\\
10	79\\
10	81\\
10	83\\
10	85\\
10	87\\
10	90\\
10	94\\
10	95\\
10	99\\
10	110\\
141	12\\
141	14\\
141	15\\
141	46\\
141	52\\
141	54\\
141	56\\
141	58\\
141	60\\
141	62\\
141	65\\
141	68\\
141	70\\
141	72\\
141	73\\
141	74\\
141	75\\
141	76\\
141	77\\
141	78\\
141	79\\
141	81\\
141	83\\
141	85\\
141	87\\
141	90\\
141	94\\
141	95\\
141	99\\
141	110\\
142	12\\
142	14\\
142	15\\
142	46\\
142	52\\
142	54\\
142	56\\
142	58\\
142	60\\
142	62\\
142	65\\
142	68\\
142	70\\
142	72\\
142	73\\
142	74\\
142	75\\
142	76\\
142	77\\
142	78\\
142	79\\
142	81\\
142	83\\
142	85\\
142	87\\
142	90\\
142	94\\
142	95\\
142	99\\
142	110\\
143	12\\
143	14\\
143	15\\
143	46\\
143	52\\
143	54\\
143	56\\
143	58\\
143	60\\
143	62\\
143	65\\
143	68\\
143	70\\
143	72\\
143	73\\
143	74\\
143	75\\
143	76\\
143	77\\
143	78\\
143	79\\
143	81\\
143	83\\
143	85\\
143	87\\
143	90\\
143	94\\
143	95\\
143	99\\
143	110\\
144	12\\
144	14\\
144	15\\
144	46\\
144	52\\
144	54\\
144	56\\
144	58\\
144	60\\
144	62\\
144	65\\
144	68\\
144	70\\
144	72\\
144	73\\
144	74\\
144	75\\
144	76\\
144	77\\
144	78\\
144	79\\
144	81\\
144	83\\
144	85\\
144	87\\
144	90\\
144	94\\
144	95\\
144	99\\
144	110\\
145	12\\
145	14\\
145	15\\
145	46\\
145	52\\
145	54\\
145	56\\
145	58\\
145	60\\
145	62\\
145	65\\
145	68\\
145	70\\
145	72\\
145	73\\
145	74\\
145	75\\
145	76\\
145	77\\
145	78\\
145	79\\
145	81\\
145	83\\
145	85\\
145	87\\
145	90\\
145	94\\
145	95\\
145	99\\
145	110\\
146	12\\
146	14\\
146	15\\
146	46\\
146	52\\
146	54\\
146	56\\
146	58\\
146	60\\
146	62\\
146	65\\
146	68\\
146	70\\
146	72\\
146	73\\
146	74\\
146	75\\
146	76\\
146	77\\
146	78\\
146	79\\
146	81\\
146	83\\
146	85\\
146	87\\
146	90\\
146	94\\
146	95\\
146	99\\
146	110\\
147	12\\
147	14\\
147	15\\
147	46\\
147	52\\
147	54\\
147	56\\
147	58\\
147	60\\
147	62\\
147	65\\
147	68\\
147	70\\
147	72\\
147	73\\
147	74\\
147	75\\
147	76\\
147	77\\
147	78\\
147	79\\
147	81\\
147	83\\
147	85\\
147	87\\
147	90\\
147	94\\
147	95\\
147	99\\
147	110\\
148	12\\
148	14\\
148	15\\
148	46\\
148	52\\
148	54\\
148	56\\
148	58\\
148	60\\
148	62\\
148	65\\
148	68\\
148	70\\
148	72\\
148	73\\
148	74\\
148	75\\
148	76\\
148	77\\
148	78\\
148	79\\
148	81\\
148	83\\
148	85\\
148	87\\
148	90\\
148	94\\
148	95\\
148	99\\
148	110\\
149	12\\
149	14\\
149	15\\
149	46\\
149	52\\
149	54\\
149	56\\
149	58\\
149	60\\
149	62\\
149	65\\
149	68\\
149	70\\
149	72\\
149	73\\
149	74\\
149	75\\
149	76\\
149	77\\
149	78\\
149	79\\
149	81\\
149	83\\
149	85\\
149	87\\
149	90\\
149	94\\
149	95\\
149	99\\
149	110\\
150	12\\
150	14\\
150	15\\
150	46\\
150	52\\
150	54\\
150	56\\
150	58\\
150	60\\
150	62\\
150	65\\
150	68\\
150	70\\
150	72\\
150	73\\
150	74\\
150	75\\
150	76\\
150	77\\
150	78\\
150	79\\
150	81\\
150	83\\
150	85\\
150	87\\
150	90\\
150	94\\
150	95\\
150	99\\
150	110\\
};
\end{axis}
\end{tikzpicture}%

==> figures/pdm/parallel_sampling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.179in,2.931in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
title style={align=center},
title={Reconstruction with\\coil sensitivities},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-1.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.729in,2.931in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
title style={align=center},
title={Reconstruction with\\sum of squares},
ylabel style={font=\color{white!15!black}},
ylabel={$R = 1$},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-2.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(3.629in,2.931in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
title style={align=center},
title={Image from the\\second coil},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-3.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.179in,1.487in)},
scale only axis,
point meta min=0,
point meta max=0.334620332940932,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-4.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.729in,1.487in)},
scale only axis,
point meta min=0,
point meta max=0.334620332940932,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={$R=3$},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-5.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(3.629in,1.487in)},
scale only axis,
point meta min=0,
point meta max=0.334620332940932,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-6.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.179in,0.044in)},
scale only axis,
point meta min=0,
point meta max=0.35396953352875,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-7.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.729in,0.044in)},
scale only axis,
point meta min=0,
point meta max=0.35396953352875,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={$R=4$},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-8.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(3.629in,0.044in)},
scale only axis,
point meta min=0,
point meta max=0.35396953352875,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/parallel_sampling-9.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(5.079in,2.931in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
title style={align=center},
title={$k$-space sampling\\of the second coil},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/kspace-1.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(5.079in,1.487in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/kspace-2.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(5.079in,0.044in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {pdm/parallel_sampling/kspace-3.png};
\end{axis}
\end{tikzpicture}%


==> figures/pdm/plot_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.602in,
height=1.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=0.35,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ymin=28,
ymax=40,
ytick={28,30,32,34,36,38,40},
yticklabels={{28},{30},{32},{34},{36},{38},{40}},
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.487,0.161)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	28.758957629585\\
0.05	30.7332633837627\\
0.075	31.9020456788328\\
0.1	32.5369333684189\\
0.125	33.5370620306627\\
0.15	34.3514992942402\\
0.175	35.3491466873532\\
0.2	36.01826059098\\
0.225	36.5695006818467\\
0.25	37.189290560141\\
0.275	37.7977674273184\\
0.3	38.5032183107666\\
0.325	38.9681677203301\\
};
\addlegendentry{Full sampling}

\addplot [color=blue, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0.025	29.0547538565358\\
0.05	30.6418055222396\\
0.075	31.8884033662683\\
0.1	32.6811591120116\\
0.125	33.6463821076169\\
0.15	34.4002080329619\\
0.175	35.3589612245391\\
0.2	35.9286630522822\\
0.225	36.4044090043086\\
0.25	37.1661200554589\\
0.275	37.7793561751387\\
0.3	38.3456289113984\\
0.325	38.8442128338692\\
};
\addlegendentry{One frame sampling}

%\addplot [color=black, dashed]
% plot [error bars/.cd, y dir = both, y explicit]
% table[row sep=crcr, y error plus index=2, y error minus index=3]{%
%0.025	22.3099953751335	1.19420610739687	1.19420610739687\\
%0.05	26.238999682655	1.0374232206626	1.0374232206626\\
%0.075	28.8038893981869	0.696804691776931	0.696804691776931\\
%0.1	30.5235798624719	0.710714761967977	0.710714761967977\\
%0.125	31.9136521322291	0.479844240555752	0.479844240555752\\
%0.15	33.1301758438334	0.539061797421609	0.539061797421609\\
%0.175	33.9850641998076	0.446496066170091	0.446496066170091\\
%0.2	34.9257417322897	0.347681793919899	0.347681793919899\\
%0.225	35.6427890328731	0.298847572215964	0.298847572215964\\
%0.25	36.3327535505445	0.245995376452555	0.245995376452555\\
%0.275	36.8851159962308	0.284722341105465	0.284722341105465\\
%0.3	37.440431940291	0.253822478809673	0.253822478809673\\
%0.325	37.9938770030797	0.218986305275023	0.218986305275023\\
%0.35	38.4951963900708	0.243038513519083	0.243038513519083\\
%};
%\addlegendentry{Variable density}

\end{axis}
\end{tikzpicture}%

==> figures/pdm/plot_comparison_im.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(0.058in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=152.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Ground truth}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/comparison_algos/plot_comparison_im-1.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(1.502in,0.044in)},
axis line style={draw=none},
scale only axis,
axis on top,
xmin=0.5,
xmax=152.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ticks=none,
title style={font=\bfseries},
title={Full sampling}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/comparison_algos/plot_comparison_im-2.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(2.946in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=152.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={One frame sampling}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/comparison_algos/plot_comparison_im-3.png};
\end{axis}

\begin{axis}[%
width=1.4in,
height=1.4in,
at={(4.39in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=152.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
scale only axis,
point meta min=1.56397299689096e-07,
point meta max=0.103047327775414,
ticks=none,
title style={font=\bfseries},
title={Residual},
colormap/blackwhite,
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/comparison_algos/plot_comparison_im-4.png};
\end{axis}
\end{tikzpicture}%

==> figures/pdm/plot_radial_im.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2, connect spies, every spy on node/.append style={thin}}]

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0.0in,1.47in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries, yshift=9pt},
title={Ground truth}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-1.png};
\coordinate (spypointgt) at (axis cs:82,90);
\coordinate (magnifyglassgt) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypointgt)
   in node[fill=white] at (magnifyglassgt);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(1.4in,2.94in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ytick={0,50,100,150},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Optimised $\*x_{\text{radial},i}$},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries, yshift=9pt},
title={Sampling 0.05}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-2.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$29.62$};
\coordinate (spypoint) at (axis cs:82,90);
\coordinate (magnifyglass) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(1.4in,1.47in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={Random},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5]{figures/pdm/plot_radial_im/plot_radial_im-3.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$29.03$};
\coordinate (spypoint2) at (axis cs:82,90);
\coordinate (magnifyglass2) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint2)
   in node[fill=white] at (magnifyglass2);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(1.4in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ytick={0,50,100,150},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Optimised $\*x_i$},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5]  {figures/pdm/plot_radial_im/plot_radial_im-4.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$28.18$};
\coordinate (spypoint3) at (axis cs:82,90);
\coordinate (magnifyglass3) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint3)
   in node[fill=white] at (magnifyglass3);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.7in,2.94in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ytick={0,50,100,150},
yticklabels={\empty},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries, yshift=9pt},
title={Sampling 0.1}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-5.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$33.12$};
\coordinate (spypoint1) at (axis cs:82,90);
\coordinate (magnifyglass1) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint1)
   in node[fill=white] at (magnifyglass1);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.7in,1.47in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-6.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$32.02$};
\coordinate (spypoint4) at (axis cs:82,90);
\coordinate (magnifyglass4) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint4)
   in node[fill=white] at (magnifyglass4);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.7in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-7.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$30.78$};
\coordinate (spypoint5) at (axis cs:82,90);
\coordinate (magnifyglass5) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint5)
   in node[fill=white] at (magnifyglass5);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(4in,2.94in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries, yshift=9pt},
title={Sampling 0.2}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-8.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$35.72$};
\coordinate (spypoint7) at (axis cs:82,90);
\coordinate (magnifyglass7) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint7)
   in node[fill=white] at (magnifyglass7);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(4in,1.47in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-9.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$35.25$};
\coordinate (spypoint8) at (axis cs:82,90);
\coordinate (magnifyglass8) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint8)
   in node[fill=white] at (magnifyglass8);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(4in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5]  {figures/pdm/plot_radial_im/plot_radial_im-10.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$35.49$};
\coordinate (spypoint9) at (axis cs:82,90);
\coordinate (magnifyglass9) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint9)
   in node[fill=white] at (magnifyglass9);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(5.3in,2.94in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries, yshift=9pt},
title={Sampling 0.3}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-11.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$37.02$};
\coordinate (spypoint10) at (axis cs:82,90);
\coordinate (magnifyglass10) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint10)
   in node[fill=white] at (magnifyglass10);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(5.3in,1.47in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-12.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$36.57$};
\coordinate (spypoint11) at (axis cs:82,90);
\coordinate (magnifyglass11) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint11)
   in node[fill=white] at (magnifyglass11);
%
\begin{axis}[%
width=1.2in,
height=1.2in,
at={(5.3in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im/plot_radial_im-13.png};
\node[right, align=right, text=white, style={font=\small}]
at (axis cs:95,20) {PSNR\\$36.93$}; 
\coordinate (spypoint12) at (axis cs:82,90);
\coordinate (magnifyglass12) at (axis cs:42,15);
\end{axis}
\spy [white, size=1.9cm] on (spypoint12)
   in node[fill=white] at (magnifyglass12);
%   
\end{tikzpicture}%


==> figures/pdm/plot_radial_im_temp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(0.0in,1.3in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Ground truth}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-1.png};

\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(1.4in,2.6in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ytick={0,50,100,150},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Optimised $\*x_{\text{radial},i}$},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Sampling 0.05}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-2.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=29.62};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(1.4in,1.3in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ylabel style={font=\color{white!15!black}},
ylabel={Random},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-3.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=28.18};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(1.4in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ytick={0,50,100,150},
yticklabels={\empty},
ylabel style={font=\color{white!15!black}},
ylabel={Optimised $\*x_i$},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-4.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=29.03};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.7in,2.6in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
ytick={0,50,100,150},
yticklabels={\empty},
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Sampling 0.1}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-5.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=33.12};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.7in,1.3in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5]{figures/pdm/plot_radial_im_temp/plot_radial_im_temp-6.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=32.02};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(2.7in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5]  {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-7.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=30.78};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(4in,2.6in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Sampling 0.2}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-8.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=35.72};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(4in,1.3in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-9.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=35.25};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(4in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5]  {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-10.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=35.49};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(5.3in,2.6in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Sampling 0.3}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-11.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=37.02};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(5.3in,1.3in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
xtick={50,100,150},
xticklabels={\empty},
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-12.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=36.57};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\begin{axis}[%
width=1.2in,
height=1.2in,
at={(5.3in,0.0in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=17.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/plot_radial_im_temp/plot_radial_im_temp-13.png};
\node[right, align=left, font=\color{white}]
at (axis cs:1,10) {PSNR=36.93};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}

\end{tikzpicture}%


==> figures/pdm/plot_rates_radial.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0.75in,0.75in)},
scale only axis,
xmin=0,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ymin=26,
ymax=38,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={26,28,30,32,34,36,38,40},
yticklabels={{26},{28},{30},{32},{34},{36},{38},{40}},
xtick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={{0.05},0.1,0.15,0.2,0.25,0.3,0.35},
legend style={at={(1.01,0.5)}, anchor = west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.025	27.0791791416404\\
0.05	29.2887721601854\\
0.075	30.8980186852358\\
0.1	32.0148147560125\\
0.125	33.062056834799\\
0.15	33.9366363372646\\
0.175	34.794594655969\\
0.2	35.7059256915435\\
0.225	36.3356450532064\\
0.25	36.5896122933467\\
0.275	36.6962853814378\\
0.3	36.9733584089672\\
};
\addlegendentry{Optimised}

\addplot [color=black, dashed]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.025	30.873477401471	1.80895450013556	1.80895450013556\\
0.05	30.420190568285	2.06841313560724	2.06841313560724\\
0.075	30.8676131382443	1.85089035940581	1.85089035940581\\
0.1	31.7225350294808	1.16057652108347	1.16057652108347\\
0.125	32.5523836015642	0.521037201246838	0.521037201246838\\
0.15	33.5938203447282	0.560240371853696	0.560240371853696\\
0.175	34.3564491014716	0.37972994977895	0.37972994977895\\
0.2	34.9813512657689	0.408439760388607	0.408439760388607\\
0.225	35.7064146161306	0.322107006009031	0.322107006009031\\
0.25	36.3441548505966	0.381182340612926	0.381182340612926\\
0.275	36.8324289072854	0.464567960243554	0.464567960243554\\
0.3	37.3696014559186	0.352796226644492	0.352796226644492\\
};
\addlegendentry{Random}

\addplot [color=green, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.0263157894736842	22.5518528437283\\
0.0526315789473684	24.4780699472304\\
0.0789473684210526	26.7856037230213\\
0.105263157894737	27.8272762520559\\
0.131578947368421	28.9410915899692\\
0.151315789473684	29.7810169164009\\
0.177631578947368	30.2042496621934\\
0.203947368421053	31.0227398426777\\
0.230263157894737	31.4066469073444\\
0.256578947368421	31.9230930402677\\
0.276315789473684	32.6377939829635\\
0.302631578947368	32.5836237608611\\
};
\addlegendentry{Repeated}

\end{axis}
\end{tikzpicture}%

==> figures/pdm/rates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(4.5in,0.744in)},
scale only axis,
xmin=0.05,
xmax=0.325,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ymin=24,
ymax=40,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Horizontal sampling rate},
ytick={26,28,30,32,34,36,38,40},
yticklabels={{26},{28},{30},{32},{34},{36},{38},{40}},
xtick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={{0.05},0.1,0.15,0.2,0.25,0.3,0.35},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=+, mark options={solid, blue}]
  table[row sep=crcr]{%
0.025	27.2542520915244\\
0.05	29.9800838056619\\
0.075	31.5144625516914\\
0.1	32.8446332044449\\
0.125	33.959053360984\\
0.15	34.871067831421\\
0.175	35.9441842257723\\
0.2	36.6960050320116\\
0.225	37.3464114571632\\
0.25	38.0446332000543\\
0.275	38.6205627008287\\
0.3	39.1585481566198\\
0.325	39.6681318263359\\
};
\addlegendentry{Optimised}

\addplot [color=black, dashed]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.025	22.8948655015998	1.47355041368027	1.47355041368027\\
0.05	27.2043481336849	1.04445650788553	1.04445650788553\\
0.075	29.7461034015643	0.765947444290968	0.765947444290968\\
0.1	31.3549495156931	0.456821707295754	0.456821707295754\\
0.125	32.5046371991742	0.324979930835185	0.324979930835185\\
0.15	33.5829285449771	0.29942209502332	0.29942209502332\\
0.175	34.3520297457948	0.306192418107911	0.306192418107911\\
0.2	35.1949790166767	0.30313749070292	0.30313749070292\\
0.225	35.9030262373598	0.328467538104047	0.328467538104047\\
0.25	36.6332894762315	0.344334305003308	0.344334305003308\\
0.275	37.2851061788997	0.347975608495722	0.347975608495722\\
0.3	37.8787485900836	0.285275877665131	0.285275877665131\\
0.325	38.438783262392	0.206816443562395	0.206816443562395\\
0.35	38.9304670062018	0.261826252072515	0.261826252072515\\
0.375	39.440412818563	0.215821936458507	0.215821936458507\\
0.4	39.9171003818442	0.194217218629404	0.194217218629404\\
};
\addlegendentry{Random}

\addplot [color=green, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.0263157894736842	22.8715288649144\\
0.0526315789473684	25.1085107926325\\
0.0789473684210526	27.4887383127271\\
0.105263157894737	27.8216812769145\\
0.131578947368421	28.153268976564\\
0.151315789473684	28.3694083398794\\
0.177631578947368	29.3354317468613\\
0.203947368421053	29.6229310714498\\
0.230263157894737	31.4209769937657\\
0.256578947368421	31.7831306130184\\
0.276315789473684	32.2083469265225\\
0.302631578947368	32.9123405123488\\
0.328947368421053	33.4731340472311\\
};
\addlegendentry{Repeated}

\end{axis}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(1.057in,0.744in)},
scale only axis,
xmin=0.05,
xmax=0.325,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
ymin=24,
ymax=40,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Vertical sampling rate},
ytick={26,28,30,32,34,36,38,40},
yticklabels={{26},{28},{30},{32},{34},{36},{38},{40}},
xtick={0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={{0.05},0.1,0.15,0.2,0.25,0.3,0.35},
xmajorgrids,
ymajorgrids,
legend style={at={(0.6,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	25.1106867661486\\
0.05	28.3572580572636\\
0.075	30.3982065193328\\
0.1	31.7360671921384\\
0.125	32.7794303826905\\
0.15	33.6827977247348\\
0.175	34.5081018353519\\
0.2	35.2563249030749\\
0.225	35.8931440714524\\
0.25	36.4960764930524\\
0.275	37.065978457868\\
0.3	37.5949969624116\\
0.325	38.047870021778\\
};
\addlegendentry{Optimised}

\addplot [color=black, dashed]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.05	25.3570818524477	0.906303085387641	0.906303085387641\\
0.075	28.037281165926	0.812934644887777	0.812934644887777\\
0.1	29.9133450451997	0.530128440829851	0.530128440829851\\
0.125	31.2280888777643	0.453171439594606	0.453171439594606\\
0.15	32.2923503606657	0.378336515353049	0.378336515353049\\
0.175	33.2361839043104	0.387617745249292	0.387617745249292\\
0.2	34.0872858267045	0.296148965266338	0.296148965266338\\
0.225	34.7495922838148	0.328525777566979	0.328525777566979\\
0.25	35.4482949890345	0.420905617606029	0.420905617606029\\
0.275	36.0802667353831	0.299547828351413	0.299547828351413\\
0.3	36.6631176085872	0.311227271429949	0.311227271429949\\
0.325	37.2242547710096	0.267647589547845	0.267647589547845\\
0.35	37.6561969520245	0.314441192439182	0.314441192439182\\
0.375	38.0675872894077	0.236817154597177	0.236817154597177\\
0.4	38.4807499347859	0.265835735464634	0.265835735464634\\
0.425	38.9154363751986	0.282441535011217	0.282441535011217\\
0.45	39.2747533955822	0.254686658240538	0.254686658240538\\
0.475	39.7211622920271	0.258637254633423	0.258637254633423\\
0.5	40.0692350703409	0.240573764129619	0.240573764129619\\
};
\addlegendentry{Random}

\addplot [color=green, mark=*, mark options={solid, green}]
  table[row sep=crcr]{%
0.0263157894736842	21.1191433214295\\
0.0526315789473684	23.2138776762455\\
0.0789473684210526	25.3973296717046\\
0.105263157894737	26.8294418608187\\
0.131578947368421	28.3736247782131\\
0.151315789473684	29.1917847105792\\
0.177631578947368	30.3078942215433\\
0.203947368421053	30.7384018982717\\
0.230263157894737	31.250983594049\\
0.256578947368421	32.0965273217093\\
0.276315789473684	32.3348880890982\\
0.302631578947368	33.1035202216049\\
0.328947368421053	33.6450160268096\\
};
\addlegendentry{Repeated}

\end{axis}
\end{tikzpicture}%

==> figures/pdm/rates_radial_imspace.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ymin=27,
ymax=37.5,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={Comparison with $\*x_i$},
ytick={27,28,29,30,31,32,33,34,35,36,37},
yticklabels={27,{},29,{},31,{},33,{},35,{},37},
xtick={0, 0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0, {0.05},0.1,0.15,0.2,0.25,0.3},
legend style={at={(0.4,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0.025	27.382567668604\\
0.05	30.2617863537563\\
0.075	32.0700283097623\\
0.1	33.346928360636\\
0.125	34.3544222192726\\
0.15	35.0549438296553\\
0.175	35.7016662192604\\
0.2	35.8964406816977\\
0.225	36.0451978424498\\
0.25	36.3838608334005\\
0.275	36.6977770545573\\
0.3	37.3266248023346\\
};
\addlegendentry{Optimised $x_{\text{radial},i}$}

\addplot [color=red, mark size=1pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.025	27.0791791416404\\
0.05	29.2887721601854\\
0.075	30.8980186852358\\
0.1	32.0148147560125\\
0.125	33.062056834799\\
0.15	33.9366363372646\\
0.175	34.794594655969\\
0.2	35.7059256915435\\
0.225	36.3356450532064\\
0.25	36.5896122933467\\
0.275	36.6962853814378\\
0.3	36.9733584089672\\
};
\addlegendentry{Optimised $x_i$}

\addplot [color=black, dashed]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.025	27.0773582197445	0.3684391940879	0.3684391940879\\
0.05	29.4461341807729	0.34057697654325	0.34057697654325\\
0.075	31.1749704643827	0.266126909891824	0.266126909891824\\
0.1	32.4301294391324	0.276668706891757	0.276668706891757\\
0.125	33.4087470384344	0.349298385621154	0.349298385621154\\
0.15	34.2273407915709	0.311800999636406	0.311800999636406\\
0.175	34.835093762718	0.405931930436687	0.405931930436687\\
0.2	35.4085388177016	0.468247103293842	0.468247103293842\\
0.225	35.7938496145463	0.431224445166626	0.431224445166626\\
0.25	36.3564452777539	0.360367835543215	0.360367835543215\\
0.275	36.659425541464	0.379811542338792	0.379811542338792\\
0.3	36.9181381898673	0.76016852295045	0.76016852295045\\
};
\addlegendentry{Random}


\end{axis}
\end{tikzpicture}%

==> figures/pdm/rates_radial_kspace.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.3, connect spies, every spy on node/.append style={thin}}]%, every pin/.style={fill=white}]

\begin{axis}[%
width=2.7in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.3,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling rate},
ymin=27,
ymax=37.5,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={Comparison with $\*x_{\text{radial, i}}$},
ytick={27,28,29,30,31,32,33,34,35,36,37},
yticklabels={27,{},29,{},31,{},33,{},35,{},37},
xtick={0, 0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0, {0.05},0.1,0.15,0.2,0.25,0.3},
legend style={at={(0.4,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,  mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.025	27.3332997697084\\
0.05	30.1998127095317\\
0.075	31.9802823358828\\
0.1	33.2266730346306\\
0.125	34.1988144184603\\
0.15	34.8612831898287\\
0.175	35.4714111080465\\
0.2	35.6269092040207\\
0.225	35.7560469738236\\
0.25	36.0612698671979\\
0.275	36.3347039866566\\
0.3	36.9391680703387\\
};
\addplot [color=red, dashdotted, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.025	27.0217154847296\\
0.05	29.2228536115997\\
0.075	30.7952657729741\\
0.1	31.8803307930429\\
0.125	32.8873298146683\\
0.15	33.744794368452\\
0.175	34.5644880771616\\
0.2	35.4459843290354\\
0.225	36.0543596249987\\
0.25	36.2817574432956\\
0.275	36.3455931291089\\
0.3	36.5827961686373\\
};
\addplot [color=black, dashed, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.025	26.9471706596344	0.281509705787854	0.281509705787854\\
0.05	29.3866033002325	0.275967805527492	0.275967805527492\\
0.075	31.0461871578821	0.285126929442503	0.285126929442503\\
0.1	32.3503802978871	0.243277490592917	0.243277490592917\\
0.125	33.3338605211767	0.157107865576106	0.157107865576106\\
0.15	34.0261926869286	0.509677823450648	0.509677823450648\\
0.175	34.7607130826854	0.192346095407791	0.192346095407791\\
0.2	35.3214086443121	0.262167457027189	0.262167457027189\\
0.225	35.7517329934733	0.232904317376325	0.232904317376325\\
0.25	36.0162231477352	0.54297457019025	0.54297457019025\\
0.275	36.1487783507882	0.913760644999325	0.913760644999325\\
0.3	36.4972559664341	0.747851271156887	0.747851271156887\\
};
\draw (0.21,35) rectangle (0.28,37.2); 

\draw (0.245,35) -- (0.21,32);
%\coordinate (spypoint) at (axis cs:0.2,36.1);
%\coordinate (magnifyglass) at (axis cs:0.215,30);
\end{axis}
%\spy [black, width=3.1cm,  height=1.9cm,] on (spypoint)
%   in node[fill=white] at (magnifyglass);

    \begin{axis}[
      tiny,
      axis background/.style={fill=white!10},
      grid=major,
      width=5cm,
	  height=3.3cm,
	  at={(2in, 0.68in)},       
      %x unit={eV},
      xmin=0.21,xmax=0.28,
      ymin=35,ymax=37.2,
	  ytick={35, 35.5, 36, 36.5, 37},
	  yticklabels={35, {}, 36, {}, 37},      
	  xtick={0.21, 0.22, 0.23, 0.24, 0.25, 0.26, 0.27},
	  xticklabels={0.21, {}, 0.23, {}, 0.25, {}, 0.27},
    ]
	\addplot [color=black, dashed, forget plot]
	 plot [error bars/.cd, y dir = both, y explicit]
 	table[row sep=crcr, y error plus index=2, y error minus index=3]{%
	0.2	35.3214086443121	0.262167457027189	0.262167457027189\\
	0.225	35.7517329934733	0.232904317376325	0.232904317376325\\
	0.25	36.0162231477352	0.54297457019025	0.54297457019025\\
	0.275	36.1487783507882	0.913760644999325	0.913760644999325\\
	0.3	36.4972559664341	0.747851271156887	0.747851271156887\\
	};
\addplot [color=blue,  mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.2	35.6269092040207\\
0.225	35.7560469738236\\
0.25	36.0612698671979\\
0.275	36.3347039866566\\
0.3	36.9391680703387\\
};
\addplot [color=red, dashdotted, mark size=1pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	35.4459843290354\\
0.225	36.0543596249987\\
0.25	36.2817574432956\\
0.275	36.3455931291089\\
0.3	36.5827961686373\\
};	

\draw[line width=.3mm] (0.21,35) rectangle (0.28,37.2); 
	
    \end{axis}


\end{tikzpicture}%

==> figures/pdm/recon_cart_horiz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.3}]

\begin{axis}[%
width=1.232in,
height=1.246in,
at={(0.573in,2.68in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232585,
ymax=153.383720930233,
ylabel style={font=\color{white!15!black}},
ylabel={Diastole},
axis line style={draw=none},
ticks=none,
title={Ground truth}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-1.png};
  \coordinate (spypoint) at (axis cs:82,82);
  \coordinate (magnifyglass) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint)
   in node[fill=white] at (magnifyglass);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(1.862in,2.68in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232542,
ymax=153.383720930233,
axis line style={draw=none},
ticks=none,
title={Random mask}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-2.png};
  \coordinate (spypoint2) at (axis cs:82,82);
  \coordinate (magnifyglass2) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint2)
   in node[fill=white] at (magnifyglass2);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(3.151in,2.68in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232585,
ymax=153.383720930233,
axis line style={draw=none},
ticks=none,
title={Optimised mask}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-3.png};
  \coordinate (spypoint3) at (axis cs:82,82);
  \coordinate (magnifyglass3) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint3)
   in node[fill=white] at (magnifyglass3);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(4.44in,2.68in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232585,
ymax=153.383720930233,
axis line style={draw=none},
ticks=none,
title={IFFT}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-4.png};
  \coordinate (spypoint4) at (axis cs:82,82);
  \coordinate (magnifyglass4) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint4)
   in node[fill=white] at (magnifyglass4);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(0.573in,1.368in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232585,
ymax=153.383720930233,
ylabel style={font=\color{white!15!black}},
ylabel={Systole},
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-5.png};
  \coordinate (spypoint5) at (axis cs:78,82);
  \coordinate (magnifyglass5) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint5)
   in node[fill=white] at (magnifyglass5);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(1.862in,1.368in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232542,
ymax=153.383720930233,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-6.png};
  \coordinate (spypoint6) at (axis cs:78,82);
  \coordinate (magnifyglass6) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint6)
   in node[fill=white] at (magnifyglass6);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(3.151in,1.368in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232585,
ymax=153.383720930233,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-7.png};
  \coordinate (spypoint7) at (axis cs:78,82);
  \coordinate (magnifyglass7) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint7)
   in node[fill=white] at (magnifyglass7);
\begin{axis}[%
width=1.232in,
height=1.246in,
at={(4.44in,1.368in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=152.5,
tick align=outside,
y dir=reverse,
ymin=-0.383720930232585,
ymax=153.383720930233,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=152.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-8.png};
  \coordinate (spypoint8) at (axis cs:78,82);
  \coordinate (magnifyglass8) at (axis cs:122,28);
\end{axis}
\spy [white, size=1.6cm] on (spypoint8)
   in node[fill=white] at (magnifyglass8);
\begin{axis}[%
width=1.232in,
height=1.269in,
at={(0.573in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=17.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks = none,
ylabel style={font=\color{white!15!black}},
ylabel={Temporal profile},
axis background/.style={fill=white},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-9.png};
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}
\begin{axis}[%
width=1.232in,
height=1.269in,
at={(1.862in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=17.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-10.png};
%\draw[red, line width=.5mm] (4,65) rectangle (12,105);
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}
\begin{axis}[%
width=1.232in,
height=1.269in,
at={(3.151in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=17.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-11.png};
%\draw[red, line width=.5mm] (4,65) rectangle (12,105);
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}
\begin{axis}[%
width=1.232in,
height=1.269in,
at={(4.44in,0.044in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=17.5,
y dir=reverse,
ymin=0.5,
ymax=152.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=17.5, ymin=0.5, ymax=152.5] {figures/pdm/recon_horiz/recon_cart_horiz-12.png};
%\draw[red, line width=.5mm] (4,65) rectangle (12,105);
\draw[->, red, line width = .4mm,>=stealth]
  (11,80) -- (9,95);
\draw[->, red, line width = .4mm,>=stealth]
  (9,60) -- (7,75);
\end{axis}
\end{tikzpicture}%

==> figures/pdm/voronoi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(0.772in,0.499in)},
scale only axis,
unbounded coords=jump,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$k_x$},
ymin=-0.5,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel={$k_y$},
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark=*, mark options={solid,  black}, mark size=.400pt, forget plot]
  table[row sep=crcr]{%
-0.5	-0\\
-0.46969696969697	-0\\
-0.439393939393939	-0\\
-0.409090909090909	-0\\
-0.378787878787879	-0\\
-0.348484848484849	-0\\
-0.318181818181818	-0\\
-0.287878787878788	-0\\
-0.257575757575758	-0\\
-0.227272727272727	-0\\
-0.196969696969697	-0\\
-0.166666666666667	-0\\
-0.136363636363636	-0\\
-0.106060606060606	-0\\
-0.0757575757575757	-0\\
-0.0454545454545455	-0\\
-0.0151515151515151	-0\\
0.0151515151515151	0\\
0.0454545454545454	0\\
0.0757575757575758	0\\
0.106060606060606	0\\
0.136363636363636	0\\
0.166666666666667	0\\
0.196969696969697	0\\
0.227272727272727	0\\
0.257575757575758	0\\
0.287878787878788	0\\
0.318181818181818	0\\
0.348484848484849	0\\
0.378787878787879	0\\
0.409090909090909	0\\
0.439393939393939	0\\
0.46969696969697	0\\
0.5	0\\
-0.489073800366903	-0.10395584540888\\
-0.45943296398103	-0.0976554911416748\\
-0.429792127595157	-0.09135513687447\\
-0.400151291209284	-0.0850547826072652\\
-0.370510454823411	-0.0787544283400603\\
-0.340869618437538	-0.0724540740728555\\
-0.311228782051665	-0.0661537198056507\\
-0.281587945665793	-0.0598533655384459\\
-0.25194710927992	-0.053553011271241\\
-0.222306272894047	-0.0472526570040362\\
-0.192665436508174	-0.0409523027368314\\
-0.163024600122301	-0.0346519484696266\\
-0.133383763736428	-0.0283515942024217\\
-0.103742927350555	-0.0220512399352169\\
-0.0741020909646822	-0.0157508856680121\\
-0.0444612545788094	-0.00945053140080724\\
-0.0148204181929364	-0.00315017713360241\\
0.0148204181929364	0.00315017713360241\\
0.0444612545788093	0.00945053140080723\\
0.0741020909646823	0.0157508856680121\\
0.103742927350555	0.0220512399352169\\
0.133383763736428	0.0283515942024217\\
0.163024600122301	0.0346519484696265\\
0.192665436508174	0.0409523027368314\\
0.222306272894047	0.0472526570040362\\
0.25194710927992	0.053553011271241\\
0.281587945665793	0.0598533655384459\\
0.311228782051665	0.0661537198056507\\
0.340869618437538	0.0724540740728555\\
0.370510454823411	0.0787544283400603\\
0.400151291209284	0.0850547826072652\\
0.429792127595157	0.09135513687447\\
0.45943296398103	0.0976554911416748\\
0.489073800366903	0.10395584540888\\
-0.4567727288213	-0.2033683215379\\
-0.429089533135161	-0.191042968717421\\
-0.401406337449022	-0.178717615896942\\
-0.373723141762882	-0.166392263076464\\
-0.346039946076743	-0.154066910255985\\
-0.318356750390603	-0.141741557435506\\
-0.290673554704464	-0.129416204615027\\
-0.262990359018324	-0.117090851794549\\
-0.235307163332185	-0.10476549897407\\
-0.207623967646046	-0.0924401461535909\\
-0.179940771959906	-0.0801147933331122\\
-0.152257576273767	-0.0677894405126334\\
-0.124574380587627	-0.0554640876921546\\
-0.096891184901488	-0.0431387348716758\\
-0.0692079892153485	-0.030813382051197\\
-0.0415247935292091	-0.0184880292307182\\
-0.0138415978430697	-0.00616267641023939\\
0.0138415978430697	0.00616267641023939\\
0.0415247935292091	0.0184880292307182\\
0.0692079892153486	0.030813382051197\\
0.096891184901488	0.0431387348716758\\
0.124574380587627	0.0554640876921546\\
0.152257576273767	0.0677894405126333\\
0.179940771959906	0.0801147933331122\\
0.207623967646046	0.0924401461535909\\
0.235307163332185	0.10476549897407\\
0.262990359018324	0.117090851794549\\
0.290673554704464	0.129416204615027\\
0.318356750390603	0.141741557435506\\
0.346039946076743	0.154066910255985\\
0.373723141762882	0.166392263076464\\
0.401406337449022	0.178717615896943\\
0.429089533135161	0.191042968717421\\
0.4567727288213	0.2033683215379\\
-0.404508497187474	-0.293892626146237\\
-0.379992830691263	-0.276080951834343\\
-0.355477164195053	-0.25826927752245\\
-0.330961497698842	-0.240457603210557\\
-0.306445831202632	-0.222645928898664\\
-0.281930164706421	-0.204834254586771\\
-0.257414498210211	-0.187022580274878\\
-0.232898831714	-0.169210905962985\\
-0.208383165217789	-0.151399231651092\\
-0.183867498721579	-0.133587557339198\\
-0.159351832225368	-0.115775883027305\\
-0.134836165729158	-0.0979642087154122\\
-0.110320499232947	-0.0801525344035191\\
-0.0858048327367369	-0.0623408600916259\\
-0.0612891662405263	-0.0445291857797328\\
-0.0367734997443158	-0.0267175114678397\\
-0.0122578332481053	-0.00890583715594655\\
0.0122578332481053	0.00890583715594655\\
0.0367734997443158	0.0267175114678397\\
0.0612891662405264	0.0445291857797328\\
0.0858048327367369	0.0623408600916259\\
0.110320499232947	0.0801525344035191\\
0.134836165729158	0.0979642087154122\\
0.159351832225368	0.115775883027305\\
0.183867498721579	0.133587557339198\\
0.208383165217789	0.151399231651092\\
0.232898831714	0.169210905962985\\
0.257414498210211	0.187022580274878\\
0.281930164706421	0.204834254586771\\
0.306445831202632	0.222645928898664\\
0.330961497698842	0.240457603210557\\
0.355477164195053	0.25826927752245\\
0.379992830691263	0.276080951834343\\
0.404508497187474	0.293892626146237\\
-0.334565303179429	-0.371572412738697\\
-0.314288618138252	-0.349052872572716\\
-0.294011933097074	-0.326533332406734\\
-0.273735248055897	-0.304013792240752\\
-0.253458563014719	-0.281494252074771\\
-0.233181877973542	-0.258974711908789\\
-0.212905192932364	-0.236455171742807\\
-0.192628507891186	-0.213935631576826\\
-0.172351822850009	-0.191416091410844\\
-0.152075137808831	-0.168896551244862\\
-0.131798452767654	-0.146377011078881\\
-0.111521767726476	-0.123857470912899\\
-0.0912450826852989	-0.101337930746917\\
-0.0709683976441213	-0.0788183905809358\\
-0.0506917126029438	-0.0562988504149541\\
-0.0304150275617663	-0.0337793102489725\\
-0.0101383425205888	-0.0112597700829908\\
0.0101383425205888	0.0112597700829908\\
0.0304150275617663	0.0337793102489724\\
0.0506917126029438	0.0562988504149541\\
0.0709683976441213	0.0788183905809358\\
0.0912450826852989	0.101337930746917\\
0.111521767726476	0.123857470912899\\
0.131798452767654	0.146377011078881\\
0.152075137808831	0.168896551244862\\
0.172351822850009	0.191416091410844\\
0.192628507891186	0.213935631576826\\
0.212905192932364	0.236455171742807\\
0.233181877973542	0.258974711908789\\
0.253458563014719	0.281494252074771\\
0.273735248055897	0.304013792240752\\
0.294011933097074	0.326533332406734\\
0.314288618138252	0.349052872572716\\
0.334565303179429	0.371572412738697\\
-0.25	-0.433012701892219\\
-0.234848484848485	-0.406769507838145\\
-0.21969696969697	-0.380526313784071\\
-0.204545454545455	-0.354283119729998\\
-0.189393939393939	-0.328039925675924\\
-0.174242424242424	-0.30179673162185\\
-0.159090909090909	-0.275553537567776\\
-0.143939393939394	-0.249310343513702\\
-0.128787878787879	-0.223067149459628\\
-0.113636363636364	-0.196823955405554\\
-0.0984848484848485	-0.17058076135148\\
-0.0833333333333334	-0.144337567297406\\
-0.0681818181818182	-0.118094373243333\\
-0.0530303030303031	-0.0918511791892587\\
-0.0378787878787879	-0.0656079851351847\\
-0.0227272727272727	-0.0393647910811109\\
-0.00757575757575757	-0.0131215970270369\\
0.00757575757575757	0.0131215970270369\\
0.0227272727272727	0.0393647910811108\\
0.0378787878787879	0.0656079851351848\\
0.0530303030303031	0.0918511791892587\\
0.0681818181818182	0.118094373243333\\
0.0833333333333333	0.144337567297406\\
0.0984848484848485	0.17058076135148\\
0.113636363636364	0.196823955405554\\
0.128787878787879	0.223067149459628\\
0.143939393939394	0.249310343513702\\
0.159090909090909	0.275553537567776\\
0.174242424242424	0.30179673162185\\
0.189393939393939	0.328039925675924\\
0.204545454545455	0.354283119729998\\
0.21969696969697	0.380526313784072\\
0.234848484848485	0.406769507838145\\
0.25	0.433012701892219\\
-0.154508497187474	-0.475528258147577\\
-0.145144345842778	-0.44670836371439\\
-0.135780194498083	-0.417888469281204\\
-0.126416043153388	-0.389068574848017\\
-0.117051891808692	-0.360248680414831\\
-0.107687740463997	-0.331428785981644\\
-0.0983235891193015	-0.302608891548458\\
-0.0889594377746061	-0.273788997115271\\
-0.0795952864299107	-0.244969102682085\\
-0.0702311350852153	-0.216149208248899\\
-0.06086698374052	-0.187329313815712\\
-0.0515028323958246	-0.158509419382526\\
-0.0421386810511292	-0.129689524949339\\
-0.0327745297064338	-0.100869630516153\\
-0.0234103783617384	-0.0720497360829662\\
-0.0140462270170431	-0.0432298416497797\\
-0.00468207567234768	-0.0144099472165932\\
0.00468207567234768	0.0144099472165932\\
0.0140462270170431	0.0432298416497797\\
0.0234103783617385	0.0720497360829662\\
0.0327745297064338	0.100869630516153\\
0.0421386810511292	0.129689524949339\\
0.0515028323958246	0.158509419382526\\
0.06086698374052	0.187329313815712\\
0.0702311350852153	0.216149208248899\\
0.0795952864299107	0.244969102682085\\
0.0889594377746061	0.273788997115271\\
0.0983235891193015	0.302608891548458\\
0.107687740463997	0.331428785981644\\
0.117051891808692	0.360248680414831\\
0.126416043153388	0.389068574848017\\
0.135780194498083	0.417888469281204\\
0.145144345842778	0.44670836371439\\
0.154508497187474	0.475528258147577\\
-0.0522642316338267	-0.497260947684137\\
-0.0490967024438978	-0.467123920551765\\
-0.0459291732539689	-0.436986893419393\\
-0.04276164406404	-0.406849866287021\\
-0.0395941148741112	-0.376712839154649\\
-0.0364265856841823	-0.346575812022277\\
-0.0332590564942534	-0.316438784889905\\
-0.0300915273043245	-0.286301757757533\\
-0.0269239981143956	-0.256164730625161\\
-0.0237564689244667	-0.226027703492789\\
-0.0205889397345378	-0.195890676360417\\
-0.0174214105446089	-0.165753649228046\\
-0.01425388135468	-0.135616622095674\\
-0.0110863521647511	-0.105479594963302\\
-0.00791882297482223	-0.0753425678309298\\
-0.00475129378489334	-0.0452055406985579\\
-0.00158376459496444	-0.0150685135661859\\
0.00158376459496444	0.0150685135661859\\
0.00475129378489333	0.0452055406985578\\
0.00791882297482224	0.0753425678309298\\
0.0110863521647511	0.105479594963302\\
0.01425388135468	0.135616622095674\\
0.0174214105446089	0.165753649228046\\
0.0205889397345378	0.195890676360418\\
0.0237564689244667	0.226027703492789\\
0.0269239981143956	0.256164730625161\\
0.0300915273043245	0.286301757757533\\
0.0332590564942534	0.316438784889905\\
0.0364265856841823	0.346575812022277\\
0.0395941148741112	0.376712839154649\\
0.04276164406404	0.406849866287021\\
0.0459291732539689	0.436986893419393\\
0.0490967024438978	0.467123920551765\\
0.0522642316338267	0.497260947684137\\
0.0522642316338267	-0.497260947684137\\
0.0490967024438978	-0.467123920551765\\
0.0459291732539689	-0.436986893419393\\
0.04276164406404	-0.406849866287021\\
0.0395941148741111	-0.376712839154649\\
0.0364265856841822	-0.346575812022277\\
0.0332590564942533	-0.316438784889905\\
0.0300915273043244	-0.286301757757533\\
0.0269239981143956	-0.256164730625161\\
0.0237564689244667	-0.226027703492789\\
0.0205889397345378	-0.195890676360417\\
0.0174214105446089	-0.165753649228046\\
0.01425388135468	-0.135616622095674\\
0.0110863521647511	-0.105479594963302\\
0.00791882297482222	-0.0753425678309298\\
0.00475129378489333	-0.0452055406985579\\
0.00158376459496444	-0.0150685135661859\\
-0.00158376459496444	0.0150685135661859\\
-0.00475129378489333	0.0452055406985578\\
-0.00791882297482223	0.0753425678309299\\
-0.0110863521647511	0.105479594963302\\
-0.01425388135468	0.135616622095674\\
-0.0174214105446089	0.165753649228046\\
-0.0205889397345378	0.195890676360418\\
-0.0237564689244667	0.226027703492789\\
-0.0269239981143956	0.256164730625161\\
-0.0300915273043244	0.286301757757533\\
-0.0332590564942533	0.316438784889905\\
-0.0364265856841822	0.346575812022277\\
-0.0395941148741111	0.376712839154649\\
-0.04276164406404	0.406849866287021\\
-0.0459291732539689	0.436986893419393\\
-0.0490967024438978	0.467123920551765\\
-0.0522642316338267	0.497260947684137\\
0.154508497187474	-0.475528258147577\\
0.145144345842778	-0.44670836371439\\
0.135780194498083	-0.417888469281204\\
0.126416043153388	-0.389068574848017\\
0.117051891808692	-0.360248680414831\\
0.107687740463997	-0.331428785981644\\
0.0983235891193014	-0.302608891548458\\
0.088959437774606	-0.273788997115271\\
0.0795952864299107	-0.244969102682085\\
0.0702311350852153	-0.216149208248899\\
0.0608669837405199	-0.187329313815712\\
0.0515028323958246	-0.158509419382526\\
0.0421386810511292	-0.129689524949339\\
0.0327745297064338	-0.100869630516153\\
0.0234103783617384	-0.0720497360829662\\
0.0140462270170431	-0.0432298416497797\\
0.00468207567234768	-0.0144099472165932\\
-0.00468207567234768	0.0144099472165932\\
-0.014046227017043	0.0432298416497797\\
-0.0234103783617384	0.0720497360829662\\
-0.0327745297064338	0.100869630516153\\
-0.0421386810511292	0.129689524949339\\
-0.0515028323958245	0.158509419382526\\
-0.0608669837405199	0.187329313815712\\
-0.0702311350852153	0.216149208248899\\
-0.0795952864299107	0.244969102682085\\
-0.088959437774606	0.273788997115271\\
-0.0983235891193014	0.302608891548458\\
-0.107687740463997	0.331428785981644\\
-0.117051891808692	0.360248680414831\\
-0.126416043153388	0.389068574848017\\
-0.135780194498083	0.417888469281204\\
-0.145144345842778	0.44670836371439\\
-0.154508497187474	0.475528258147577\\
0.25	-0.433012701892219\\
0.234848484848485	-0.406769507838145\\
0.21969696969697	-0.380526313784072\\
0.204545454545454	-0.354283119729998\\
0.189393939393939	-0.328039925675924\\
0.174242424242424	-0.30179673162185\\
0.159090909090909	-0.275553537567776\\
0.143939393939394	-0.249310343513702\\
0.128787878787879	-0.223067149459628\\
0.113636363636364	-0.196823955405554\\
0.0984848484848484	-0.17058076135148\\
0.0833333333333333	-0.144337567297406\\
0.0681818181818181	-0.118094373243333\\
0.053030303030303	-0.0918511791892587\\
0.0378787878787879	-0.0656079851351847\\
0.0227272727272727	-0.0393647910811109\\
0.00757575757575757	-0.0131215970270369\\
-0.00757575757575757	0.0131215970270369\\
-0.0227272727272727	0.0393647910811108\\
-0.0378787878787879	0.0656079851351848\\
-0.053030303030303	0.0918511791892587\\
-0.0681818181818181	0.118094373243333\\
-0.0833333333333333	0.144337567297406\\
-0.0984848484848485	0.17058076135148\\
-0.113636363636364	0.196823955405554\\
-0.128787878787879	0.223067149459628\\
-0.143939393939394	0.249310343513702\\
-0.159090909090909	0.275553537567776\\
-0.174242424242424	0.30179673162185\\
-0.189393939393939	0.328039925675924\\
-0.204545454545454	0.354283119729998\\
-0.21969696969697	0.380526313784072\\
-0.234848484848485	0.406769507838145\\
-0.25	0.433012701892219\\
0.334565303179429	-0.371572412738697\\
0.314288618138252	-0.349052872572716\\
0.294011933097074	-0.326533332406734\\
0.273735248055897	-0.304013792240752\\
0.253458563014719	-0.281494252074771\\
0.233181877973542	-0.258974711908789\\
0.212905192932364	-0.236455171742807\\
0.192628507891186	-0.213935631576826\\
0.172351822850009	-0.191416091410844\\
0.152075137808831	-0.168896551244862\\
0.131798452767654	-0.146377011078881\\
0.111521767726476	-0.123857470912899\\
0.0912450826852989	-0.101337930746917\\
0.0709683976441213	-0.0788183905809358\\
0.0506917126029438	-0.0562988504149541\\
0.0304150275617663	-0.0337793102489725\\
0.0101383425205888	-0.0112597700829908\\
-0.0101383425205888	0.0112597700829908\\
-0.0304150275617663	0.0337793102489724\\
-0.0506917126029438	0.0562988504149541\\
-0.0709683976441213	0.0788183905809358\\
-0.0912450826852989	0.101337930746917\\
-0.111521767726476	0.123857470912899\\
-0.131798452767654	0.146377011078881\\
-0.152075137808831	0.168896551244862\\
-0.172351822850009	0.191416091410844\\
-0.192628507891186	0.213935631576826\\
-0.212905192932364	0.236455171742807\\
-0.233181877973542	0.258974711908789\\
-0.253458563014719	0.281494252074771\\
-0.273735248055897	0.304013792240752\\
-0.294011933097074	0.326533332406734\\
-0.314288618138252	0.349052872572716\\
-0.334565303179429	0.371572412738697\\
0.404508497187474	-0.293892626146237\\
0.379992830691263	-0.276080951834344\\
0.355477164195053	-0.25826927752245\\
0.330961497698842	-0.240457603210557\\
0.306445831202632	-0.222645928898664\\
0.281930164706421	-0.204834254586771\\
0.257414498210211	-0.187022580274878\\
0.232898831714	-0.169210905962985\\
0.208383165217789	-0.151399231651092\\
0.183867498721579	-0.133587557339198\\
0.159351832225368	-0.115775883027305\\
0.134836165729158	-0.0979642087154122\\
0.110320499232947	-0.0801525344035191\\
0.0858048327367368	-0.062340860091626\\
0.0612891662405263	-0.0445291857797328\\
0.0367734997443158	-0.0267175114678397\\
0.0122578332481053	-0.00890583715594656\\
-0.0122578332481053	0.00890583715594656\\
-0.0367734997443158	0.0267175114678397\\
-0.0612891662405263	0.0445291857797328\\
-0.0858048327367368	0.062340860091626\\
-0.110320499232947	0.0801525344035191\\
-0.134836165729158	0.0979642087154122\\
-0.159351832225368	0.115775883027305\\
-0.183867498721579	0.133587557339198\\
-0.208383165217789	0.151399231651092\\
-0.232898831714	0.169210905962985\\
-0.257414498210211	0.187022580274878\\
-0.281930164706421	0.204834254586771\\
-0.306445831202632	0.222645928898664\\
-0.330961497698842	0.240457603210557\\
-0.355477164195053	0.25826927752245\\
-0.379992830691263	0.276080951834344\\
-0.404508497187474	0.293892626146237\\
0.4567727288213	-0.2033683215379\\
0.429089533135161	-0.191042968717421\\
0.401406337449022	-0.178717615896943\\
0.373723141762882	-0.166392263076464\\
0.346039946076743	-0.154066910255985\\
0.318356750390603	-0.141741557435506\\
0.290673554704464	-0.129416204615027\\
0.262990359018324	-0.117090851794549\\
0.235307163332185	-0.10476549897407\\
0.207623967646046	-0.092440146153591\\
0.179940771959906	-0.0801147933331122\\
0.152257576273767	-0.0677894405126334\\
0.124574380587627	-0.0554640876921546\\
0.096891184901488	-0.0431387348716758\\
0.0692079892153485	-0.030813382051197\\
0.0415247935292091	-0.0184880292307182\\
0.0138415978430697	-0.0061626764102394\\
-0.0138415978430697	0.0061626764102394\\
-0.0415247935292091	0.0184880292307182\\
-0.0692079892153486	0.030813382051197\\
-0.096891184901488	0.0431387348716758\\
-0.124574380587627	0.0554640876921546\\
-0.152257576273767	0.0677894405126334\\
-0.179940771959906	0.0801147933331122\\
-0.207623967646046	0.092440146153591\\
-0.235307163332185	0.10476549897407\\
-0.262990359018324	0.117090851794549\\
-0.290673554704464	0.129416204615027\\
-0.318356750390603	0.141741557435506\\
-0.346039946076743	0.154066910255985\\
-0.373723141762882	0.166392263076464\\
-0.401406337449022	0.178717615896943\\
-0.429089533135161	0.191042968717421\\
-0.4567727288213	0.2033683215379\\
0.489073800366903	-0.10395584540888\\
0.45943296398103	-0.0976554911416748\\
0.429792127595157	-0.09135513687447\\
0.400151291209284	-0.0850547826072652\\
0.370510454823411	-0.0787544283400603\\
0.340869618437538	-0.0724540740728555\\
0.311228782051665	-0.0661537198056507\\
0.281587945665793	-0.0598533655384459\\
0.25194710927992	-0.053553011271241\\
0.222306272894047	-0.0472526570040362\\
0.192665436508174	-0.0409523027368314\\
0.163024600122301	-0.0346519484696266\\
0.133383763736428	-0.0283515942024217\\
0.103742927350555	-0.0220512399352169\\
0.0741020909646822	-0.0157508856680121\\
0.0444612545788094	-0.00945053140080724\\
0.0148204181929364	-0.00315017713360241\\
-0.0148204181929364	0.00315017713360241\\
-0.0444612545788093	0.00945053140080723\\
-0.0741020909646823	0.0157508856680121\\
-0.103742927350555	0.0220512399352169\\
-0.133383763736428	0.0283515942024217\\
-0.163024600122301	0.0346519484696265\\
-0.192665436508174	0.0409523027368314\\
-0.222306272894047	0.0472526570040362\\
-0.25194710927992	0.053553011271241\\
-0.281587945665793	0.0598533655384459\\
-0.311228782051665	0.0661537198056507\\
-0.340869618437538	0.0724540740728555\\
-0.370510454823411	0.0787544283400603\\
-0.400151291209284	0.0850547826072652\\
-0.429792127595157	0.09135513687447\\
-0.45943296398103	0.0976554911416748\\
-0.489073800366903	0.10395584540888\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.484848484848485	-0.0509596292197219\\
-0.484848484848485	0.0509596292197219\\
nan	nan\\
-0.454545454545455	-0.0477746523934893\\
-0.454545454545455	0.0477746523934893\\
nan	nan\\
-0.424242424242424	-0.0445896755672567\\
-0.424242424242424	0.0445896755672567\\
nan	nan\\
-0.393939393939394	-0.0414046987410241\\
-0.393939393939394	0.0414046987410241\\
nan	nan\\
-0.363636363636364	-0.0382197219147914\\
-0.363636363636364	0.0382197219147914\\
nan	nan\\
-0.333333333333333	-0.0350347450885588\\
-0.333333333333333	0.0350347450885588\\
nan	nan\\
-0.303030303030303	-0.0318497682623262\\
-0.303030303030303	0.0318497682623262\\
nan	nan\\
-0.272727272727273	-0.0286647914360936\\
-0.272727272727273	0.0286647914360936\\
nan	nan\\
-0.242424242424242	-0.0254798146098609\\
-0.242424242424242	0.0254798146098609\\
nan	nan\\
-0.212121212121212	-0.0222948377836283\\
-0.212121212121212	0.0222948377836283\\
nan	nan\\
-0.181818181818182	-0.0191098609573957\\
-0.181818181818182	0.0191098609573957\\
nan	nan\\
-0.151515151515152	-0.0159248841311631\\
-0.151515151515152	0.0159248841311631\\
nan	nan\\
-0.121212121212121	-0.0127399073049305\\
-0.121212121212121	0.0127399073049305\\
nan	nan\\
-0.0909090909090909	-0.00955493047869786\\
-0.0909090909090909	0.00955493047869781\\
nan	nan\\
-0.0606060606060606	-0.00636995365246523\\
-0.0606060606060606	0.00636995365246529\\
nan	nan\\
-0.0303030303030303	-0.00318497682623262\\
-0.0303030303030303	0.00318497682623254\\
nan	nan\\
0.0303030303030303	-0.00318497682623262\\
0.0303030303030303	0.00318497682623262\\
nan	nan\\
0.0606060606060606	-0.00636995365246515\\
0.0606060606060606	0.00636995365246524\\
nan	nan\\
0.0909090909090909	-0.00955493047869787\\
0.0909090909090909	0.00955493047869786\\
nan	nan\\
0.121212121212121	-0.0127399073049305\\
0.121212121212121	0.0127399073049305\\
nan	nan\\
0.151515151515151	-0.0159248841311631\\
0.151515151515151	0.0159248841311631\\
nan	nan\\
0.181818181818182	-0.0191098609573957\\
0.181818181818182	0.0191098609573957\\
nan	nan\\
0.212121212121212	-0.0222948377836283\\
0.212121212121212	0.0222948377836283\\
nan	nan\\
0.242424242424242	-0.0254798146098609\\
0.242424242424242	0.0254798146098609\\
nan	nan\\
0.272727272727273	-0.0286647914360936\\
0.272727272727273	0.0286647914360936\\
nan	nan\\
0.303030303030303	-0.0318497682623262\\
0.303030303030303	0.0318497682623262\\
nan	nan\\
0.333333333333333	-0.0350347450885588\\
0.333333333333333	0.0350347450885588\\
nan	nan\\
0.363636363636364	-0.0382197219147914\\
0.363636363636364	0.0382197219147914\\
nan	nan\\
0.393939393939394	-0.0414046987410241\\
0.393939393939394	0.0414046987410241\\
nan	nan\\
0.424242424242424	-0.0445896755672567\\
0.424242424242424	0.0445896755672567\\
nan	nan\\
0.454545454545455	-0.0477746523934893\\
0.454545454545455	0.0477746523934893\\
nan	nan\\
0.484848484848485	-0.0509596292197219\\
0.484848484848485	0.0509596292197219\\
nan	nan\\
-0.484848484848485	-0.0509596292197219\\
-0.484848484848485	-0.0509596292197219\\
nan	nan\\
-0.484848484848485	-0.0509596292197219\\
-0.454545454545455	-0.0477746523934893\\
nan	nan\\
-0.463658279499448	-0.150651707330833\\
-0.484848484848485	-0.0509596292197219\\
nan	nan\\
-0.454545454545455	-0.0477746523934893\\
-0.454545454545455	-0.0477746523934893\\
nan	nan\\
-0.454545454545455	-0.0477746523934893\\
-0.424242424242424	-0.0445896755672567\\
nan	nan\\
-0.434679637030732	-0.141235975622656\\
-0.454545454545455	-0.0477746523934893\\
nan	nan\\
-0.424242424242424	-0.0445896755672567\\
-0.424242424242424	-0.0445896755672567\\
nan	nan\\
-0.424242424242424	-0.0445896755672567\\
-0.393939393939394	-0.0414046987410241\\
nan	nan\\
-0.393939393939394	-0.0414046987410241\\
-0.393939393939394	-0.0414046987410241\\
nan	nan\\
-0.405700994562017	-0.131820243914478\\
-0.424242424242424	-0.0445896755672567\\
nan	nan\\
-0.393939393939394	-0.0414046987410241\\
-0.363636363636364	-0.0382197219147914\\
nan	nan\\
-0.376722352093301	-0.122404512206301\\
-0.393939393939394	-0.0414046987410241\\
nan	nan\\
-0.363636363636364	-0.0382197219147914\\
-0.363636363636364	-0.0382197219147914\\
nan	nan\\
-0.363636363636364	-0.0382197219147914\\
-0.333333333333333	-0.0350347450885588\\
nan	nan\\
-0.347743709624586	-0.112988780498124\\
-0.363636363636364	-0.0382197219147914\\
nan	nan\\
-0.333333333333333	-0.0350347450885588\\
-0.333333333333333	-0.0350347450885588\\
nan	nan\\
-0.333333333333333	-0.0350347450885588\\
-0.303030303030303	-0.0318497682623262\\
nan	nan\\
-0.31876506715587	-0.103573048789947\\
-0.333333333333333	-0.0350347450885588\\
nan	nan\\
-0.303030303030303	-0.0318497682623262\\
-0.303030303030303	-0.0318497682623262\\
nan	nan\\
-0.303030303030303	-0.0318497682623262\\
-0.272727272727273	-0.0286647914360936\\
nan	nan\\
-0.289786424687155	-0.0941573170817704\\
-0.303030303030303	-0.0318497682623262\\
nan	nan\\
-0.272727272727273	-0.0286647914360936\\
-0.272727272727273	-0.0286647914360936\\
nan	nan\\
-0.272727272727273	-0.0286647914360936\\
-0.242424242424242	-0.025479814609861\\
nan	nan\\
-0.260807782218439	-0.0847415853735933\\
-0.272727272727273	-0.0286647914360936\\
nan	nan\\
-0.242424242424242	-0.025479814609861\\
-0.242424242424242	-0.0254798146098609\\
nan	nan\\
-0.242424242424242	-0.0254798146098609\\
-0.212121212121212	-0.0222948377836283\\
nan	nan\\
-0.231829139749724	-0.0753258536654163\\
-0.242424242424242	-0.025479814609861\\
nan	nan\\
-0.212121212121212	-0.0222948377836283\\
-0.212121212121212	-0.0222948377836283\\
nan	nan\\
-0.212121212121212	-0.0222948377836283\\
-0.181818181818182	-0.0191098609573957\\
nan	nan\\
-0.202850497281008	-0.0659101219572392\\
-0.212121212121212	-0.0222948377836283\\
nan	nan\\
-0.181818181818182	-0.0191098609573957\\
-0.181818181818182	-0.0191098609573957\\
nan	nan\\
-0.181818181818182	-0.0191098609573957\\
-0.151515151515152	-0.0159248841311631\\
nan	nan\\
-0.173871854812293	-0.0564943902490622\\
-0.181818181818182	-0.0191098609573957\\
nan	nan\\
-0.151515151515152	-0.0159248841311631\\
-0.151515151515152	-0.0159248841311631\\
nan	nan\\
-0.151515151515152	-0.0159248841311631\\
-0.121212121212121	-0.0127399073049305\\
nan	nan\\
-0.144893212343577	-0.0470786585408852\\
-0.151515151515152	-0.0159248841311631\\
nan	nan\\
-0.121212121212121	-0.0127399073049305\\
-0.121212121212121	-0.0127399073049305\\
nan	nan\\
-0.121212121212121	-0.0127399073049305\\
-0.0909090909090909	-0.00955493047869786\\
nan	nan\\
-0.115914569874862	-0.0376629268327081\\
-0.121212121212121	-0.0127399073049305\\
nan	nan\\
-0.0909090909090909	-0.00955493047869786\\
-0.0909090909090909	-0.00955493047869786\\
nan	nan\\
-0.0909090909090909	-0.00955493047869786\\
-0.0606060606060606	-0.00636995365246524\\
nan	nan\\
-0.0869359274061465	-0.0282471951245311\\
-0.0909090909090909	-0.00955493047869786\\
nan	nan\\
-0.0606060606060606	-0.00636995365246524\\
-0.0606060606060606	-0.00636995365246523\\
nan	nan\\
-0.0606060606060606	-0.00636995365246523\\
-0.0303030303030303	-0.00318497682623263\\
nan	nan\\
-0.057957284937431	-0.0188314634163541\\
-0.0606060606060606	-0.00636995365246524\\
nan	nan\\
-0.0303030303030303	-0.00318497682623263\\
-0.0303030303030303	-0.00318497682623262\\
nan	nan\\
-0.0303030303030303	-0.00318497682623262\\
-1.56125112837913e-17	-2.16840434497101e-18\\
nan	nan\\
-0.0289786424687155	-0.00941573170817703\\
-0.0303030303030303	-0.00318497682623263\\
nan	nan\\
0.0303030303030303	0.00318497682623262\\
1.38777878078145e-17	-8.67361737988404e-19\\
nan	nan\\
0.0303030303030303	0.00318497682623262\\
0.0303030303030303	0.00318497682623262\\
nan	nan\\
0.0606060606060606	0.00636995365246524\\
0.0303030303030303	0.00318497682623262\\
nan	nan\\
0.0606060606060606	0.00636995365246524\\
0.0606060606060606	0.00636995365246524\\
nan	nan\\
0.0303030303030303	0.00318497682623262\\
0.0289786424687155	0.00941573170817702\\
nan	nan\\
0.0909090909090909	0.00955493047869786\\
0.0606060606060606	0.00636995365246524\\
nan	nan\\
0.0909090909090909	0.00955493047869787\\
0.0909090909090909	0.00955493047869786\\
nan	nan\\
0.0606060606060606	0.00636995365246524\\
0.057957284937431	0.0188314634163541\\
nan	nan\\
0.121212121212121	0.0127399073049305\\
0.0909090909090909	0.00955493047869787\\
nan	nan\\
0.121212121212121	0.0127399073049305\\
0.121212121212121	0.0127399073049305\\
nan	nan\\
0.0909090909090909	0.00955493047869787\\
0.0869359274061465	0.0282471951245311\\
nan	nan\\
0.151515151515151	0.0159248841311631\\
0.121212121212121	0.0127399073049305\\
nan	nan\\
0.151515151515151	0.0159248841311631\\
0.151515151515151	0.0159248841311631\\
nan	nan\\
0.121212121212121	0.0127399073049305\\
0.115914569874862	0.0376629268327081\\
nan	nan\\
0.181818181818182	0.0191098609573957\\
0.151515151515151	0.0159248841311631\\
nan	nan\\
0.181818181818182	0.0191098609573957\\
0.181818181818182	0.0191098609573957\\
nan	nan\\
0.151515151515151	0.0159248841311631\\
0.144893212343577	0.0470786585408852\\
nan	nan\\
0.212121212121212	0.0222948377836283\\
0.181818181818182	0.0191098609573957\\
nan	nan\\
0.212121212121212	0.0222948377836283\\
0.212121212121212	0.0222948377836283\\
nan	nan\\
0.181818181818182	0.0191098609573957\\
0.173871854812293	0.0564943902490622\\
nan	nan\\
0.242424242424242	0.0254798146098609\\
0.212121212121212	0.0222948377836283\\
nan	nan\\
0.242424242424242	0.025479814609861\\
0.242424242424242	0.0254798146098609\\
nan	nan\\
0.212121212121212	0.0222948377836283\\
0.202850497281009	0.0659101219572392\\
nan	nan\\
0.272727272727273	0.0286647914360936\\
0.242424242424242	0.025479814609861\\
nan	nan\\
0.272727272727273	0.0286647914360936\\
0.272727272727273	0.0286647914360936\\
nan	nan\\
0.242424242424242	0.025479814609861\\
0.231829139749724	0.0753258536654163\\
nan	nan\\
0.303030303030303	0.0318497682623262\\
0.272727272727273	0.0286647914360936\\
nan	nan\\
0.303030303030303	0.0318497682623262\\
0.303030303030303	0.0318497682623262\\
nan	nan\\
0.272727272727273	0.0286647914360936\\
0.260807782218439	0.0847415853735933\\
nan	nan\\
0.333333333333333	0.0350347450885588\\
0.303030303030303	0.0318497682623262\\
nan	nan\\
0.333333333333333	0.0350347450885588\\
0.333333333333333	0.0350347450885588\\
nan	nan\\
0.303030303030303	0.0318497682623262\\
0.289786424687155	0.0941573170817704\\
nan	nan\\
0.363636363636364	0.0382197219147914\\
0.333333333333333	0.0350347450885588\\
nan	nan\\
0.363636363636364	0.0382197219147914\\
0.363636363636364	0.0382197219147914\\
nan	nan\\
0.333333333333333	0.0350347450885588\\
0.31876506715587	0.103573048789947\\
nan	nan\\
0.393939393939394	0.0414046987410241\\
0.363636363636364	0.0382197219147914\\
nan	nan\\
0.363636363636364	0.0382197219147914\\
0.347743709624586	0.112988780498124\\
nan	nan\\
0.393939393939394	0.0414046987410241\\
0.393939393939394	0.0414046987410241\\
nan	nan\\
0.424242424242424	0.0445896755672567\\
0.393939393939394	0.0414046987410241\\
nan	nan\\
0.424242424242424	0.0445896755672567\\
0.424242424242424	0.0445896755672567\\
nan	nan\\
0.393939393939394	0.0414046987410241\\
0.376722352093301	0.122404512206301\\
nan	nan\\
0.454545454545455	0.0477746523934893\\
0.424242424242424	0.0445896755672567\\
nan	nan\\
0.454545454545455	0.0477746523934893\\
0.454545454545455	0.0477746523934893\\
nan	nan\\
0.424242424242424	0.0445896755672567\\
0.405700994562017	0.131820243914478\\
nan	nan\\
0.484848484848485	0.0509596292197219\\
0.454545454545455	0.0477746523934893\\
nan	nan\\
0.484848484848485	0.0509596292197219\\
0.484848484848485	0.0509596292197219\\
nan	nan\\
0.454545454545455	0.0477746523934893\\
0.434679637030732	0.141235975622656\\
nan	nan\\
0.484848484848485	0.0509596292197219\\
0.463658279499448	0.150651707330833\\
nan	nan\\
-0.463658279499448	-0.150651707330833\\
-0.463658279499448	-0.150651707330833\\
nan	nan\\
-0.463658279499448	-0.150651707330833\\
-0.434679637030732	-0.141235975622656\\
nan	nan\\
-0.434679637030732	-0.141235975622656\\
-0.434679637030732	-0.141235975622656\\
nan	nan\\
-0.422203982457014	-0.243759582924489\\
-0.463658279499448	-0.150651707330833\\
nan	nan\\
-0.434679637030732	-0.141235975622656\\
-0.405700994562017	-0.131820243914478\\
nan	nan\\
-0.405700994562017	-0.131820243914478\\
-0.405700994562017	-0.131820243914478\\
nan	nan\\
-0.39581623355345	-0.228524608991708\\
-0.434679637030732	-0.141235975622656\\
nan	nan\\
-0.405700994562017	-0.131820243914478\\
-0.376722352093301	-0.122404512206301\\
nan	nan\\
-0.376722352093301	-0.122404512206301\\
-0.376722352093301	-0.122404512206301\\
nan	nan\\
-0.369428484649887	-0.213289635058928\\
-0.405700994562017	-0.131820243914478\\
nan	nan\\
-0.376722352093301	-0.122404512206301\\
-0.347743709624586	-0.112988780498124\\
nan	nan\\
-0.347743709624586	-0.112988780498124\\
-0.347743709624586	-0.112988780498124\\
nan	nan\\
-0.343040735746323	-0.198054661126147\\
-0.376722352093301	-0.122404512206301\\
nan	nan\\
-0.347743709624586	-0.112988780498124\\
-0.31876506715587	-0.103573048789947\\
nan	nan\\
-0.31876506715587	-0.103573048789947\\
-0.31876506715587	-0.103573048789947\\
nan	nan\\
-0.31665298684276	-0.182819687193367\\
-0.347743709624586	-0.112988780498124\\
nan	nan\\
-0.31876506715587	-0.103573048789947\\
-0.289786424687155	-0.0941573170817704\\
nan	nan\\
-0.289786424687155	-0.0941573170817704\\
-0.289786424687155	-0.0941573170817704\\
nan	nan\\
-0.290265237939197	-0.167584713260586\\
-0.31876506715587	-0.103573048789947\\
nan	nan\\
-0.289786424687155	-0.0941573170817704\\
-0.260807782218439	-0.0847415853735933\\
nan	nan\\
-0.260807782218439	-0.0847415853735933\\
-0.260807782218439	-0.0847415853735933\\
nan	nan\\
-0.263877489035634	-0.152349739327805\\
-0.289786424687155	-0.0941573170817704\\
nan	nan\\
-0.260807782218439	-0.0847415853735933\\
-0.231829139749724	-0.0753258536654163\\
nan	nan\\
-0.231829139749724	-0.0753258536654163\\
-0.231829139749724	-0.0753258536654163\\
nan	nan\\
-0.23748974013207	-0.137114765395025\\
-0.260807782218439	-0.0847415853735933\\
nan	nan\\
-0.231829139749724	-0.0753258536654163\\
-0.202850497281008	-0.0659101219572392\\
nan	nan\\
-0.202850497281008	-0.0659101219572392\\
-0.202850497281008	-0.0659101219572392\\
nan	nan\\
-0.211101991228507	-0.121879791462244\\
-0.231829139749724	-0.0753258536654163\\
nan	nan\\
-0.202850497281008	-0.0659101219572392\\
-0.173871854812293	-0.0564943902490622\\
nan	nan\\
-0.173871854812293	-0.0564943902490622\\
-0.173871854812293	-0.0564943902490622\\
nan	nan\\
-0.184714242324943	-0.106644817529464\\
-0.202850497281008	-0.0659101219572392\\
nan	nan\\
-0.173871854812293	-0.0564943902490622\\
-0.144893212343577	-0.0470786585408852\\
nan	nan\\
-0.144893212343577	-0.0470786585408852\\
-0.144893212343577	-0.0470786585408852\\
nan	nan\\
-0.15832649342138	-0.0914098435966833\\
-0.173871854812293	-0.0564943902490622\\
nan	nan\\
-0.144893212343577	-0.0470786585408852\\
-0.115914569874862	-0.0376629268327081\\
nan	nan\\
-0.115914569874862	-0.0376629268327081\\
-0.115914569874862	-0.0376629268327082\\
nan	nan\\
-0.131938744517817	-0.0761748696639027\\
-0.144893212343577	-0.0470786585408852\\
nan	nan\\
-0.115914569874862	-0.0376629268327082\\
-0.0869359274061465	-0.0282471951245311\\
nan	nan\\
-0.0869359274061465	-0.0282471951245311\\
-0.0869359274061465	-0.0282471951245311\\
nan	nan\\
-0.105550995614253	-0.0609398957311222\\
-0.115914569874862	-0.0376629268327082\\
nan	nan\\
-0.0869359274061465	-0.0282471951245311\\
-0.057957284937431	-0.0188314634163541\\
nan	nan\\
-0.057957284937431	-0.0188314634163541\\
-0.057957284937431	-0.0188314634163541\\
nan	nan\\
-0.0791632467106901	-0.0457049217983416\\
-0.0869359274061465	-0.0282471951245311\\
nan	nan\\
-0.057957284937431	-0.0188314634163541\\
-0.0289786424687155	-0.00941573170817703\\
nan	nan\\
-0.0289786424687155	-0.00941573170817703\\
-0.0289786424687155	-0.00941573170817704\\
nan	nan\\
-0.0527754978071267	-0.0304699478655611\\
-0.057957284937431	-0.0188314634163541\\
nan	nan\\
-1.56125112837913e-17	-2.16840434497101e-18\\
-3.46944695195361e-18	4.09870907309934e-19\\
nan	nan\\
-0.0289786424687155	-0.00941573170817704\\
-1.56125112837913e-17	-2.16840434497101e-18\\
nan	nan\\
-0.0263877489035634	-0.0152349739327805\\
-0.0289786424687155	-0.00941573170817704\\
nan	nan\\
1.38777878078145e-17	-8.67361737988404e-19\\
5.20417042793042e-18	-8.67361737988404e-19\\
nan	nan\\
0.0289786424687155	0.00941573170817702\\
1.38777878078145e-17	-8.67361737988404e-19\\
nan	nan\\
0.0289786424687155	0.00941573170817702\\
0.0289786424687155	0.00941573170817702\\
nan	nan\\
0.057957284937431	0.0188314634163541\\
0.0289786424687155	0.00941573170817702\\
nan	nan\\
0.0289786424687155	0.00941573170817702\\
0.0263877489035633	0.0152349739327805\\
nan	nan\\
0.057957284937431	0.0188314634163541\\
0.057957284937431	0.0188314634163541\\
nan	nan\\
0.0869359274061465	0.0282471951245311\\
0.057957284937431	0.0188314634163541\\
nan	nan\\
0.057957284937431	0.0188314634163541\\
0.0527754978071267	0.0304699478655611\\
nan	nan\\
0.0869359274061465	0.0282471951245311\\
0.0869359274061465	0.0282471951245311\\
nan	nan\\
0.115914569874862	0.0376629268327082\\
0.0869359274061465	0.0282471951245311\\
nan	nan\\
0.0869359274061465	0.0282471951245311\\
0.0791632467106901	0.0457049217983417\\
nan	nan\\
0.115914569874862	0.0376629268327081\\
0.115914569874862	0.0376629268327082\\
nan	nan\\
0.144893212343577	0.0470786585408852\\
0.115914569874862	0.0376629268327081\\
nan	nan\\
0.115914569874862	0.0376629268327082\\
0.105550995614253	0.0609398957311222\\
nan	nan\\
0.144893212343577	0.0470786585408852\\
0.144893212343577	0.0470786585408852\\
nan	nan\\
0.173871854812293	0.0564943902490622\\
0.144893212343577	0.0470786585408852\\
nan	nan\\
0.144893212343577	0.0470786585408852\\
0.131938744517817	0.0761748696639027\\
nan	nan\\
0.173871854812293	0.0564943902490622\\
0.173871854812293	0.0564943902490622\\
nan	nan\\
0.202850497281008	0.0659101219572393\\
0.173871854812293	0.0564943902490622\\
nan	nan\\
0.173871854812293	0.0564943902490622\\
0.15832649342138	0.0914098435966833\\
nan	nan\\
0.202850497281009	0.0659101219572392\\
0.202850497281008	0.0659101219572393\\
nan	nan\\
0.231829139749724	0.0753258536654163\\
0.202850497281009	0.0659101219572392\\
nan	nan\\
0.202850497281008	0.0659101219572393\\
0.184714242324943	0.106644817529464\\
nan	nan\\
0.231829139749724	0.0753258536654163\\
0.231829139749724	0.0753258536654163\\
nan	nan\\
0.260807782218439	0.0847415853735933\\
0.231829139749724	0.0753258536654163\\
nan	nan\\
0.231829139749724	0.0753258536654163\\
0.211101991228507	0.121879791462244\\
nan	nan\\
0.260807782218439	0.0847415853735933\\
0.260807782218439	0.0847415853735933\\
nan	nan\\
0.289786424687155	0.0941573170817704\\
0.260807782218439	0.0847415853735933\\
nan	nan\\
0.260807782218439	0.0847415853735933\\
0.23748974013207	0.137114765395025\\
nan	nan\\
0.289786424687155	0.0941573170817704\\
0.289786424687155	0.0941573170817704\\
nan	nan\\
0.31876506715587	0.103573048789947\\
0.289786424687155	0.0941573170817704\\
nan	nan\\
0.289786424687155	0.0941573170817704\\
0.263877489035633	0.152349739327805\\
nan	nan\\
0.31876506715587	0.103573048789947\\
0.31876506715587	0.103573048789947\\
nan	nan\\
0.347743709624586	0.112988780498124\\
0.31876506715587	0.103573048789947\\
nan	nan\\
0.31876506715587	0.103573048789947\\
0.290265237939197	0.167584713260586\\
nan	nan\\
0.347743709624586	0.112988780498124\\
0.347743709624586	0.112988780498124\\
nan	nan\\
0.376722352093301	0.122404512206301\\
0.347743709624586	0.112988780498124\\
nan	nan\\
0.347743709624586	0.112988780498124\\
0.31665298684276	0.182819687193367\\
nan	nan\\
0.376722352093301	0.122404512206301\\
0.376722352093301	0.122404512206301\\
nan	nan\\
0.405700994562017	0.131820243914478\\
0.376722352093301	0.122404512206301\\
nan	nan\\
0.376722352093301	0.122404512206301\\
0.343040735746323	0.198054661126147\\
nan	nan\\
0.405700994562017	0.131820243914478\\
0.405700994562017	0.131820243914478\\
nan	nan\\
0.434679637030732	0.141235975622656\\
0.405700994562017	0.131820243914478\\
nan	nan\\
0.405700994562017	0.131820243914478\\
0.369428484649887	0.213289635058928\\
nan	nan\\
0.434679637030732	0.141235975622656\\
0.434679637030732	0.141235975622656\\
nan	nan\\
0.463658279499448	0.150651707330833\\
0.434679637030732	0.141235975622656\\
nan	nan\\
0.434679637030732	0.141235975622656\\
0.39581623355345	0.228524608991708\\
nan	nan\\
0.463658279499448	0.150651707330833\\
0.463658279499448	0.150651707330833\\
nan	nan\\
0.463658279499448	0.150651707330833\\
0.422203982457014	0.243759582924489\\
nan	nan\\
-0.422203982457014	-0.243759582924489\\
-0.422203982457014	-0.243759582924489\\
nan	nan\\
-0.422203982457014	-0.243759582924489\\
-0.39581623355345	-0.228524608991708\\
nan	nan\\
-0.362297345421723	-0.326213995056091\\
-0.422203982457014	-0.243759582924489\\
nan	nan\\
-0.39581623355345	-0.228524608991708\\
-0.39581623355345	-0.228524608991708\\
nan	nan\\
-0.39581623355345	-0.228524608991708\\
-0.369428484649887	-0.213289635058928\\
nan	nan\\
-0.339653761332866	-0.305825620365086\\
-0.39581623355345	-0.228524608991708\\
nan	nan\\
-0.369428484649887	-0.213289635058928\\
-0.369428484649887	-0.213289635058928\\
nan	nan\\
-0.369428484649887	-0.213289635058928\\
-0.343040735746323	-0.198054661126147\\
nan	nan\\
-0.317010177244008	-0.28543724567408\\
-0.369428484649887	-0.213289635058928\\
nan	nan\\
-0.343040735746323	-0.198054661126147\\
-0.343040735746323	-0.198054661126147\\
nan	nan\\
-0.343040735746323	-0.198054661126147\\
-0.31665298684276	-0.182819687193367\\
nan	nan\\
-0.29436659315515	-0.265048870983074\\
-0.343040735746323	-0.198054661126147\\
nan	nan\\
-0.31665298684276	-0.182819687193367\\
-0.31665298684276	-0.182819687193367\\
nan	nan\\
-0.31665298684276	-0.182819687193367\\
-0.290265237939197	-0.167584713260586\\
nan	nan\\
-0.271723009066292	-0.244660496292068\\
-0.31665298684276	-0.182819687193367\\
nan	nan\\
-0.290265237939197	-0.167584713260586\\
-0.290265237939197	-0.167584713260586\\
nan	nan\\
-0.290265237939197	-0.167584713260586\\
-0.263877489035634	-0.152349739327805\\
nan	nan\\
-0.263877489035634	-0.152349739327805\\
-0.263877489035634	-0.152349739327805\\
nan	nan\\
-0.249079424977435	-0.224272121601063\\
-0.290265237939197	-0.167584713260586\\
nan	nan\\
-0.263877489035634	-0.152349739327805\\
-0.23748974013207	-0.137114765395025\\
nan	nan\\
-0.226435840888577	-0.203883746910057\\
-0.263877489035634	-0.152349739327805\\
nan	nan\\
-0.23748974013207	-0.137114765395025\\
-0.23748974013207	-0.137114765395025\\
nan	nan\\
-0.23748974013207	-0.137114765395025\\
-0.211101991228507	-0.121879791462244\\
nan	nan\\
-0.203792256799719	-0.183495372219051\\
-0.23748974013207	-0.137114765395025\\
nan	nan\\
-0.211101991228507	-0.121879791462244\\
-0.211101991228507	-0.121879791462244\\
nan	nan\\
-0.211101991228507	-0.121879791462244\\
-0.184714242324943	-0.106644817529464\\
nan	nan\\
-0.184714242324943	-0.106644817529464\\
-0.184714242324943	-0.106644817529464\\
nan	nan\\
-0.181148672710862	-0.163106997528046\\
-0.211101991228507	-0.121879791462244\\
nan	nan\\
-0.184714242324943	-0.106644817529464\\
-0.15832649342138	-0.0914098435966833\\
nan	nan\\
-0.158505088622004	-0.14271862283704\\
-0.184714242324943	-0.106644817529464\\
nan	nan\\
-0.15832649342138	-0.0914098435966833\\
-0.15832649342138	-0.0914098435966833\\
nan	nan\\
-0.15832649342138	-0.0914098435966833\\
-0.131938744517817	-0.0761748696639028\\
nan	nan\\
-0.135861504533146	-0.122330248146034\\
-0.15832649342138	-0.0914098435966833\\
nan	nan\\
-0.131938744517817	-0.0761748696639028\\
-0.131938744517817	-0.0761748696639027\\
nan	nan\\
-0.131938744517817	-0.0761748696639027\\
-0.105550995614253	-0.0609398957311222\\
nan	nan\\
-0.113217920444289	-0.101941873455029\\
-0.131938744517817	-0.0761748696639028\\
nan	nan\\
-0.105550995614253	-0.0609398957311222\\
-0.105550995614253	-0.0609398957311222\\
nan	nan\\
-0.105550995614253	-0.0609398957311222\\
-0.0791632467106901	-0.0457049217983417\\
nan	nan\\
-0.0905743363554308	-0.0815534987640228\\
-0.105550995614253	-0.0609398957311222\\
nan	nan\\
-0.0791632467106901	-0.0457049217983417\\
-0.0791632467106901	-0.0457049217983416\\
nan	nan\\
-0.0791632467106901	-0.0457049217983416\\
-0.0527754978071267	-0.0304699478655611\\
nan	nan\\
-0.0679307522665731	-0.0611651240730171\\
-0.0791632467106901	-0.0457049217983417\\
nan	nan\\
-0.0527754978071267	-0.0304699478655611\\
-0.0527754978071267	-0.0304699478655611\\
nan	nan\\
-0.0527754978071267	-0.0304699478655611\\
-0.0263877489035634	-0.0152349739327806\\
nan	nan\\
-0.0452871681777154	-0.0407767493820114\\
-0.0527754978071267	-0.0304699478655611\\
nan	nan\\
-0.0263877489035634	-0.0152349739327806\\
-0.0263877489035634	-0.0152349739327805\\
nan	nan\\
-0.0263877489035634	-0.0152349739327805\\
-1.21430643318376e-17	-1.38777878078145e-17\\
nan	nan\\
-0.0226435840888577	-0.0203883746910057\\
-0.0263877489035634	-0.0152349739327806\\
nan	nan\\
0.0263877489035633	0.0152349739327805\\
1.21430643318376e-17	1.38777878078145e-17\\
nan	nan\\
0.0263877489035633	0.0152349739327806\\
0.0263877489035633	0.0152349739327805\\
nan	nan\\
0.0527754978071267	0.0304699478655611\\
0.0263877489035633	0.0152349739327806\\
nan	nan\\
0.0527754978071267	0.0304699478655611\\
0.0527754978071267	0.0304699478655611\\
nan	nan\\
0.0263877489035633	0.0152349739327806\\
0.0226435840888577	0.0203883746910057\\
nan	nan\\
0.0791632467106901	0.0457049217983417\\
0.0527754978071267	0.0304699478655611\\
nan	nan\\
0.0791632467106901	0.0457049217983417\\
0.0791632467106901	0.0457049217983417\\
nan	nan\\
0.0527754978071267	0.0304699478655611\\
0.0452871681777154	0.0407767493820114\\
nan	nan\\
0.105550995614253	0.0609398957311222\\
0.0791632467106901	0.0457049217983417\\
nan	nan\\
0.105550995614253	0.0609398957311222\\
0.105550995614253	0.0609398957311222\\
nan	nan\\
0.0791632467106901	0.0457049217983417\\
0.0679307522665731	0.0611651240730171\\
nan	nan\\
0.131938744517817	0.0761748696639027\\
0.105550995614253	0.0609398957311222\\
nan	nan\\
0.131938744517817	0.0761748696639028\\
0.131938744517817	0.0761748696639027\\
nan	nan\\
0.105550995614253	0.0609398957311222\\
0.0905743363554308	0.0815534987640228\\
nan	nan\\
0.15832649342138	0.0914098435966833\\
0.131938744517817	0.0761748696639028\\
nan	nan\\
0.15832649342138	0.0914098435966833\\
0.15832649342138	0.0914098435966833\\
nan	nan\\
0.131938744517817	0.0761748696639028\\
0.113217920444289	0.101941873455028\\
nan	nan\\
0.184714242324943	0.106644817529464\\
0.15832649342138	0.0914098435966833\\
nan	nan\\
0.15832649342138	0.0914098435966833\\
0.135861504533146	0.122330248146034\\
nan	nan\\
0.184714242324943	0.106644817529464\\
0.184714242324943	0.106644817529464\\
nan	nan\\
0.211101991228507	0.121879791462244\\
0.184714242324943	0.106644817529464\\
nan	nan\\
0.211101991228507	0.121879791462244\\
0.211101991228507	0.121879791462244\\
nan	nan\\
0.184714242324943	0.106644817529464\\
0.158505088622004	0.14271862283704\\
nan	nan\\
0.23748974013207	0.137114765395025\\
0.211101991228507	0.121879791462244\\
nan	nan\\
0.23748974013207	0.137114765395025\\
0.23748974013207	0.137114765395025\\
nan	nan\\
0.211101991228507	0.121879791462244\\
0.181148672710862	0.163106997528046\\
nan	nan\\
0.263877489035633	0.152349739327805\\
0.23748974013207	0.137114765395025\\
nan	nan\\
0.263877489035634	0.152349739327806\\
0.263877489035633	0.152349739327805\\
nan	nan\\
0.23748974013207	0.137114765395025\\
0.203792256799719	0.183495372219051\\
nan	nan\\
0.290265237939197	0.167584713260586\\
0.263877489035634	0.152349739327806\\
nan	nan\\
0.290265237939197	0.167584713260586\\
0.290265237939197	0.167584713260586\\
nan	nan\\
0.263877489035634	0.152349739327806\\
0.226435840888577	0.203883746910057\\
nan	nan\\
0.31665298684276	0.182819687193367\\
0.290265237939197	0.167584713260586\\
nan	nan\\
0.31665298684276	0.182819687193367\\
0.31665298684276	0.182819687193367\\
nan	nan\\
0.290265237939197	0.167584713260586\\
0.249079424977435	0.224272121601063\\
nan	nan\\
0.343040735746323	0.198054661126147\\
0.31665298684276	0.182819687193367\\
nan	nan\\
0.343040735746323	0.198054661126147\\
0.343040735746323	0.198054661126147\\
nan	nan\\
0.31665298684276	0.182819687193367\\
0.271723009066292	0.244660496292068\\
nan	nan\\
0.369428484649887	0.213289635058928\\
0.343040735746323	0.198054661126147\\
nan	nan\\
0.343040735746323	0.198054661126147\\
0.29436659315515	0.265048870983074\\
nan	nan\\
0.369428484649887	0.213289635058928\\
0.369428484649887	0.213289635058928\\
nan	nan\\
0.39581623355345	0.228524608991708\\
0.369428484649887	0.213289635058928\\
nan	nan\\
0.39581623355345	0.228524608991708\\
0.39581623355345	0.228524608991708\\
nan	nan\\
0.369428484649887	0.213289635058928\\
0.317010177244008	0.28543724567408\\
nan	nan\\
0.422203982457014	0.243759582924489\\
0.39581623355345	0.228524608991708\\
nan	nan\\
0.422203982457014	0.243759582924489\\
0.422203982457014	0.243759582924489\\
nan	nan\\
0.39581623355345	0.228524608991708\\
0.339653761332866	0.305825620365085\\
nan	nan\\
0.422203982457014	0.243759582924489\\
0.362297345421723	0.326213995056091\\
nan	nan\\
-0.362297345421723	-0.326213995056091\\
-0.362297345421723	-0.326213995056091\\
nan	nan\\
-0.362297345421723	-0.326213995056091\\
-0.339653761332866	-0.305825620365086\\
nan	nan\\
-0.339653761332866	-0.305825620365086\\
-0.339653761332866	-0.305825620365086\\
nan	nan\\
-0.286556575895957	-0.394411290255321\\
-0.362297345421723	-0.326213995056091\\
nan	nan\\
-0.339653761332866	-0.305825620365086\\
-0.317010177244008	-0.28543724567408\\
nan	nan\\
-0.26864678990246	-0.369760584614364\\
-0.339653761332866	-0.305825620365086\\
nan	nan\\
-0.317010177244008	-0.28543724567408\\
-0.317010177244008	-0.28543724567408\\
nan	nan\\
-0.317010177244008	-0.28543724567408\\
-0.29436659315515	-0.265048870983074\\
nan	nan\\
-0.250737003908963	-0.345109878973406\\
-0.317010177244008	-0.28543724567408\\
nan	nan\\
-0.29436659315515	-0.265048870983074\\
-0.29436659315515	-0.265048870983074\\
nan	nan\\
-0.29436659315515	-0.265048870983074\\
-0.271723009066292	-0.244660496292068\\
nan	nan\\
-0.232827217915465	-0.320459173332449\\
-0.29436659315515	-0.265048870983074\\
nan	nan\\
-0.271723009066292	-0.244660496292068\\
-0.271723009066292	-0.244660496292068\\
nan	nan\\
-0.271723009066292	-0.244660496292068\\
-0.249079424977435	-0.224272121601063\\
nan	nan\\
-0.249079424977435	-0.224272121601063\\
-0.249079424977435	-0.224272121601063\\
nan	nan\\
-0.214917431921968	-0.295808467691491\\
-0.271723009066292	-0.244660496292068\\
nan	nan\\
-0.249079424977435	-0.224272121601063\\
-0.226435840888577	-0.203883746910057\\
nan	nan\\
-0.226435840888577	-0.203883746910057\\
-0.226435840888577	-0.203883746910057\\
nan	nan\\
-0.197007645928471	-0.271157762050533\\
-0.249079424977435	-0.224272121601063\\
nan	nan\\
-0.226435840888577	-0.203883746910057\\
-0.203792256799719	-0.183495372219051\\
nan	nan\\
-0.179097859934973	-0.246507056409576\\
-0.226435840888577	-0.203883746910057\\
nan	nan\\
-0.203792256799719	-0.183495372219051\\
-0.203792256799719	-0.183495372219051\\
nan	nan\\
-0.203792256799719	-0.183495372219051\\
-0.181148672710862	-0.163106997528046\\
nan	nan\\
-0.161188073941476	-0.221856350768618\\
-0.203792256799719	-0.183495372219051\\
nan	nan\\
-0.181148672710862	-0.163106997528046\\
-0.181148672710862	-0.163106997528046\\
nan	nan\\
-0.181148672710862	-0.163106997528046\\
-0.158505088622004	-0.14271862283704\\
nan	nan\\
-0.158505088622004	-0.14271862283704\\
-0.158505088622004	-0.14271862283704\\
nan	nan\\
-0.143278287947979	-0.197205645127661\\
-0.181148672710862	-0.163106997528046\\
nan	nan\\
-0.158505088622004	-0.14271862283704\\
-0.135861504533146	-0.122330248146034\\
nan	nan\\
-0.125368501954481	-0.172554939486703\\
-0.158505088622004	-0.14271862283704\\
nan	nan\\
-0.135861504533146	-0.122330248146034\\
-0.135861504533146	-0.122330248146034\\
nan	nan\\
-0.135861504533146	-0.122330248146034\\
-0.113217920444289	-0.101941873455029\\
nan	nan\\
-0.113217920444289	-0.101941873455029\\
-0.113217920444289	-0.101941873455029\\
nan	nan\\
-0.107458715960984	-0.147904233845746\\
-0.135861504533146	-0.122330248146034\\
nan	nan\\
-0.113217920444289	-0.101941873455029\\
-0.0905743363554308	-0.0815534987640228\\
nan	nan\\
-0.0895489299674867	-0.123253528204788\\
-0.113217920444289	-0.101941873455029\\
nan	nan\\
-0.0905743363554308	-0.0815534987640228\\
-0.0905743363554308	-0.0815534987640228\\
nan	nan\\
-0.0905743363554308	-0.0815534987640228\\
-0.0679307522665731	-0.0611651240730171\\
nan	nan\\
-0.0679307522665731	-0.0611651240730171\\
-0.0679307522665731	-0.0611651240730171\\
nan	nan\\
-0.0716391439739894	-0.0986028225638304\\
-0.0905743363554308	-0.0815534987640228\\
nan	nan\\
-0.0679307522665731	-0.0611651240730171\\
-0.0452871681777154	-0.0407767493820114\\
nan	nan\\
-0.053729357980492	-0.0739521169228728\\
-0.0679307522665731	-0.0611651240730171\\
nan	nan\\
-0.0452871681777154	-0.0407767493820114\\
-0.0452871681777154	-0.0407767493820114\\
nan	nan\\
-0.0452871681777154	-0.0407767493820114\\
-0.0226435840888577	-0.0203883746910057\\
nan	nan\\
-0.0358195719869947	-0.0493014112819152\\
-0.0452871681777154	-0.0407767493820114\\
nan	nan\\
-0.0226435840888577	-0.0203883746910057\\
-0.0226435840888577	-0.0203883746910057\\
nan	nan\\
-0.0226435840888577	-0.0203883746910057\\
-1.56125112837913e-17	-1.90819582357449e-17\\
nan	nan\\
-0.0179097859934973	-0.0246507056409576\\
-0.0226435840888577	-0.0203883746910057\\
nan	nan\\
0.0226435840888577	0.0203883746910057\\
1.56125112837913e-17	1.90819582357449e-17\\
nan	nan\\
0.0226435840888577	0.0203883746910057\\
0.0226435840888577	0.0203883746910057\\
nan	nan\\
0.0452871681777154	0.0407767493820114\\
0.0226435840888577	0.0203883746910057\\
nan	nan\\
0.0226435840888577	0.0203883746910057\\
0.0179097859934973	0.0246507056409576\\
nan	nan\\
0.0452871681777154	0.0407767493820114\\
0.0452871681777154	0.0407767493820114\\
nan	nan\\
0.0679307522665731	0.0611651240730171\\
0.0452871681777154	0.0407767493820114\\
nan	nan\\
0.0452871681777154	0.0407767493820114\\
0.0358195719869947	0.0493014112819152\\
nan	nan\\
0.0679307522665731	0.0611651240730171\\
0.0679307522665731	0.0611651240730171\\
nan	nan\\
0.0905743363554308	0.0815534987640228\\
0.0679307522665731	0.0611651240730171\\
nan	nan\\
0.0905743363554308	0.0815534987640228\\
0.0905743363554308	0.0815534987640228\\
nan	nan\\
0.0679307522665731	0.0611651240730171\\
0.053729357980492	0.0739521169228728\\
nan	nan\\
0.113217920444289	0.101941873455028\\
0.0905743363554308	0.0815534987640228\\
nan	nan\\
0.113217920444289	0.101941873455028\\
0.113217920444289	0.101941873455028\\
nan	nan\\
0.0905743363554308	0.0815534987640228\\
0.0716391439739894	0.0986028225638304\\
nan	nan\\
0.135861504533146	0.122330248146034\\
0.113217920444289	0.101941873455028\\
nan	nan\\
0.113217920444289	0.101941873455028\\
0.0895489299674867	0.123253528204788\\
nan	nan\\
0.135861504533146	0.122330248146034\\
0.135861504533146	0.122330248146034\\
nan	nan\\
0.158505088622004	0.14271862283704\\
0.135861504533146	0.122330248146034\\
nan	nan\\
0.135861504533146	0.122330248146034\\
0.107458715960984	0.147904233845746\\
nan	nan\\
0.158505088622004	0.14271862283704\\
0.158505088622004	0.14271862283704\\
nan	nan\\
0.181148672710862	0.163106997528046\\
0.158505088622004	0.14271862283704\\
nan	nan\\
0.181148672710862	0.163106997528046\\
0.181148672710862	0.163106997528046\\
nan	nan\\
0.158505088622004	0.14271862283704\\
0.125368501954481	0.172554939486703\\
nan	nan\\
0.203792256799719	0.183495372219051\\
0.181148672710862	0.163106997528046\\
nan	nan\\
0.203792256799719	0.183495372219051\\
0.203792256799719	0.183495372219051\\
nan	nan\\
0.181148672710862	0.163106997528046\\
0.143278287947979	0.197205645127661\\
nan	nan\\
0.226435840888577	0.203883746910057\\
0.203792256799719	0.183495372219051\\
nan	nan\\
0.203792256799719	0.183495372219051\\
0.161188073941476	0.221856350768618\\
nan	nan\\
0.226435840888577	0.203883746910057\\
0.226435840888577	0.203883746910057\\
nan	nan\\
0.249079424977435	0.224272121601063\\
0.226435840888577	0.203883746910057\\
nan	nan\\
0.226435840888577	0.203883746910057\\
0.179097859934973	0.246507056409576\\
nan	nan\\
0.249079424977435	0.224272121601063\\
0.249079424977435	0.224272121601063\\
nan	nan\\
0.271723009066292	0.244660496292068\\
0.249079424977435	0.224272121601063\\
nan	nan\\
0.271723009066292	0.244660496292068\\
0.271723009066292	0.244660496292068\\
nan	nan\\
0.249079424977435	0.224272121601063\\
0.197007645928471	0.271157762050534\\
nan	nan\\
0.29436659315515	0.265048870983074\\
0.271723009066292	0.244660496292068\\
nan	nan\\
0.29436659315515	0.265048870983074\\
0.29436659315515	0.265048870983074\\
nan	nan\\
0.271723009066292	0.244660496292068\\
0.214917431921968	0.295808467691491\\
nan	nan\\
0.317010177244008	0.28543724567408\\
0.29436659315515	0.265048870983074\\
nan	nan\\
0.317010177244008	0.28543724567408\\
0.317010177244008	0.28543724567408\\
nan	nan\\
0.29436659315515	0.265048870983074\\
0.232827217915465	0.320459173332449\\
nan	nan\\
0.339653761332866	0.305825620365085\\
0.317010177244008	0.28543724567408\\
nan	nan\\
0.339653761332866	0.305825620365086\\
0.339653761332866	0.305825620365085\\
nan	nan\\
0.317010177244008	0.28543724567408\\
0.250737003908963	0.345109878973406\\
nan	nan\\
0.362297345421723	0.326213995056091\\
0.339653761332866	0.305825620365086\\
nan	nan\\
0.339653761332866	0.305825620365086\\
0.26864678990246	0.369760584614364\\
nan	nan\\
0.362297345421723	0.326213995056091\\
0.362297345421723	0.326213995056091\\
nan	nan\\
0.362297345421723	0.326213995056091\\
0.286556575895957	0.394411290255321\\
nan	nan\\
-0.286556575895957	-0.394411290255321\\
-0.286556575895957	-0.394411290255321\\
nan	nan\\
-0.286556575895957	-0.394411290255321\\
-0.26864678990246	-0.369760584614364\\
nan	nan\\
-0.198291908952527	-0.445370919475043\\
-0.286556575895957	-0.394411290255321\\
nan	nan\\
-0.26864678990246	-0.369760584614364\\
-0.26864678990246	-0.369760584614364\\
nan	nan\\
-0.26864678990246	-0.369760584614364\\
-0.250737003908963	-0.345109878973406\\
nan	nan\\
-0.185898664642995	-0.417535237007853\\
-0.26864678990246	-0.369760584614364\\
nan	nan\\
-0.250737003908963	-0.345109878973406\\
-0.250737003908963	-0.345109878973406\\
nan	nan\\
-0.250737003908963	-0.345109878973406\\
-0.232827217915465	-0.320459173332449\\
nan	nan\\
-0.173505420333462	-0.389699554540663\\
-0.250737003908963	-0.345109878973406\\
nan	nan\\
-0.232827217915465	-0.320459173332449\\
-0.232827217915465	-0.320459173332449\\
nan	nan\\
-0.232827217915465	-0.320459173332449\\
-0.214917431921968	-0.295808467691491\\
nan	nan\\
-0.214917431921968	-0.295808467691491\\
-0.214917431921968	-0.295808467691491\\
nan	nan\\
-0.161112176023929	-0.361863872073473\\
-0.232827217915465	-0.320459173332449\\
nan	nan\\
-0.214917431921968	-0.295808467691491\\
-0.197007645928471	-0.271157762050533\\
nan	nan\\
-0.197007645928471	-0.271157762050533\\
-0.197007645928471	-0.271157762050533\\
nan	nan\\
-0.148718931714396	-0.334028189606282\\
-0.214917431921968	-0.295808467691491\\
nan	nan\\
-0.197007645928471	-0.271157762050533\\
-0.179097859934973	-0.246507056409576\\
nan	nan\\
-0.179097859934973	-0.246507056409576\\
-0.179097859934973	-0.246507056409576\\
nan	nan\\
-0.136325687404863	-0.306192507139092\\
-0.197007645928471	-0.271157762050533\\
nan	nan\\
-0.179097859934973	-0.246507056409576\\
-0.161188073941476	-0.221856350768618\\
nan	nan\\
-0.161188073941476	-0.221856350768618\\
-0.161188073941476	-0.221856350768618\\
nan	nan\\
-0.12393244309533	-0.278356824671902\\
-0.179097859934973	-0.246507056409576\\
nan	nan\\
-0.161188073941476	-0.221856350768618\\
-0.143278287947979	-0.197205645127661\\
nan	nan\\
-0.143278287947979	-0.197205645127661\\
-0.143278287947979	-0.197205645127661\\
nan	nan\\
-0.111539198785797	-0.250521142204712\\
-0.161188073941476	-0.221856350768618\\
nan	nan\\
-0.143278287947979	-0.197205645127661\\
-0.125368501954481	-0.172554939486703\\
nan	nan\\
-0.0991459544762638	-0.222685459737522\\
-0.143278287947979	-0.197205645127661\\
nan	nan\\
-0.125368501954481	-0.172554939486703\\
-0.125368501954481	-0.172554939486703\\
nan	nan\\
-0.125368501954481	-0.172554939486703\\
-0.107458715960984	-0.147904233845746\\
nan	nan\\
-0.107458715960984	-0.147904233845746\\
-0.107458715960984	-0.147904233845746\\
nan	nan\\
-0.0867527101667308	-0.194849777270331\\
-0.125368501954481	-0.172554939486703\\
nan	nan\\
-0.107458715960984	-0.147904233845746\\
-0.0895489299674867	-0.123253528204788\\
nan	nan\\
-0.0895489299674867	-0.123253528204788\\
-0.0895489299674867	-0.123253528204788\\
nan	nan\\
-0.0743594658571978	-0.167014094803141\\
-0.107458715960984	-0.147904233845746\\
nan	nan\\
-0.0895489299674867	-0.123253528204788\\
-0.0716391439739894	-0.0986028225638304\\
nan	nan\\
-0.0716391439739894	-0.0986028225638304\\
-0.0716391439739893	-0.0986028225638304\\
nan	nan\\
-0.0619662215476648	-0.139178412335951\\
-0.0895489299674867	-0.123253528204788\\
nan	nan\\
-0.0716391439739893	-0.0986028225638304\\
-0.053729357980492	-0.0739521169228728\\
nan	nan\\
-0.053729357980492	-0.0739521169228728\\
-0.053729357980492	-0.0739521169228728\\
nan	nan\\
-0.0495729772381319	-0.111342729868761\\
-0.0716391439739893	-0.0986028225638304\\
nan	nan\\
-0.053729357980492	-0.0739521169228728\\
-0.0358195719869947	-0.0493014112819152\\
nan	nan\\
-0.0358195719869947	-0.0493014112819152\\
-0.0358195719869947	-0.0493014112819152\\
nan	nan\\
-0.0371797329285989	-0.0835070474015706\\
-0.053729357980492	-0.0739521169228728\\
nan	nan\\
-0.0358195719869947	-0.0493014112819152\\
-0.0179097859934973	-0.0246507056409576\\
nan	nan\\
-0.0179097859934973	-0.0246507056409576\\
-0.0179097859934973	-0.0246507056409576\\
nan	nan\\
-0.0247864886190659	-0.0556713649343804\\
-0.0358195719869947	-0.0493014112819152\\
nan	nan\\
-0.0179097859934973	-0.0246507056409576\\
-2.25514051876985e-17	-2.60208521396521e-17\\
nan	nan\\
-0.012393244309533	-0.0278356824671902\\
-0.0179097859934973	-0.0246507056409576\\
nan	nan\\
0.0179097859934973	0.0246507056409576\\
2.25514051876985e-17	2.60208521396521e-17\\
nan	nan\\
0.0179097859934973	0.0246507056409576\\
0.0179097859934973	0.0246507056409576\\
nan	nan\\
0.0358195719869947	0.0493014112819152\\
0.0179097859934973	0.0246507056409576\\
nan	nan\\
0.0179097859934973	0.0246507056409576\\
0.012393244309533	0.0278356824671902\\
nan	nan\\
0.0358195719869947	0.0493014112819152\\
0.0358195719869947	0.0493014112819152\\
nan	nan\\
0.053729357980492	0.0739521169228728\\
0.0358195719869947	0.0493014112819152\\
nan	nan\\
0.0358195719869947	0.0493014112819152\\
0.0247864886190659	0.0556713649343804\\
nan	nan\\
0.053729357980492	0.0739521169228728\\
0.053729357980492	0.0739521169228728\\
nan	nan\\
0.0716391439739894	0.0986028225638304\\
0.053729357980492	0.0739521169228728\\
nan	nan\\
0.053729357980492	0.0739521169228728\\
0.0371797329285989	0.0835070474015707\\
nan	nan\\
0.0716391439739894	0.0986028225638304\\
0.0716391439739894	0.0986028225638304\\
nan	nan\\
0.0895489299674867	0.123253528204788\\
0.0716391439739894	0.0986028225638304\\
nan	nan\\
0.0716391439739894	0.0986028225638304\\
0.0495729772381319	0.111342729868761\\
nan	nan\\
0.0895489299674867	0.123253528204788\\
0.0895489299674867	0.123253528204788\\
nan	nan\\
0.107458715960984	0.147904233845746\\
0.0895489299674867	0.123253528204788\\
nan	nan\\
0.0895489299674867	0.123253528204788\\
0.0619662215476648	0.139178412335951\\
nan	nan\\
0.107458715960984	0.147904233845746\\
0.107458715960984	0.147904233845746\\
nan	nan\\
0.125368501954481	0.172554939486703\\
0.107458715960984	0.147904233845746\\
nan	nan\\
0.125368501954481	0.172554939486703\\
0.125368501954481	0.172554939486703\\
nan	nan\\
0.107458715960984	0.147904233845746\\
0.0743594658571978	0.167014094803141\\
nan	nan\\
0.143278287947979	0.197205645127661\\
0.125368501954481	0.172554939486703\\
nan	nan\\
0.125368501954481	0.172554939486703\\
0.0867527101667308	0.194849777270331\\
nan	nan\\
0.143278287947979	0.197205645127661\\
0.143278287947979	0.197205645127661\\
nan	nan\\
0.161188073941476	0.221856350768618\\
0.143278287947979	0.197205645127661\\
nan	nan\\
0.143278287947979	0.197205645127661\\
0.0991459544762638	0.222685459737522\\
nan	nan\\
0.161188073941476	0.221856350768618\\
0.161188073941476	0.221856350768618\\
nan	nan\\
0.179097859934973	0.246507056409576\\
0.161188073941476	0.221856350768618\\
nan	nan\\
0.161188073941476	0.221856350768618\\
0.111539198785797	0.250521142204712\\
nan	nan\\
0.179097859934973	0.246507056409576\\
0.179097859934973	0.246507056409576\\
nan	nan\\
0.197007645928471	0.271157762050533\\
0.179097859934973	0.246507056409576\\
nan	nan\\
0.179097859934973	0.246507056409576\\
0.12393244309533	0.278356824671902\\
nan	nan\\
0.197007645928471	0.271157762050534\\
0.197007645928471	0.271157762050533\\
nan	nan\\
0.214917431921968	0.295808467691491\\
0.197007645928471	0.271157762050534\\
nan	nan\\
0.197007645928471	0.271157762050533\\
0.136325687404863	0.306192507139092\\
nan	nan\\
0.214917431921968	0.295808467691491\\
0.214917431921968	0.295808467691491\\
nan	nan\\
0.232827217915465	0.320459173332449\\
0.214917431921968	0.295808467691491\\
nan	nan\\
0.232827217915465	0.320459173332449\\
0.232827217915465	0.320459173332449\\
nan	nan\\
0.214917431921968	0.295808467691491\\
0.148718931714396	0.334028189606282\\
nan	nan\\
0.250737003908963	0.345109878973406\\
0.232827217915465	0.320459173332449\\
nan	nan\\
0.250737003908963	0.345109878973406\\
0.250737003908963	0.345109878973406\\
nan	nan\\
0.232827217915465	0.320459173332449\\
0.161112176023929	0.361863872073473\\
nan	nan\\
0.26864678990246	0.369760584614364\\
0.250737003908963	0.345109878973406\\
nan	nan\\
0.26864678990246	0.369760584614364\\
0.26864678990246	0.369760584614364\\
nan	nan\\
0.250737003908963	0.345109878973406\\
0.173505420333462	0.389699554540663\\
nan	nan\\
0.286556575895957	0.394411290255321\\
0.26864678990246	0.369760584614364\\
nan	nan\\
0.26864678990246	0.369760584614364\\
0.185898664642995	0.417535237007853\\
nan	nan\\
0.286556575895957	0.394411290255321\\
0.286556575895957	0.394411290255321\\
nan	nan\\
0.286556575895957	0.394411290255321\\
0.198291908952528	0.445370919475043\\
nan	nan\\
-0.198291908952527	-0.445370919475043\\
-0.198291908952528	-0.445370919475043\\
nan	nan\\
-0.198291908952528	-0.445370919475043\\
-0.185898664642995	-0.417535237007853\\
nan	nan\\
-0.185898664642995	-0.417535237007853\\
-0.185898664642995	-0.417535237007853\\
nan	nan\\
-0.101360934077725	-0.476865702386924\\
-0.198291908952528	-0.445370919475043\\
nan	nan\\
-0.185898664642995	-0.417535237007853\\
-0.173505420333462	-0.389699554540663\\
nan	nan\\
-0.173505420333462	-0.389699554540663\\
-0.173505420333462	-0.389699554540663\\
nan	nan\\
-0.0950258756978668	-0.447061595987741\\
-0.185898664642995	-0.417535237007853\\
nan	nan\\
-0.173505420333462	-0.389699554540663\\
-0.161112176023929	-0.361863872073473\\
nan	nan\\
-0.161112176023929	-0.361863872073473\\
-0.161112176023929	-0.361863872073473\\
nan	nan\\
-0.088690817318009	-0.417257489588558\\
-0.173505420333462	-0.389699554540663\\
nan	nan\\
-0.161112176023929	-0.361863872073473\\
-0.148718931714396	-0.334028189606282\\
nan	nan\\
-0.148718931714396	-0.334028189606282\\
-0.148718931714396	-0.334028189606282\\
nan	nan\\
-0.0823557589381512	-0.387453383189376\\
-0.161112176023929	-0.361863872073473\\
nan	nan\\
-0.148718931714396	-0.334028189606282\\
-0.136325687404863	-0.306192507139092\\
nan	nan\\
-0.0760207005582934	-0.357649276790193\\
-0.148718931714396	-0.334028189606282\\
nan	nan\\
-0.136325687404863	-0.306192507139092\\
-0.136325687404863	-0.306192507139092\\
nan	nan\\
-0.136325687404863	-0.306192507139092\\
-0.12393244309533	-0.278356824671902\\
nan	nan\\
-0.12393244309533	-0.278356824671902\\
-0.12393244309533	-0.278356824671902\\
nan	nan\\
-0.0696856421784356	-0.32784517039101\\
-0.136325687404863	-0.306192507139092\\
nan	nan\\
-0.12393244309533	-0.278356824671902\\
-0.111539198785797	-0.250521142204712\\
nan	nan\\
-0.0633505837985779	-0.298041063991827\\
-0.12393244309533	-0.278356824671902\\
nan	nan\\
-0.111539198785797	-0.250521142204712\\
-0.111539198785797	-0.250521142204712\\
nan	nan\\
-0.111539198785797	-0.250521142204712\\
-0.0991459544762638	-0.222685459737522\\
nan	nan\\
-0.0991459544762638	-0.222685459737522\\
-0.0991459544762637	-0.222685459737522\\
nan	nan\\
-0.0570155254187201	-0.268236957592645\\
-0.111539198785797	-0.250521142204712\\
nan	nan\\
-0.0991459544762637	-0.222685459737522\\
-0.0867527101667308	-0.194849777270331\\
nan	nan\\
-0.0867527101667308	-0.194849777270331\\
-0.0867527101667308	-0.194849777270331\\
nan	nan\\
-0.0506804670388623	-0.238432851193462\\
-0.0991459544762637	-0.222685459737522\\
nan	nan\\
-0.0867527101667308	-0.194849777270331\\
-0.0743594658571978	-0.167014094803141\\
nan	nan\\
-0.0743594658571978	-0.167014094803141\\
-0.0743594658571978	-0.167014094803141\\
nan	nan\\
-0.0443454086590045	-0.208628744794279\\
-0.0867527101667308	-0.194849777270331\\
nan	nan\\
-0.0743594658571978	-0.167014094803141\\
-0.0619662215476648	-0.139178412335951\\
nan	nan\\
-0.0619662215476648	-0.139178412335951\\
-0.0619662215476648	-0.139178412335951\\
nan	nan\\
-0.0380103502791467	-0.178824638395096\\
-0.0743594658571978	-0.167014094803141\\
nan	nan\\
-0.0619662215476648	-0.139178412335951\\
-0.0495729772381319	-0.111342729868761\\
nan	nan\\
-0.0495729772381319	-0.111342729868761\\
-0.0495729772381319	-0.111342729868761\\
nan	nan\\
-0.0316752918992889	-0.149020531995914\\
-0.0619662215476648	-0.139178412335951\\
nan	nan\\
-0.0495729772381319	-0.111342729868761\\
-0.0371797329285989	-0.0835070474015706\\
nan	nan\\
-0.0371797329285989	-0.0835070474015706\\
-0.0371797329285989	-0.0835070474015706\\
nan	nan\\
-0.0253402335194311	-0.119216425596731\\
-0.0495729772381319	-0.111342729868761\\
nan	nan\\
-0.0371797329285989	-0.0835070474015706\\
-0.0247864886190659	-0.0556713649343804\\
nan	nan\\
-0.0247864886190659	-0.0556713649343804\\
-0.0247864886190659	-0.0556713649343804\\
nan	nan\\
-0.0190051751395734	-0.0894123191975482\\
-0.0371797329285989	-0.0835070474015706\\
nan	nan\\
-0.0247864886190659	-0.0556713649343804\\
-0.012393244309533	-0.0278356824671902\\
nan	nan\\
-0.012393244309533	-0.0278356824671902\\
-0.012393244309533	-0.0278356824671902\\
nan	nan\\
-0.0126701167597156	-0.0596082127983655\\
-0.0247864886190659	-0.0556713649343804\\
nan	nan\\
-1.21430643318376e-17	-1.38777878078145e-17\\
1.73472347597681e-18	8.67361737988404e-19\\
nan	nan\\
-1.56125112837913e-17	-1.90819582357449e-17\\
-1.21430643318376e-17	-1.38777878078145e-17\\
nan	nan\\
-2.25514051876985e-17	-2.60208521396521e-17\\
-1.56125112837913e-17	-1.90819582357449e-17\\
nan	nan\\
-0.012393244309533	-0.0278356824671902\\
-2.25514051876985e-17	-2.60208521396521e-17\\
nan	nan\\
-0.00633505837985779	-0.0298041063991827\\
-0.012393244309533	-0.0278356824671902\\
nan	nan\\
1.21430643318376e-17	1.38777878078145e-17\\
-1.73472347597681e-18	-8.67361737988404e-19\\
nan	nan\\
1.56125112837913e-17	1.90819582357449e-17\\
1.21430643318376e-17	1.38777878078145e-17\\
nan	nan\\
2.25514051876985e-17	2.60208521396521e-17\\
1.56125112837913e-17	1.90819582357449e-17\\
nan	nan\\
0.0123932443095329	0.0278356824671902\\
2.25514051876985e-17	2.60208521396521e-17\\
nan	nan\\
-1.73472347597681e-18	8.67361737988404e-19\\
-4.33680868994202e-18	0\\
nan	nan\\
0.012393244309533	0.0278356824671902\\
0.0123932443095329	0.0278356824671902\\
nan	nan\\
0.0247864886190659	0.0556713649343804\\
0.012393244309533	0.0278356824671902\\
nan	nan\\
0.0247864886190659	0.0556713649343804\\
0.0247864886190659	0.0556713649343804\\
nan	nan\\
0.0123932443095329	0.0278356824671902\\
0.00633505837985778	0.0298041063991827\\
nan	nan\\
0.0371797329285989	0.0835070474015707\\
0.0247864886190659	0.0556713649343804\\
nan	nan\\
0.0371797329285989	0.0835070474015706\\
0.0371797329285989	0.0835070474015707\\
nan	nan\\
0.0247864886190659	0.0556713649343804\\
0.0126701167597156	0.0596082127983655\\
nan	nan\\
0.0495729772381319	0.111342729868761\\
0.0371797329285989	0.0835070474015706\\
nan	nan\\
0.0371797329285989	0.0835070474015706\\
0.0190051751395734	0.0894123191975482\\
nan	nan\\
0.0495729772381319	0.111342729868761\\
0.0495729772381319	0.111342729868761\\
nan	nan\\
0.0619662215476648	0.139178412335951\\
0.0495729772381319	0.111342729868761\\
nan	nan\\
0.0495729772381319	0.111342729868761\\
0.0253402335194311	0.119216425596731\\
nan	nan\\
0.0619662215476648	0.139178412335951\\
0.0619662215476648	0.139178412335951\\
nan	nan\\
0.0743594658571978	0.167014094803141\\
0.0619662215476648	0.139178412335951\\
nan	nan\\
0.0619662215476648	0.139178412335951\\
0.0316752918992889	0.149020531995914\\
nan	nan\\
0.0743594658571978	0.167014094803141\\
0.0743594658571978	0.167014094803141\\
nan	nan\\
0.0867527101667308	0.194849777270331\\
0.0743594658571978	0.167014094803141\\
nan	nan\\
0.0743594658571978	0.167014094803141\\
0.0380103502791467	0.178824638395096\\
nan	nan\\
0.0867527101667308	0.194849777270331\\
0.0867527101667308	0.194849777270331\\
nan	nan\\
0.0991459544762637	0.222685459737522\\
0.0867527101667308	0.194849777270331\\
nan	nan\\
0.0867527101667308	0.194849777270331\\
0.0443454086590045	0.208628744794279\\
nan	nan\\
0.0991459544762638	0.222685459737522\\
0.0991459544762637	0.222685459737522\\
nan	nan\\
0.111539198785797	0.250521142204712\\
0.0991459544762638	0.222685459737522\\
nan	nan\\
0.111539198785797	0.250521142204712\\
0.111539198785797	0.250521142204712\\
nan	nan\\
0.0991459544762637	0.222685459737522\\
0.0506804670388623	0.238432851193462\\
nan	nan\\
0.12393244309533	0.278356824671902\\
0.111539198785797	0.250521142204712\\
nan	nan\\
0.12393244309533	0.278356824671902\\
0.12393244309533	0.278356824671902\\
nan	nan\\
0.111539198785797	0.250521142204712\\
0.0570155254187201	0.268236957592645\\
nan	nan\\
0.136325687404863	0.306192507139092\\
0.12393244309533	0.278356824671902\\
nan	nan\\
0.136325687404863	0.306192507139092\\
0.136325687404863	0.306192507139092\\
nan	nan\\
0.12393244309533	0.278356824671902\\
0.0633505837985779	0.298041063991827\\
nan	nan\\
0.148718931714396	0.334028189606282\\
0.136325687404863	0.306192507139092\\
nan	nan\\
0.136325687404863	0.306192507139092\\
0.0696856421784357	0.32784517039101\\
nan	nan\\
0.148718931714396	0.334028189606282\\
0.148718931714396	0.334028189606282\\
nan	nan\\
0.161112176023929	0.361863872073473\\
0.148718931714396	0.334028189606282\\
nan	nan\\
0.148718931714396	0.334028189606282\\
0.0760207005582934	0.357649276790193\\
nan	nan\\
0.161112176023929	0.361863872073473\\
0.161112176023929	0.361863872073473\\
nan	nan\\
0.173505420333462	0.389699554540663\\
0.161112176023929	0.361863872073473\\
nan	nan\\
0.161112176023929	0.361863872073473\\
0.0823557589381512	0.387453383189376\\
nan	nan\\
0.173505420333462	0.389699554540663\\
0.173505420333462	0.389699554540663\\
nan	nan\\
0.185898664642995	0.417535237007853\\
0.173505420333462	0.389699554540663\\
nan	nan\\
0.173505420333462	0.389699554540663\\
0.088690817318009	0.417257489588558\\
nan	nan\\
0.185898664642995	0.417535237007853\\
0.185898664642995	0.417535237007853\\
nan	nan\\
0.198291908952528	0.445370919475043\\
0.185898664642995	0.417535237007853\\
nan	nan\\
0.185898664642995	0.417535237007853\\
0.0950258756978668	0.447061595987741\\
nan	nan\\
0.198291908952528	0.445370919475043\\
0.198291908952528	0.445370919475043\\
nan	nan\\
0.198291908952528	0.445370919475043\\
0.101360934077725	0.476865702386924\\
nan	nan\\
-0.101360934077725	-0.476865702386924\\
-0.101360934077725	-0.476865702386924\\
nan	nan\\
-0.101360934077725	-0.476865702386924\\
-0.0950258756978668	-0.447061595987741\\
nan	nan\\
-0.0950258756978668	-0.447061595987741\\
-0.0950258756978668	-0.447061595987741\\
nan	nan\\
-3.46944695195361e-17	-0.487519165848978\\
-0.101360934077725	-0.476865702386924\\
nan	nan\\
-0.0950258756978668	-0.447061595987741\\
-0.088690817318009	-0.417257489588558\\
nan	nan\\
-4.16333634234434e-17	-0.457049217983417\\
-0.0950258756978668	-0.447061595987741\\
nan	nan\\
-0.088690817318009	-0.417257489588558\\
-0.088690817318009	-0.417257489588558\\
nan	nan\\
-0.088690817318009	-0.417257489588558\\
-0.0823557589381512	-0.387453383189376\\
nan	nan\\
-0.0823557589381512	-0.387453383189376\\
-0.0823557589381512	-0.387453383189375\\
nan	nan\\
-4.16333634234434e-17	-0.426579270117855\\
-0.088690817318009	-0.417257489588558\\
nan	nan\\
-0.0823557589381512	-0.387453383189375\\
-0.0760207005582934	-0.357649276790193\\
nan	nan\\
-0.0760207005582934	-0.357649276790193\\
-0.0760207005582934	-0.357649276790193\\
nan	nan\\
-4.16333634234434e-17	-0.396109322252294\\
-0.0823557589381512	-0.387453383189375\\
nan	nan\\
-0.0760207005582934	-0.357649276790193\\
-0.0696856421784356	-0.32784517039101\\
nan	nan\\
-0.0696856421784356	-0.32784517039101\\
-0.0696856421784356	-0.32784517039101\\
nan	nan\\
-3.46944695195361e-17	-0.365639374386733\\
-0.0760207005582934	-0.357649276790193\\
nan	nan\\
-0.0696856421784356	-0.32784517039101\\
-0.0633505837985779	-0.298041063991827\\
nan	nan\\
-0.0633505837985779	-0.298041063991827\\
-0.0633505837985779	-0.298041063991827\\
nan	nan\\
-2.08166817117217e-17	-0.335169426521172\\
-0.0696856421784356	-0.32784517039101\\
nan	nan\\
-0.0633505837985779	-0.298041063991827\\
-0.0570155254187201	-0.268236957592645\\
nan	nan\\
-2.08166817117217e-17	-0.304699478655611\\
-0.0633505837985779	-0.298041063991827\\
nan	nan\\
-0.0570155254187201	-0.268236957592645\\
-0.0570155254187201	-0.268236957592645\\
nan	nan\\
-0.0570155254187201	-0.268236957592645\\
-0.0506804670388623	-0.238432851193462\\
nan	nan\\
-1.38777878078145e-17	-0.27422953079005\\
-0.0570155254187201	-0.268236957592645\\
nan	nan\\
-0.0506804670388623	-0.238432851193462\\
-0.0506804670388623	-0.238432851193462\\
nan	nan\\
-0.0506804670388623	-0.238432851193462\\
-0.0443454086590045	-0.208628744794279\\
nan	nan\\
-1.38777878078145e-17	-0.243759582924489\\
-0.0506804670388623	-0.238432851193462\\
nan	nan\\
-0.0443454086590045	-0.208628744794279\\
-0.0443454086590045	-0.208628744794279\\
nan	nan\\
-0.0443454086590045	-0.208628744794279\\
-0.0380103502791467	-0.178824638395096\\
nan	nan\\
-0.0380103502791467	-0.178824638395096\\
-0.0380103502791467	-0.178824638395096\\
nan	nan\\
-2.77555756156289e-17	-0.213289635058928\\
-0.0443454086590045	-0.208628744794279\\
nan	nan\\
-0.0380103502791467	-0.178824638395096\\
-0.0316752918992889	-0.149020531995914\\
nan	nan\\
-0.0316752918992889	-0.149020531995914\\
-0.0316752918992889	-0.149020531995914\\
nan	nan\\
-2.77555756156289e-17	-0.182819687193367\\
-0.0380103502791467	-0.178824638395096\\
nan	nan\\
-0.0316752918992889	-0.149020531995914\\
-0.0253402335194311	-0.119216425596731\\
nan	nan\\
-0.0253402335194311	-0.119216425596731\\
-0.0253402335194311	-0.119216425596731\\
nan	nan\\
-1.04083408558608e-17	-0.152349739327806\\
-0.0316752918992889	-0.149020531995914\\
nan	nan\\
-0.0253402335194311	-0.119216425596731\\
-0.0190051751395734	-0.0894123191975482\\
nan	nan\\
-0.0190051751395734	-0.0894123191975482\\
-0.0190051751395734	-0.0894123191975482\\
nan	nan\\
-1.56125112837913e-17	-0.121879791462244\\
-0.0253402335194311	-0.119216425596731\\
nan	nan\\
-0.0190051751395734	-0.0894123191975482\\
-0.0126701167597156	-0.0596082127983655\\
nan	nan\\
-0.0126701167597156	-0.0596082127983655\\
-0.0126701167597156	-0.0596082127983655\\
nan	nan\\
-1.73472347597681e-17	-0.0914098435966833\\
-0.0190051751395734	-0.0894123191975482\\
nan	nan\\
-0.0126701167597156	-0.0596082127983655\\
-0.00633505837985779	-0.0298041063991827\\
nan	nan\\
5.20417042793042e-18	-0.0609398957311222\\
-0.0126701167597156	-0.0596082127983655\\
nan	nan\\
-0.00633505837985779	-0.0298041063991827\\
-0.00633505837985779	-0.0298041063991827\\
nan	nan\\
-0.00633505837985779	-0.0298041063991827\\
1.30104260698261e-18	-3.46944695195361e-18\\
nan	nan\\
-9.32413868337534e-18	-0.0304699478655611\\
-0.00633505837985779	-0.0298041063991827\\
nan	nan\\
0.00633505837985778	0.0298041063991827\\
-1.73472347597681e-18	1.73472347597681e-18\\
nan	nan\\
0.00633505837985778	0.0298041063991827\\
0.00633505837985778	0.0298041063991827\\
nan	nan\\
0.0126701167597156	0.0596082127983655\\
0.00633505837985778	0.0298041063991827\\
nan	nan\\
0.0126701167597156	0.0596082127983655\\
0.0126701167597156	0.0596082127983655\\
nan	nan\\
0.00633505837985778	0.0298041063991827\\
9.10729824887824e-18	0.0304699478655611\\
nan	nan\\
0.0190051751395734	0.0894123191975482\\
0.0126701167597156	0.0596082127983655\\
nan	nan\\
0.0126701167597156	0.0596082127983655\\
3.46944695195361e-18	0.0609398957311222\\
nan	nan\\
0.0190051751395734	0.0894123191975482\\
0.0190051751395734	0.0894123191975482\\
nan	nan\\
0.0253402335194311	0.119216425596731\\
0.0190051751395734	0.0894123191975482\\
nan	nan\\
0.0190051751395734	0.0894123191975482\\
1.90819582357449e-17	0.0914098435966833\\
nan	nan\\
0.0253402335194311	0.119216425596731\\
0.0253402335194311	0.119216425596731\\
nan	nan\\
0.0316752918992889	0.149020531995914\\
0.0253402335194311	0.119216425596731\\
nan	nan\\
0.0253402335194311	0.119216425596731\\
1.56125112837913e-17	0.121879791462244\\
nan	nan\\
0.0316752918992889	0.149020531995914\\
0.0316752918992889	0.149020531995914\\
nan	nan\\
0.0380103502791467	0.178824638395096\\
0.0316752918992889	0.149020531995914\\
nan	nan\\
0.0316752918992889	0.149020531995914\\
6.93889390390723e-18	0.152349739327805\\
nan	nan\\
0.0380103502791467	0.178824638395096\\
0.0380103502791467	0.178824638395096\\
nan	nan\\
0.0443454086590045	0.208628744794279\\
0.0380103502791467	0.178824638395096\\
nan	nan\\
0.0443454086590045	0.208628744794279\\
0.0443454086590045	0.208628744794279\\
nan	nan\\
0.0380103502791467	0.178824638395096\\
2.08166817117217e-17	0.182819687193367\\
nan	nan\\
0.0506804670388623	0.238432851193462\\
0.0443454086590045	0.208628744794279\\
nan	nan\\
0.0506804670388623	0.238432851193462\\
0.0506804670388623	0.238432851193462\\
nan	nan\\
0.0443454086590045	0.208628744794279\\
2.42861286636753e-17	0.213289635058928\\
nan	nan\\
0.0570155254187201	0.268236957592645\\
0.0506804670388623	0.238432851193462\\
nan	nan\\
0.0570155254187201	0.268236957592645\\
0.0570155254187201	0.268236957592645\\
nan	nan\\
0.0506804670388623	0.238432851193462\\
2.08166817117217e-17	0.243759582924489\\
nan	nan\\
0.0633505837985779	0.298041063991827\\
0.0570155254187201	0.268236957592645\\
nan	nan\\
0.0570155254187201	0.268236957592645\\
1.73472347597681e-17	0.27422953079005\\
nan	nan\\
0.0633505837985779	0.298041063991827\\
0.0633505837985779	0.298041063991827\\
nan	nan\\
0.0696856421784356	0.32784517039101\\
0.0633505837985779	0.298041063991827\\
nan	nan\\
0.0633505837985779	0.298041063991827\\
2.08166817117217e-17	0.304699478655611\\
nan	nan\\
0.0696856421784357	0.32784517039101\\
0.0696856421784356	0.32784517039101\\
nan	nan\\
0.0760207005582934	0.357649276790193\\
0.0696856421784357	0.32784517039101\\
nan	nan\\
0.0696856421784356	0.32784517039101\\
4.16333634234434e-17	0.335169426521172\\
nan	nan\\
0.0760207005582934	0.357649276790193\\
0.0760207005582934	0.357649276790193\\
nan	nan\\
0.0823557589381512	0.387453383189375\\
0.0760207005582934	0.357649276790193\\
nan	nan\\
0.0760207005582934	0.357649276790193\\
3.46944695195361e-17	0.365639374386733\\
nan	nan\\
0.0823557589381512	0.387453383189376\\
0.0823557589381512	0.387453383189375\\
nan	nan\\
0.088690817318009	0.417257489588558\\
0.0823557589381512	0.387453383189376\\
nan	nan\\
0.0823557589381512	0.387453383189375\\
4.16333634234434e-17	0.396109322252294\\
nan	nan\\
0.088690817318009	0.417257489588558\\
0.088690817318009	0.417257489588558\\
nan	nan\\
0.0950258756978668	0.447061595987741\\
0.088690817318009	0.417257489588558\\
nan	nan\\
0.088690817318009	0.417257489588558\\
2.08166817117217e-17	0.426579270117855\\
nan	nan\\
0.0950258756978668	0.447061595987741\\
0.0950258756978668	0.447061595987741\\
nan	nan\\
0.101360934077725	0.476865702386924\\
0.0950258756978668	0.447061595987741\\
nan	nan\\
0.0950258756978668	0.447061595987741\\
4.85722573273506e-17	0.457049217983417\\
nan	nan\\
0.101360934077725	0.476865702386924\\
0.101360934077725	0.476865702386924\\
nan	nan\\
0.101360934077725	0.476865702386924\\
3.46944695195361e-17	0.487519165848978\\
nan	nan\\
-2.08166817117217e-17	-0.487519165848978\\
-3.46944695195361e-17	-0.487519165848978\\
nan	nan\\
-3.46944695195361e-17	-0.487519165848978\\
-3.46944695195361e-17	-0.457049217983417\\
nan	nan\\
0.101360934077725	-0.476865702386924\\
-2.08166817117217e-17	-0.487519165848978\\
nan	nan\\
-3.46944695195361e-17	-0.457049217983417\\
-4.16333634234434e-17	-0.457049217983417\\
nan	nan\\
-4.16333634234434e-17	-0.457049217983417\\
-1.38777878078145e-17	-0.426579270117855\\
nan	nan\\
0.0950258756978667	-0.447061595987741\\
-3.46944695195361e-17	-0.457049217983417\\
nan	nan\\
-1.38777878078145e-17	-0.426579270117855\\
-4.16333634234434e-17	-0.426579270117855\\
nan	nan\\
-4.16333634234434e-17	-0.426579270117855\\
-2.08166817117217e-17	-0.396109322252294\\
nan	nan\\
0.088690817318009	-0.417257489588558\\
-1.38777878078145e-17	-0.426579270117855\\
nan	nan\\
-2.08166817117217e-17	-0.396109322252294\\
-4.16333634234434e-17	-0.396109322252294\\
nan	nan\\
-4.16333634234434e-17	-0.396109322252294\\
-2.77555756156289e-17	-0.365639374386733\\
nan	nan\\
0.0823557589381512	-0.387453383189376\\
-2.08166817117217e-17	-0.396109322252294\\
nan	nan\\
-2.77555756156289e-17	-0.365639374386733\\
-3.46944695195361e-17	-0.365639374386733\\
nan	nan\\
-3.46944695195361e-17	-0.365639374386733\\
-1.38777878078145e-17	-0.335169426521172\\
nan	nan\\
0.0760207005582934	-0.357649276790193\\
-2.77555756156289e-17	-0.365639374386733\\
nan	nan\\
-1.38777878078145e-17	-0.335169426521172\\
-2.08166817117217e-17	-0.335169426521172\\
nan	nan\\
-2.08166817117217e-17	-0.335169426521172\\
-6.93889390390723e-18	-0.304699478655611\\
nan	nan\\
0.0696856421784356	-0.32784517039101\\
-1.38777878078145e-17	-0.335169426521172\\
nan	nan\\
-6.93889390390723e-18	-0.304699478655611\\
-2.08166817117217e-17	-0.304699478655611\\
nan	nan\\
-2.08166817117217e-17	-0.304699478655611\\
-1.73472347597681e-17	-0.27422953079005\\
nan	nan\\
0.0633505837985778	-0.298041063991827\\
-6.93889390390723e-18	-0.304699478655611\\
nan	nan\\
-1.73472347597681e-17	-0.27422953079005\\
-1.38777878078145e-17	-0.27422953079005\\
nan	nan\\
-1.38777878078145e-17	-0.27422953079005\\
-1.38777878078145e-17	-0.243759582924489\\
nan	nan\\
-1.38777878078145e-17	-0.243759582924489\\
-1.73472347597681e-17	-0.243759582924489\\
nan	nan\\
0.05701552541872	-0.268236957592645\\
-1.73472347597681e-17	-0.27422953079005\\
nan	nan\\
-1.73472347597681e-17	-0.243759582924489\\
-1.38777878078145e-17	-0.213289635058928\\
nan	nan\\
0.0506804670388623	-0.238432851193462\\
-1.73472347597681e-17	-0.243759582924489\\
nan	nan\\
-1.38777878078145e-17	-0.213289635058928\\
-2.77555756156289e-17	-0.213289635058928\\
nan	nan\\
-2.77555756156289e-17	-0.213289635058928\\
0	-0.182819687193367\\
nan	nan\\
0.0443454086590045	-0.208628744794279\\
-1.38777878078145e-17	-0.213289635058928\\
nan	nan\\
0	-0.182819687193367\\
-2.77555756156289e-17	-0.182819687193367\\
nan	nan\\
-2.77555756156289e-17	-0.182819687193367\\
3.46944695195361e-18	-0.152349739327806\\
nan	nan\\
0.0380103502791467	-0.178824638395096\\
0	-0.182819687193367\\
nan	nan\\
3.46944695195361e-18	-0.152349739327806\\
-1.04083408558608e-17	-0.152349739327806\\
nan	nan\\
-1.04083408558608e-17	-0.152349739327806\\
-5.20417042793042e-18	-0.121879791462244\\
nan	nan\\
0.0316752918992889	-0.149020531995914\\
3.46944695195361e-18	-0.152349739327806\\
nan	nan\\
-5.20417042793042e-18	-0.121879791462244\\
-1.56125112837913e-17	-0.121879791462244\\
nan	nan\\
-1.56125112837913e-17	-0.121879791462244\\
1.73472347597681e-18	-0.0914098435966833\\
nan	nan\\
0.0253402335194311	-0.119216425596731\\
-5.20417042793042e-18	-0.121879791462244\\
nan	nan\\
1.73472347597681e-18	-0.0914098435966833\\
-1.73472347597681e-17	-0.0914098435966833\\
nan	nan\\
-1.73472347597681e-17	-0.0914098435966833\\
6.93889390390723e-18	-0.0609398957311222\\
nan	nan\\
0.0190051751395733	-0.0894123191975482\\
1.73472347597681e-18	-0.0914098435966833\\
nan	nan\\
6.93889390390723e-18	-0.0609398957311222\\
5.20417042793042e-18	-0.0609398957311222\\
nan	nan\\
5.20417042793042e-18	-0.0609398957311222\\
-3.46944695195361e-18	-0.0304699478655611\\
nan	nan\\
0.0126701167597156	-0.0596082127983655\\
6.93889390390723e-18	-0.0609398957311222\\
nan	nan\\
-3.46944695195361e-18	-0.0304699478655611\\
-9.32413868337534e-18	-0.0304699478655611\\
nan	nan\\
-9.32413868337534e-18	-0.0304699478655611\\
7.58941520739853e-18	-5.89805981832114e-17\\
nan	nan\\
0.00633505837985779	-0.0298041063991827\\
-3.46944695195361e-18	-0.0304699478655611\\
nan	nan\\
9.10729824887824e-18	0.0304699478655611\\
-7.80625564189563e-18	5.89805981832114e-17\\
nan	nan\\
2.60208521396521e-18	0.0304699478655611\\
9.10729824887824e-18	0.0304699478655611\\
nan	nan\\
3.46944695195361e-18	0.0609398957311222\\
2.60208521396521e-18	0.0304699478655611\\
nan	nan\\
-6.93889390390723e-18	0.0609398957311222\\
3.46944695195361e-18	0.0609398957311222\\
nan	nan\\
2.60208521396521e-18	0.0304699478655611\\
-0.00633505837985778	0.0298041063991827\\
nan	nan\\
1.90819582357449e-17	0.0914098435966833\\
-6.93889390390723e-18	0.0609398957311222\\
nan	nan\\
-3.46944695195361e-18	0.0914098435966833\\
1.90819582357449e-17	0.0914098435966833\\
nan	nan\\
-6.93889390390723e-18	0.0609398957311222\\
-0.0126701167597156	0.0596082127983655\\
nan	nan\\
1.56125112837913e-17	0.121879791462244\\
-3.46944695195361e-18	0.0914098435966833\\
nan	nan\\
8.67361737988404e-18	0.121879791462244\\
1.56125112837913e-17	0.121879791462244\\
nan	nan\\
-3.46944695195361e-18	0.0914098435966833\\
-0.0190051751395734	0.0894123191975482\\
nan	nan\\
6.93889390390723e-18	0.152349739327805\\
8.67361737988404e-18	0.121879791462244\\
nan	nan\\
1.73472347597681e-18	0.152349739327805\\
6.93889390390723e-18	0.152349739327805\\
nan	nan\\
8.67361737988404e-18	0.121879791462244\\
-0.0253402335194311	0.119216425596731\\
nan	nan\\
2.08166817117217e-17	0.182819687193367\\
1.73472347597681e-18	0.152349739327805\\
nan	nan\\
3.46944695195361e-18	0.182819687193367\\
2.08166817117217e-17	0.182819687193367\\
nan	nan\\
1.73472347597681e-18	0.152349739327805\\
-0.0316752918992889	0.149020531995914\\
nan	nan\\
2.42861286636753e-17	0.213289635058928\\
3.46944695195361e-18	0.182819687193367\\
nan	nan\\
1.04083408558608e-17	0.213289635058928\\
2.42861286636753e-17	0.213289635058928\\
nan	nan\\
3.46944695195361e-18	0.182819687193367\\
-0.0380103502791467	0.178824638395096\\
nan	nan\\
1.04083408558608e-17	0.243759582924489\\
1.04083408558608e-17	0.213289635058928\\
nan	nan\\
1.04083408558608e-17	0.213289635058928\\
-0.0443454086590045	0.208628744794279\\
nan	nan\\
2.08166817117217e-17	0.243759582924489\\
1.04083408558608e-17	0.243759582924489\\
nan	nan\\
2.08166817117217e-17	0.27422953079005\\
2.08166817117217e-17	0.243759582924489\\
nan	nan\\
1.04083408558608e-17	0.243759582924489\\
-0.0506804670388623	0.238432851193462\\
nan	nan\\
1.73472347597681e-17	0.27422953079005\\
2.08166817117217e-17	0.27422953079005\\
nan	nan\\
2.08166817117217e-17	0.304699478655611\\
1.73472347597681e-17	0.27422953079005\\
nan	nan\\
1.04083408558608e-17	0.304699478655611\\
2.08166817117217e-17	0.304699478655611\\
nan	nan\\
2.08166817117217e-17	0.27422953079005\\
-0.05701552541872	0.268236957592645\\
nan	nan\\
4.16333634234434e-17	0.335169426521172\\
1.04083408558608e-17	0.304699478655611\\
nan	nan\\
1.38777878078145e-17	0.335169426521172\\
4.16333634234434e-17	0.335169426521172\\
nan	nan\\
1.04083408558608e-17	0.304699478655611\\
-0.0633505837985778	0.298041063991827\\
nan	nan\\
3.46944695195361e-17	0.365639374386733\\
1.38777878078145e-17	0.335169426521172\\
nan	nan\\
6.93889390390723e-18	0.365639374386733\\
3.46944695195361e-17	0.365639374386733\\
nan	nan\\
1.38777878078145e-17	0.335169426521172\\
-0.0696856421784356	0.32784517039101\\
nan	nan\\
4.16333634234434e-17	0.396109322252294\\
6.93889390390723e-18	0.365639374386733\\
nan	nan\\
1.38777878078145e-17	0.396109322252294\\
4.16333634234434e-17	0.396109322252294\\
nan	nan\\
6.93889390390723e-18	0.365639374386733\\
-0.0760207005582934	0.357649276790193\\
nan	nan\\
2.08166817117217e-17	0.426579270117855\\
1.38777878078145e-17	0.396109322252294\\
nan	nan\\
2.08166817117217e-17	0.426579270117855\\
2.08166817117217e-17	0.426579270117855\\
nan	nan\\
1.38777878078145e-17	0.396109322252294\\
-0.0823557589381512	0.387453383189376\\
nan	nan\\
4.85722573273506e-17	0.457049217983417\\
2.08166817117217e-17	0.426579270117855\\
nan	nan\\
2.08166817117217e-17	0.457049217983417\\
4.85722573273506e-17	0.457049217983417\\
nan	nan\\
2.08166817117217e-17	0.426579270117855\\
-0.088690817318009	0.417257489588558\\
nan	nan\\
3.46944695195361e-17	0.487519165848978\\
2.08166817117217e-17	0.457049217983417\\
nan	nan\\
2.77555756156289e-17	0.487519165848978\\
3.46944695195361e-17	0.487519165848978\\
nan	nan\\
2.08166817117217e-17	0.457049217983417\\
-0.0950258756978667	0.447061595987741\\
nan	nan\\
2.77555756156289e-17	0.487519165848978\\
-0.101360934077725	0.476865702386924\\
nan	nan\\
0.101360934077725	-0.476865702386924\\
0.101360934077725	-0.476865702386924\\
nan	nan\\
0.101360934077725	-0.476865702386924\\
0.0950258756978667	-0.447061595987741\\
nan	nan\\
0.0950258756978667	-0.447061595987741\\
0.0950258756978667	-0.447061595987741\\
nan	nan\\
0.198291908952527	-0.445370919475043\\
0.101360934077725	-0.476865702386924\\
nan	nan\\
0.0950258756978667	-0.447061595987741\\
0.088690817318009	-0.417257489588558\\
nan	nan\\
0.185898664642994	-0.417535237007853\\
0.0950258756978667	-0.447061595987741\\
nan	nan\\
0.088690817318009	-0.417257489588558\\
0.088690817318009	-0.417257489588558\\
nan	nan\\
0.088690817318009	-0.417257489588558\\
0.0823557589381512	-0.387453383189376\\
nan	nan\\
0.0823557589381512	-0.387453383189376\\
0.0823557589381512	-0.387453383189376\\
nan	nan\\
0.173505420333461	-0.389699554540663\\
0.088690817318009	-0.417257489588558\\
nan	nan\\
0.0823557589381512	-0.387453383189376\\
0.0760207005582934	-0.357649276790193\\
nan	nan\\
0.161112176023928	-0.361863872073473\\
0.0823557589381512	-0.387453383189376\\
nan	nan\\
0.0760207005582934	-0.357649276790193\\
0.0760207005582934	-0.357649276790193\\
nan	nan\\
0.0760207005582934	-0.357649276790193\\
0.0696856421784356	-0.32784517039101\\
nan	nan\\
0.148718931714396	-0.334028189606283\\
0.0760207005582934	-0.357649276790193\\
nan	nan\\
0.0696856421784356	-0.32784517039101\\
0.0696856421784356	-0.32784517039101\\
nan	nan\\
0.0696856421784356	-0.32784517039101\\
0.0633505837985778	-0.298041063991827\\
nan	nan\\
0.136325687404863	-0.306192507139092\\
0.0696856421784356	-0.32784517039101\\
nan	nan\\
0.0633505837985778	-0.298041063991827\\
0.0633505837985778	-0.298041063991827\\
nan	nan\\
0.0633505837985778	-0.298041063991827\\
0.0570155254187201	-0.268236957592645\\
nan	nan\\
0.12393244309533	-0.278356824671902\\
0.0633505837985778	-0.298041063991827\\
nan	nan\\
0.0570155254187201	-0.268236957592645\\
0.05701552541872	-0.268236957592645\\
nan	nan\\
0.05701552541872	-0.268236957592645\\
0.0506804670388623	-0.238432851193462\\
nan	nan\\
0.111539198785797	-0.250521142204712\\
0.0570155254187201	-0.268236957592645\\
nan	nan\\
0.0506804670388623	-0.238432851193462\\
0.0506804670388623	-0.238432851193462\\
nan	nan\\
0.0506804670388623	-0.238432851193462\\
0.0443454086590045	-0.208628744794279\\
nan	nan\\
0.0991459544762637	-0.222685459737522\\
0.0506804670388623	-0.238432851193462\\
nan	nan\\
0.0443454086590045	-0.208628744794279\\
0.0443454086590045	-0.208628744794279\\
nan	nan\\
0.0443454086590045	-0.208628744794279\\
0.0380103502791467	-0.178824638395096\\
nan	nan\\
0.0867527101667307	-0.194849777270332\\
0.0443454086590045	-0.208628744794279\\
nan	nan\\
0.0380103502791467	-0.178824638395096\\
0.0380103502791467	-0.178824638395096\\
nan	nan\\
0.0380103502791467	-0.178824638395096\\
0.0316752918992889	-0.149020531995914\\
nan	nan\\
0.0743594658571978	-0.167014094803141\\
0.0380103502791467	-0.178824638395096\\
nan	nan\\
0.0316752918992889	-0.149020531995914\\
0.0316752918992889	-0.149020531995914\\
nan	nan\\
0.0316752918992889	-0.149020531995914\\
0.0253402335194311	-0.119216425596731\\
nan	nan\\
0.0619662215476648	-0.139178412335951\\
0.0316752918992889	-0.149020531995914\\
nan	nan\\
0.0253402335194311	-0.119216425596731\\
0.0253402335194311	-0.119216425596731\\
nan	nan\\
0.0253402335194311	-0.119216425596731\\
0.0190051751395734	-0.0894123191975482\\
nan	nan\\
0.0495729772381318	-0.111342729868761\\
0.0253402335194311	-0.119216425596731\\
nan	nan\\
0.0190051751395734	-0.0894123191975482\\
0.0190051751395733	-0.0894123191975482\\
nan	nan\\
0.0190051751395733	-0.0894123191975482\\
0.0126701167597156	-0.0596082127983655\\
nan	nan\\
0.0371797329285989	-0.0835070474015706\\
0.0190051751395734	-0.0894123191975482\\
nan	nan\\
0.0126701167597156	-0.0596082127983655\\
0.0126701167597156	-0.0596082127983655\\
nan	nan\\
0.0126701167597156	-0.0596082127983655\\
0.00633505837985779	-0.0298041063991827\\
nan	nan\\
0.0247864886190659	-0.0556713649343804\\
0.0126701167597156	-0.0596082127983655\\
nan	nan\\
7.58941520739853e-18	-5.89805981832114e-17\\
2.60208521396521e-18	-6.93889390390723e-18\\
nan	nan\\
0.00633505837985779	-0.0298041063991827\\
0.00633505837985779	-0.0298041063991827\\
nan	nan\\
0.00633505837985779	-0.0298041063991827\\
7.58941520739853e-18	-5.89805981832114e-17\\
nan	nan\\
0.012393244309533	-0.0278356824671902\\
0.00633505837985779	-0.0298041063991827\\
nan	nan\\
-7.80625564189563e-18	5.89805981832114e-17\\
-1.73472347597681e-18	8.67361737988404e-18\\
nan	nan\\
-0.00633505837985778	0.0298041063991827\\
-7.80625564189563e-18	5.89805981832114e-17\\
nan	nan\\
-0.00633505837985778	0.0298041063991827\\
-0.00633505837985778	0.0298041063991827\\
nan	nan\\
-0.0126701167597156	0.0596082127983655\\
-0.00633505837985778	0.0298041063991827\\
nan	nan\\
-0.00633505837985778	0.0298041063991827\\
-0.0123932443095329	0.0278356824671902\\
nan	nan\\
-0.0126701167597156	0.0596082127983655\\
-0.0126701167597156	0.0596082127983655\\
nan	nan\\
-0.0190051751395734	0.0894123191975482\\
-0.0126701167597156	0.0596082127983655\\
nan	nan\\
-0.0126701167597156	0.0596082127983655\\
-0.0247864886190659	0.0556713649343804\\
nan	nan\\
-0.0190051751395734	0.0894123191975482\\
-0.0190051751395734	0.0894123191975482\\
nan	nan\\
-0.0253402335194311	0.119216425596731\\
-0.0190051751395734	0.0894123191975482\\
nan	nan\\
-0.0253402335194311	0.119216425596731\\
-0.0253402335194311	0.119216425596731\\
nan	nan\\
-0.0190051751395734	0.0894123191975482\\
-0.0371797329285989	0.0835070474015707\\
nan	nan\\
-0.0316752918992889	0.149020531995914\\
-0.0253402335194311	0.119216425596731\\
nan	nan\\
-0.0316752918992889	0.149020531995914\\
-0.0316752918992889	0.149020531995914\\
nan	nan\\
-0.0253402335194311	0.119216425596731\\
-0.0495729772381318	0.111342729868761\\
nan	nan\\
-0.0380103502791467	0.178824638395096\\
-0.0316752918992889	0.149020531995914\\
nan	nan\\
-0.0380103502791467	0.178824638395096\\
-0.0380103502791467	0.178824638395096\\
nan	nan\\
-0.0316752918992889	0.149020531995914\\
-0.0619662215476648	0.139178412335951\\
nan	nan\\
-0.0443454086590045	0.208628744794279\\
-0.0380103502791467	0.178824638395096\\
nan	nan\\
-0.0443454086590045	0.208628744794279\\
-0.0443454086590045	0.208628744794279\\
nan	nan\\
-0.0380103502791467	0.178824638395096\\
-0.0743594658571978	0.167014094803141\\
nan	nan\\
-0.0506804670388623	0.238432851193462\\
-0.0443454086590045	0.208628744794279\\
nan	nan\\
-0.0506804670388623	0.238432851193462\\
-0.0506804670388623	0.238432851193462\\
nan	nan\\
-0.0443454086590045	0.208628744794279\\
-0.0867527101667307	0.194849777270332\\
nan	nan\\
-0.05701552541872	0.268236957592645\\
-0.0506804670388623	0.238432851193462\\
nan	nan\\
-0.0570155254187201	0.268236957592645\\
-0.05701552541872	0.268236957592645\\
nan	nan\\
-0.0506804670388623	0.238432851193462\\
-0.0991459544762637	0.222685459737522\\
nan	nan\\
-0.0633505837985778	0.298041063991827\\
-0.0570155254187201	0.268236957592645\\
nan	nan\\
-0.0633505837985778	0.298041063991827\\
-0.0633505837985778	0.298041063991827\\
nan	nan\\
-0.0570155254187201	0.268236957592645\\
-0.111539198785797	0.250521142204712\\
nan	nan\\
-0.0696856421784356	0.32784517039101\\
-0.0633505837985778	0.298041063991827\\
nan	nan\\
-0.0696856421784356	0.32784517039101\\
-0.0696856421784356	0.32784517039101\\
nan	nan\\
-0.0633505837985778	0.298041063991827\\
-0.12393244309533	0.278356824671902\\
nan	nan\\
-0.0760207005582934	0.357649276790193\\
-0.0696856421784356	0.32784517039101\\
nan	nan\\
-0.0760207005582934	0.357649276790193\\
-0.0760207005582934	0.357649276790193\\
nan	nan\\
-0.0696856421784356	0.32784517039101\\
-0.136325687404863	0.306192507139092\\
nan	nan\\
-0.0823557589381512	0.387453383189376\\
-0.0760207005582934	0.357649276790193\\
nan	nan\\
-0.0760207005582934	0.357649276790193\\
-0.148718931714396	0.334028189606283\\
nan	nan\\
-0.0823557589381512	0.387453383189376\\
-0.0823557589381512	0.387453383189376\\
nan	nan\\
-0.088690817318009	0.417257489588558\\
-0.0823557589381512	0.387453383189376\\
nan	nan\\
-0.0886908173180089	0.417257489588558\\
-0.088690817318009	0.417257489588558\\
nan	nan\\
-0.0823557589381512	0.387453383189376\\
-0.161112176023929	0.361863872073473\\
nan	nan\\
-0.0950258756978667	0.447061595987741\\
-0.0886908173180089	0.417257489588558\\
nan	nan\\
-0.0950258756978667	0.447061595987741\\
-0.0950258756978667	0.447061595987741\\
nan	nan\\
-0.0886908173180089	0.417257489588558\\
-0.173505420333461	0.389699554540663\\
nan	nan\\
-0.101360934077725	0.476865702386924\\
-0.0950258756978667	0.447061595987741\\
nan	nan\\
-0.101360934077725	0.476865702386924\\
-0.101360934077725	0.476865702386924\\
nan	nan\\
-0.0950258756978667	0.447061595987741\\
-0.185898664642994	0.417535237007853\\
nan	nan\\
-0.101360934077725	0.476865702386924\\
-0.198291908952527	0.445370919475043\\
nan	nan\\
0.198291908952527	-0.445370919475043\\
0.198291908952527	-0.445370919475043\\
nan	nan\\
0.198291908952527	-0.445370919475043\\
0.185898664642994	-0.417535237007853\\
nan	nan\\
0.185898664642994	-0.417535237007853\\
0.185898664642994	-0.417535237007853\\
nan	nan\\
0.286556575895957	-0.394411290255321\\
0.198291908952527	-0.445370919475043\\
nan	nan\\
0.185898664642994	-0.417535237007853\\
0.173505420333461	-0.389699554540663\\
nan	nan\\
0.173505420333461	-0.389699554540663\\
0.173505420333461	-0.389699554540663\\
nan	nan\\
0.26864678990246	-0.369760584614364\\
0.185898664642994	-0.417535237007853\\
nan	nan\\
0.173505420333461	-0.389699554540663\\
0.161112176023928	-0.361863872073473\\
nan	nan\\
0.161112176023928	-0.361863872073473\\
0.161112176023928	-0.361863872073473\\
nan	nan\\
0.250737003908963	-0.345109878973406\\
0.173505420333461	-0.389699554540663\\
nan	nan\\
0.161112176023928	-0.361863872073473\\
0.148718931714396	-0.334028189606283\\
nan	nan\\
0.148718931714396	-0.334028189606283\\
0.148718931714396	-0.334028189606283\\
nan	nan\\
0.232827217915465	-0.320459173332449\\
0.161112176023928	-0.361863872073473\\
nan	nan\\
0.148718931714396	-0.334028189606283\\
0.136325687404863	-0.306192507139092\\
nan	nan\\
0.136325687404863	-0.306192507139092\\
0.136325687404863	-0.306192507139092\\
nan	nan\\
0.214917431921968	-0.295808467691491\\
0.148718931714396	-0.334028189606283\\
nan	nan\\
0.136325687404863	-0.306192507139092\\
0.12393244309533	-0.278356824671902\\
nan	nan\\
0.12393244309533	-0.278356824671902\\
0.12393244309533	-0.278356824671902\\
nan	nan\\
0.197007645928471	-0.271157762050533\\
0.136325687404863	-0.306192507139092\\
nan	nan\\
0.12393244309533	-0.278356824671902\\
0.111539198785797	-0.250521142204712\\
nan	nan\\
0.111539198785797	-0.250521142204712\\
0.111539198785797	-0.250521142204712\\
nan	nan\\
0.179097859934973	-0.246507056409576\\
0.12393244309533	-0.278356824671902\\
nan	nan\\
0.111539198785797	-0.250521142204712\\
0.0991459544762637	-0.222685459737522\\
nan	nan\\
0.0991459544762637	-0.222685459737522\\
0.0991459544762637	-0.222685459737522\\
nan	nan\\
0.161188073941476	-0.221856350768618\\
0.111539198785797	-0.250521142204712\\
nan	nan\\
0.0991459544762637	-0.222685459737522\\
0.0867527101667307	-0.194849777270332\\
nan	nan\\
0.0867527101667307	-0.194849777270332\\
0.0867527101667307	-0.194849777270331\\
nan	nan\\
0.143278287947979	-0.197205645127661\\
0.0991459544762637	-0.222685459737522\\
nan	nan\\
0.0867527101667307	-0.194849777270331\\
0.0743594658571978	-0.167014094803141\\
nan	nan\\
0.0743594658571978	-0.167014094803141\\
0.0743594658571978	-0.167014094803141\\
nan	nan\\
0.125368501954481	-0.172554939486703\\
0.0867527101667307	-0.194849777270331\\
nan	nan\\
0.0743594658571978	-0.167014094803141\\
0.0619662215476648	-0.139178412335951\\
nan	nan\\
0.0619662215476648	-0.139178412335951\\
0.0619662215476648	-0.139178412335951\\
nan	nan\\
0.107458715960984	-0.147904233845746\\
0.0743594658571978	-0.167014094803141\\
nan	nan\\
0.0619662215476648	-0.139178412335951\\
0.0495729772381318	-0.111342729868761\\
nan	nan\\
0.0495729772381318	-0.111342729868761\\
0.0495729772381319	-0.111342729868761\\
nan	nan\\
0.0895489299674866	-0.123253528204788\\
0.0619662215476648	-0.139178412335951\\
nan	nan\\
0.0495729772381319	-0.111342729868761\\
0.0371797329285989	-0.0835070474015706\\
nan	nan\\
0.0371797329285989	-0.0835070474015706\\
0.0371797329285989	-0.0835070474015706\\
nan	nan\\
0.0716391439739893	-0.0986028225638304\\
0.0495729772381319	-0.111342729868761\\
nan	nan\\
0.0371797329285989	-0.0835070474015706\\
0.0247864886190659	-0.0556713649343804\\
nan	nan\\
0.0247864886190659	-0.0556713649343804\\
0.0247864886190659	-0.0556713649343804\\
nan	nan\\
0.053729357980492	-0.0739521169228728\\
0.0371797329285989	-0.0835070474015706\\
nan	nan\\
0.0247864886190659	-0.0556713649343804\\
0.012393244309533	-0.0278356824671902\\
nan	nan\\
0.012393244309533	-0.0278356824671902\\
0.012393244309533	-0.0278356824671902\\
nan	nan\\
0.0358195719869947	-0.0493014112819152\\
0.0247864886190659	-0.0556713649343804\\
nan	nan\\
1.30104260698261e-18	-3.46944695195361e-18\\
3.46944695195361e-18	-2.60208521396521e-18\\
nan	nan\\
2.60208521396521e-18	-6.93889390390723e-18\\
1.30104260698261e-18	-3.46944695195361e-18\\
nan	nan\\
0.012393244309533	-0.0278356824671902\\
2.60208521396521e-18	-6.93889390390723e-18\\
nan	nan\\
0.0179097859934973	-0.0246507056409576\\
0.012393244309533	-0.0278356824671902\\
nan	nan\\
-1.73472347597681e-18	1.73472347597681e-18\\
-1.73472347597681e-18	1.73472347597681e-18\\
nan	nan\\
-1.73472347597681e-18	8.67361737988404e-18\\
-1.73472347597681e-18	1.73472347597681e-18\\
nan	nan\\
-0.012393244309533	0.0278356824671902\\
-1.73472347597681e-18	8.67361737988404e-18\\
nan	nan\\
-0.0123932443095329	0.0278356824671902\\
-0.012393244309533	0.0278356824671902\\
nan	nan\\
-0.0247864886190659	0.0556713649343804\\
-0.0123932443095329	0.0278356824671902\\
nan	nan\\
-0.012393244309533	0.0278356824671902\\
-0.0179097859934973	0.0246507056409576\\
nan	nan\\
-0.0247864886190659	0.0556713649343804\\
-0.0247864886190659	0.0556713649343804\\
nan	nan\\
-0.0371797329285989	0.0835070474015707\\
-0.0247864886190659	0.0556713649343804\\
nan	nan\\
-0.0247864886190659	0.0556713649343804\\
-0.0358195719869947	0.0493014112819152\\
nan	nan\\
-0.0371797329285989	0.0835070474015707\\
-0.0371797329285989	0.0835070474015707\\
nan	nan\\
-0.0495729772381319	0.111342729868761\\
-0.0371797329285989	0.0835070474015707\\
nan	nan\\
-0.0371797329285989	0.0835070474015707\\
-0.053729357980492	0.0739521169228728\\
nan	nan\\
-0.0495729772381318	0.111342729868761\\
-0.0495729772381319	0.111342729868761\\
nan	nan\\
-0.0619662215476648	0.139178412335951\\
-0.0495729772381318	0.111342729868761\\
nan	nan\\
-0.0495729772381319	0.111342729868761\\
-0.0716391439739893	0.0986028225638304\\
nan	nan\\
-0.0619662215476648	0.139178412335951\\
-0.0619662215476648	0.139178412335951\\
nan	nan\\
-0.0743594658571978	0.167014094803141\\
-0.0619662215476648	0.139178412335951\\
nan	nan\\
-0.0619662215476648	0.139178412335951\\
-0.0895489299674866	0.123253528204788\\
nan	nan\\
-0.0743594658571978	0.167014094803141\\
-0.0743594658571978	0.167014094803141\\
nan	nan\\
-0.0867527101667308	0.194849777270331\\
-0.0743594658571978	0.167014094803141\\
nan	nan\\
-0.0743594658571978	0.167014094803141\\
-0.107458715960984	0.147904233845746\\
nan	nan\\
-0.0867527101667307	0.194849777270332\\
-0.0867527101667308	0.194849777270331\\
nan	nan\\
-0.0991459544762637	0.222685459737522\\
-0.0867527101667307	0.194849777270332\\
nan	nan\\
-0.0867527101667308	0.194849777270331\\
-0.125368501954481	0.172554939486703\\
nan	nan\\
-0.0991459544762637	0.222685459737522\\
-0.0991459544762637	0.222685459737522\\
nan	nan\\
-0.111539198785797	0.250521142204712\\
-0.0991459544762637	0.222685459737522\\
nan	nan\\
-0.0991459544762637	0.222685459737522\\
-0.143278287947979	0.197205645127661\\
nan	nan\\
-0.111539198785797	0.250521142204712\\
-0.111539198785797	0.250521142204712\\
nan	nan\\
-0.12393244309533	0.278356824671902\\
-0.111539198785797	0.250521142204712\\
nan	nan\\
-0.111539198785797	0.250521142204712\\
-0.161188073941476	0.221856350768618\\
nan	nan\\
-0.12393244309533	0.278356824671902\\
-0.12393244309533	0.278356824671902\\
nan	nan\\
-0.136325687404863	0.306192507139092\\
-0.12393244309533	0.278356824671902\\
nan	nan\\
-0.12393244309533	0.278356824671902\\
-0.179097859934973	0.246507056409576\\
nan	nan\\
-0.136325687404863	0.306192507139092\\
-0.136325687404863	0.306192507139092\\
nan	nan\\
-0.148718931714396	0.334028189606283\\
-0.136325687404863	0.306192507139092\\
nan	nan\\
-0.136325687404863	0.306192507139092\\
-0.197007645928471	0.271157762050534\\
nan	nan\\
-0.148718931714396	0.334028189606283\\
-0.148718931714396	0.334028189606283\\
nan	nan\\
-0.161112176023928	0.361863872073473\\
-0.148718931714396	0.334028189606283\\
nan	nan\\
-0.148718931714396	0.334028189606283\\
-0.214917431921968	0.295808467691491\\
nan	nan\\
-0.161112176023929	0.361863872073473\\
-0.161112176023928	0.361863872073473\\
nan	nan\\
-0.173505420333461	0.389699554540663\\
-0.161112176023929	0.361863872073473\\
nan	nan\\
-0.161112176023928	0.361863872073473\\
-0.232827217915465	0.320459173332449\\
nan	nan\\
-0.173505420333461	0.389699554540663\\
-0.173505420333461	0.389699554540663\\
nan	nan\\
-0.185898664642994	0.417535237007853\\
-0.173505420333461	0.389699554540663\\
nan	nan\\
-0.173505420333461	0.389699554540663\\
-0.250737003908963	0.345109878973406\\
nan	nan\\
-0.185898664642994	0.417535237007853\\
-0.185898664642994	0.417535237007853\\
nan	nan\\
-0.198291908952527	0.445370919475043\\
-0.185898664642994	0.417535237007853\\
nan	nan\\
-0.185898664642994	0.417535237007853\\
-0.26864678990246	0.369760584614364\\
nan	nan\\
-0.198291908952527	0.445370919475043\\
-0.198291908952527	0.445370919475043\\
nan	nan\\
-0.198291908952527	0.445370919475043\\
-0.286556575895957	0.394411290255321\\
nan	nan\\
0.286556575895957	-0.394411290255321\\
0.286556575895957	-0.394411290255321\\
nan	nan\\
0.286556575895957	-0.394411290255321\\
0.26864678990246	-0.369760584614364\\
nan	nan\\
0.362297345421723	-0.326213995056091\\
0.286556575895957	-0.394411290255321\\
nan	nan\\
0.26864678990246	-0.369760584614364\\
0.26864678990246	-0.369760584614364\\
nan	nan\\
0.26864678990246	-0.369760584614364\\
0.250737003908963	-0.345109878973406\\
nan	nan\\
0.250737003908963	-0.345109878973406\\
0.250737003908963	-0.345109878973406\\
nan	nan\\
0.339653761332866	-0.305825620365086\\
0.26864678990246	-0.369760584614364\\
nan	nan\\
0.250737003908963	-0.345109878973406\\
0.232827217915465	-0.320459173332449\\
nan	nan\\
0.317010177244008	-0.28543724567408\\
0.250737003908963	-0.345109878973406\\
nan	nan\\
0.232827217915465	-0.320459173332449\\
0.232827217915465	-0.320459173332449\\
nan	nan\\
0.232827217915465	-0.320459173332449\\
0.214917431921968	-0.295808467691491\\
nan	nan\\
0.29436659315515	-0.265048870983074\\
0.232827217915465	-0.320459173332449\\
nan	nan\\
0.214917431921968	-0.295808467691491\\
0.214917431921968	-0.295808467691491\\
nan	nan\\
0.214917431921968	-0.295808467691491\\
0.197007645928471	-0.271157762050534\\
nan	nan\\
0.271723009066292	-0.244660496292068\\
0.214917431921968	-0.295808467691491\\
nan	nan\\
0.197007645928471	-0.271157762050534\\
0.197007645928471	-0.271157762050533\\
nan	nan\\
0.197007645928471	-0.271157762050533\\
0.179097859934973	-0.246507056409576\\
nan	nan\\
0.249079424977435	-0.224272121601063\\
0.197007645928471	-0.271157762050534\\
nan	nan\\
0.179097859934973	-0.246507056409576\\
0.179097859934973	-0.246507056409576\\
nan	nan\\
0.179097859934973	-0.246507056409576\\
0.161188073941476	-0.221856350768618\\
nan	nan\\
0.226435840888577	-0.203883746910057\\
0.179097859934973	-0.246507056409576\\
nan	nan\\
0.161188073941476	-0.221856350768618\\
0.161188073941476	-0.221856350768618\\
nan	nan\\
0.161188073941476	-0.221856350768618\\
0.143278287947979	-0.197205645127661\\
nan	nan\\
0.203792256799719	-0.183495372219051\\
0.161188073941476	-0.221856350768618\\
nan	nan\\
0.143278287947979	-0.197205645127661\\
0.143278287947979	-0.197205645127661\\
nan	nan\\
0.143278287947979	-0.197205645127661\\
0.125368501954481	-0.172554939486703\\
nan	nan\\
0.125368501954481	-0.172554939486703\\
0.125368501954481	-0.172554939486703\\
nan	nan\\
0.181148672710862	-0.163106997528046\\
0.143278287947979	-0.197205645127661\\
nan	nan\\
0.125368501954481	-0.172554939486703\\
0.107458715960984	-0.147904233845746\\
nan	nan\\
0.158505088622004	-0.14271862283704\\
0.125368501954481	-0.172554939486703\\
nan	nan\\
0.107458715960984	-0.147904233845746\\
0.107458715960984	-0.147904233845746\\
nan	nan\\
0.107458715960984	-0.147904233845746\\
0.0895489299674867	-0.123253528204788\\
nan	nan\\
0.135861504533146	-0.122330248146034\\
0.107458715960984	-0.147904233845746\\
nan	nan\\
0.0895489299674867	-0.123253528204788\\
0.0895489299674866	-0.123253528204788\\
nan	nan\\
0.0895489299674866	-0.123253528204788\\
0.0716391439739893	-0.0986028225638304\\
nan	nan\\
0.113217920444289	-0.101941873455029\\
0.0895489299674867	-0.123253528204788\\
nan	nan\\
0.0716391439739893	-0.0986028225638304\\
0.0716391439739893	-0.0986028225638304\\
nan	nan\\
0.0716391439739893	-0.0986028225638304\\
0.053729357980492	-0.0739521169228728\\
nan	nan\\
0.0905743363554308	-0.0815534987640228\\
0.0716391439739893	-0.0986028225638304\\
nan	nan\\
0.053729357980492	-0.0739521169228728\\
0.053729357980492	-0.0739521169228728\\
nan	nan\\
0.053729357980492	-0.0739521169228728\\
0.0358195719869947	-0.0493014112819152\\
nan	nan\\
0.0679307522665731	-0.0611651240730171\\
0.053729357980492	-0.0739521169228728\\
nan	nan\\
0.0358195719869947	-0.0493014112819152\\
0.0358195719869947	-0.0493014112819152\\
nan	nan\\
0.0358195719869947	-0.0493014112819152\\
0.0179097859934973	-0.0246507056409576\\
nan	nan\\
0.0452871681777154	-0.0407767493820114\\
0.0358195719869947	-0.0493014112819152\\
nan	nan\\
0.0179097859934973	-0.0246507056409576\\
0.0179097859934973	-0.0246507056409576\\
nan	nan\\
0.0179097859934973	-0.0246507056409576\\
3.98986399474666e-17	-3.98986399474666e-17\\
nan	nan\\
0.0226435840888577	-0.0203883746910057\\
0.0179097859934973	-0.0246507056409576\\
nan	nan\\
-0.0179097859934973	0.0246507056409576\\
-3.98986399474666e-17	3.98986399474666e-17\\
nan	nan\\
-0.0179097859934973	0.0246507056409576\\
-0.0179097859934973	0.0246507056409576\\
nan	nan\\
-0.0358195719869947	0.0493014112819152\\
-0.0179097859934973	0.0246507056409576\\
nan	nan\\
-0.0358195719869947	0.0493014112819152\\
-0.0358195719869947	0.0493014112819152\\
nan	nan\\
-0.0179097859934973	0.0246507056409576\\
-0.0226435840888577	0.0203883746910057\\
nan	nan\\
-0.053729357980492	0.0739521169228728\\
-0.0358195719869947	0.0493014112819152\\
nan	nan\\
-0.053729357980492	0.0739521169228728\\
-0.053729357980492	0.0739521169228728\\
nan	nan\\
-0.0358195719869947	0.0493014112819152\\
-0.0452871681777154	0.0407767493820114\\
nan	nan\\
-0.0716391439739893	0.0986028225638304\\
-0.053729357980492	0.0739521169228728\\
nan	nan\\
-0.0716391439739893	0.0986028225638304\\
-0.0716391439739893	0.0986028225638304\\
nan	nan\\
-0.053729357980492	0.0739521169228728\\
-0.0679307522665731	0.0611651240730171\\
nan	nan\\
-0.0895489299674866	0.123253528204788\\
-0.0716391439739893	0.0986028225638304\\
nan	nan\\
-0.0895489299674867	0.123253528204788\\
-0.0895489299674866	0.123253528204788\\
nan	nan\\
-0.0716391439739893	0.0986028225638304\\
-0.0905743363554308	0.0815534987640228\\
nan	nan\\
-0.107458715960984	0.147904233845746\\
-0.0895489299674867	0.123253528204788\\
nan	nan\\
-0.107458715960984	0.147904233845746\\
-0.107458715960984	0.147904233845746\\
nan	nan\\
-0.0895489299674867	0.123253528204788\\
-0.113217920444289	0.101941873455029\\
nan	nan\\
-0.125368501954481	0.172554939486703\\
-0.107458715960984	0.147904233845746\\
nan	nan\\
-0.107458715960984	0.147904233845746\\
-0.135861504533146	0.122330248146034\\
nan	nan\\
-0.125368501954481	0.172554939486703\\
-0.125368501954481	0.172554939486703\\
nan	nan\\
-0.143278287947979	0.197205645127661\\
-0.125368501954481	0.172554939486703\\
nan	nan\\
-0.143278287947979	0.197205645127661\\
-0.143278287947979	0.197205645127661\\
nan	nan\\
-0.125368501954481	0.172554939486703\\
-0.158505088622004	0.14271862283704\\
nan	nan\\
-0.161188073941476	0.221856350768618\\
-0.143278287947979	0.197205645127661\\
nan	nan\\
-0.161188073941476	0.221856350768618\\
-0.161188073941476	0.221856350768618\\
nan	nan\\
-0.143278287947979	0.197205645127661\\
-0.181148672710862	0.163106997528046\\
nan	nan\\
-0.179097859934973	0.246507056409576\\
-0.161188073941476	0.221856350768618\\
nan	nan\\
-0.179097859934973	0.246507056409576\\
-0.179097859934973	0.246507056409576\\
nan	nan\\
-0.161188073941476	0.221856350768618\\
-0.203792256799719	0.183495372219051\\
nan	nan\\
-0.197007645928471	0.271157762050534\\
-0.179097859934973	0.246507056409576\\
nan	nan\\
-0.197007645928471	0.271157762050534\\
-0.197007645928471	0.271157762050534\\
nan	nan\\
-0.179097859934973	0.246507056409576\\
-0.226435840888577	0.203883746910057\\
nan	nan\\
-0.214917431921968	0.295808467691491\\
-0.197007645928471	0.271157762050534\\
nan	nan\\
-0.214917431921968	0.295808467691491\\
-0.214917431921968	0.295808467691491\\
nan	nan\\
-0.197007645928471	0.271157762050534\\
-0.249079424977435	0.224272121601063\\
nan	nan\\
-0.232827217915465	0.320459173332449\\
-0.214917431921968	0.295808467691491\\
nan	nan\\
-0.232827217915465	0.320459173332449\\
-0.232827217915465	0.320459173332449\\
nan	nan\\
-0.214917431921968	0.295808467691491\\
-0.271723009066292	0.244660496292068\\
nan	nan\\
-0.250737003908963	0.345109878973406\\
-0.232827217915465	0.320459173332449\\
nan	nan\\
-0.250737003908963	0.345109878973406\\
-0.250737003908963	0.345109878973406\\
nan	nan\\
-0.232827217915465	0.320459173332449\\
-0.29436659315515	0.265048870983074\\
nan	nan\\
-0.26864678990246	0.369760584614364\\
-0.250737003908963	0.345109878973406\\
nan	nan\\
-0.26864678990246	0.369760584614364\\
-0.26864678990246	0.369760584614364\\
nan	nan\\
-0.250737003908963	0.345109878973406\\
-0.317010177244008	0.28543724567408\\
nan	nan\\
-0.286556575895957	0.394411290255321\\
-0.26864678990246	0.369760584614364\\
nan	nan\\
-0.286556575895957	0.394411290255321\\
-0.286556575895957	0.394411290255321\\
nan	nan\\
-0.26864678990246	0.369760584614364\\
-0.339653761332866	0.305825620365086\\
nan	nan\\
-0.286556575895957	0.394411290255321\\
-0.362297345421723	0.326213995056091\\
nan	nan\\
0.362297345421723	-0.326213995056091\\
0.362297345421723	-0.326213995056091\\
nan	nan\\
0.362297345421723	-0.326213995056091\\
0.339653761332866	-0.305825620365086\\
nan	nan\\
0.422203982457014	-0.243759582924489\\
0.362297345421723	-0.326213995056091\\
nan	nan\\
0.339653761332866	-0.305825620365086\\
0.339653761332866	-0.305825620365086\\
nan	nan\\
0.339653761332866	-0.305825620365086\\
0.317010177244008	-0.28543724567408\\
nan	nan\\
0.317010177244008	-0.28543724567408\\
0.317010177244008	-0.28543724567408\\
nan	nan\\
0.39581623355345	-0.228524608991708\\
0.339653761332866	-0.305825620365086\\
nan	nan\\
0.317010177244008	-0.28543724567408\\
0.29436659315515	-0.265048870983074\\
nan	nan\\
0.369428484649887	-0.213289635058928\\
0.317010177244008	-0.28543724567408\\
nan	nan\\
0.29436659315515	-0.265048870983074\\
0.29436659315515	-0.265048870983074\\
nan	nan\\
0.29436659315515	-0.265048870983074\\
0.271723009066292	-0.244660496292068\\
nan	nan\\
0.271723009066292	-0.244660496292068\\
0.271723009066292	-0.244660496292068\\
nan	nan\\
0.343040735746323	-0.198054661126147\\
0.29436659315515	-0.265048870983074\\
nan	nan\\
0.271723009066292	-0.244660496292068\\
0.249079424977435	-0.224272121601063\\
nan	nan\\
0.31665298684276	-0.182819687193367\\
0.271723009066292	-0.244660496292068\\
nan	nan\\
0.249079424977435	-0.224272121601063\\
0.249079424977435	-0.224272121601063\\
nan	nan\\
0.249079424977435	-0.224272121601063\\
0.226435840888577	-0.203883746910057\\
nan	nan\\
0.290265237939197	-0.167584713260586\\
0.249079424977435	-0.224272121601063\\
nan	nan\\
0.226435840888577	-0.203883746910057\\
0.226435840888577	-0.203883746910057\\
nan	nan\\
0.226435840888577	-0.203883746910057\\
0.203792256799719	-0.183495372219051\\
nan	nan\\
0.203792256799719	-0.183495372219051\\
0.203792256799719	-0.183495372219051\\
nan	nan\\
0.263877489035633	-0.152349739327806\\
0.226435840888577	-0.203883746910057\\
nan	nan\\
0.203792256799719	-0.183495372219051\\
0.181148672710862	-0.163106997528046\\
nan	nan\\
0.181148672710862	-0.163106997528046\\
0.181148672710862	-0.163106997528046\\
nan	nan\\
0.23748974013207	-0.137114765395025\\
0.203792256799719	-0.183495372219051\\
nan	nan\\
0.181148672710862	-0.163106997528046\\
0.158505088622004	-0.14271862283704\\
nan	nan\\
0.158505088622004	-0.14271862283704\\
0.158505088622004	-0.14271862283704\\
nan	nan\\
0.211101991228507	-0.121879791462244\\
0.181148672710862	-0.163106997528046\\
nan	nan\\
0.158505088622004	-0.14271862283704\\
0.135861504533146	-0.122330248146034\\
nan	nan\\
0.135861504533146	-0.122330248146034\\
0.135861504533146	-0.122330248146034\\
nan	nan\\
0.184714242324943	-0.106644817529464\\
0.158505088622004	-0.14271862283704\\
nan	nan\\
0.135861504533146	-0.122330248146034\\
0.113217920444289	-0.101941873455029\\
nan	nan\\
0.113217920444289	-0.101941873455029\\
0.113217920444289	-0.101941873455029\\
nan	nan\\
0.15832649342138	-0.0914098435966834\\
0.135861504533146	-0.122330248146034\\
nan	nan\\
0.113217920444289	-0.101941873455029\\
0.0905743363554308	-0.0815534987640228\\
nan	nan\\
0.0905743363554308	-0.0815534987640228\\
0.0905743363554308	-0.0815534987640228\\
nan	nan\\
0.131938744517817	-0.0761748696639028\\
0.113217920444289	-0.101941873455029\\
nan	nan\\
0.0905743363554308	-0.0815534987640228\\
0.0679307522665731	-0.0611651240730171\\
nan	nan\\
0.0679307522665731	-0.0611651240730171\\
0.0679307522665731	-0.0611651240730171\\
nan	nan\\
0.105550995614253	-0.0609398957311222\\
0.0905743363554308	-0.0815534987640228\\
nan	nan\\
0.0679307522665731	-0.0611651240730171\\
0.0452871681777154	-0.0407767493820114\\
nan	nan\\
0.0452871681777154	-0.0407767493820114\\
0.0452871681777154	-0.0407767493820114\\
nan	nan\\
0.07916324671069	-0.0457049217983417\\
0.0679307522665731	-0.0611651240730171\\
nan	nan\\
0.0452871681777154	-0.0407767493820114\\
0.0226435840888577	-0.0203883746910057\\
nan	nan\\
0.0226435840888577	-0.0203883746910057\\
0.0226435840888577	-0.0203883746910057\\
nan	nan\\
0.0527754978071267	-0.0304699478655611\\
0.0452871681777154	-0.0407767493820114\\
nan	nan\\
3.98986399474666e-17	-3.98986399474666e-17\\
1.04083408558608e-17	-1.04083408558608e-17\\
nan	nan\\
0.0226435840888577	-0.0203883746910057\\
3.98986399474666e-17	-3.98986399474666e-17\\
nan	nan\\
0.0263877489035633	-0.0152349739327806\\
0.0226435840888577	-0.0203883746910057\\
nan	nan\\
-3.98986399474666e-17	3.98986399474666e-17\\
-1.04083408558608e-17	8.67361737988404e-18\\
nan	nan\\
-0.0226435840888577	0.0203883746910057\\
-3.98986399474666e-17	3.98986399474666e-17\\
nan	nan\\
-0.0226435840888577	0.0203883746910057\\
-0.0226435840888577	0.0203883746910057\\
nan	nan\\
-0.0452871681777154	0.0407767493820114\\
-0.0226435840888577	0.0203883746910057\\
nan	nan\\
-0.0226435840888577	0.0203883746910057\\
-0.0263877489035633	0.0152349739327805\\
nan	nan\\
-0.0452871681777154	0.0407767493820114\\
-0.0452871681777154	0.0407767493820114\\
nan	nan\\
-0.0679307522665731	0.0611651240730171\\
-0.0452871681777154	0.0407767493820114\\
nan	nan\\
-0.0452871681777154	0.0407767493820114\\
-0.0527754978071267	0.0304699478655611\\
nan	nan\\
-0.0679307522665731	0.0611651240730171\\
-0.0679307522665731	0.0611651240730171\\
nan	nan\\
-0.0905743363554308	0.0815534987640228\\
-0.0679307522665731	0.0611651240730171\\
nan	nan\\
-0.0679307522665731	0.0611651240730171\\
-0.0791632467106901	0.0457049217983417\\
nan	nan\\
-0.0905743363554308	0.0815534987640228\\
-0.0905743363554308	0.0815534987640228\\
nan	nan\\
-0.113217920444289	0.101941873455028\\
-0.0905743363554308	0.0815534987640228\\
nan	nan\\
-0.0905743363554308	0.0815534987640228\\
-0.105550995614253	0.0609398957311222\\
nan	nan\\
-0.113217920444289	0.101941873455029\\
-0.113217920444289	0.101941873455028\\
nan	nan\\
-0.135861504533146	0.122330248146034\\
-0.113217920444289	0.101941873455029\\
nan	nan\\
-0.113217920444289	0.101941873455028\\
-0.131938744517817	0.0761748696639028\\
nan	nan\\
-0.135861504533146	0.122330248146034\\
-0.135861504533146	0.122330248146034\\
nan	nan\\
-0.158505088622004	0.14271862283704\\
-0.135861504533146	0.122330248146034\\
nan	nan\\
-0.158505088622004	0.14271862283704\\
-0.158505088622004	0.14271862283704\\
nan	nan\\
-0.135861504533146	0.122330248146034\\
-0.15832649342138	0.0914098435966833\\
nan	nan\\
-0.181148672710862	0.163106997528046\\
-0.158505088622004	0.14271862283704\\
nan	nan\\
-0.158505088622004	0.14271862283704\\
-0.184714242324943	0.106644817529464\\
nan	nan\\
-0.181148672710862	0.163106997528046\\
-0.181148672710862	0.163106997528046\\
nan	nan\\
-0.203792256799719	0.183495372219051\\
-0.181148672710862	0.163106997528046\\
nan	nan\\
-0.181148672710862	0.163106997528046\\
-0.211101991228507	0.121879791462244\\
nan	nan\\
-0.203792256799719	0.183495372219051\\
-0.203792256799719	0.183495372219051\\
nan	nan\\
-0.226435840888577	0.203883746910057\\
-0.203792256799719	0.183495372219051\\
nan	nan\\
-0.226435840888577	0.203883746910057\\
-0.226435840888577	0.203883746910057\\
nan	nan\\
-0.203792256799719	0.183495372219051\\
-0.23748974013207	0.137114765395025\\
nan	nan\\
-0.249079424977435	0.224272121601063\\
-0.226435840888577	0.203883746910057\\
nan	nan\\
-0.249079424977435	0.224272121601063\\
-0.249079424977435	0.224272121601063\\
nan	nan\\
-0.226435840888577	0.203883746910057\\
-0.263877489035633	0.152349739327806\\
nan	nan\\
-0.271723009066292	0.244660496292068\\
-0.249079424977435	0.224272121601063\\
nan	nan\\
-0.249079424977435	0.224272121601063\\
-0.290265237939197	0.167584713260586\\
nan	nan\\
-0.271723009066292	0.244660496292068\\
-0.271723009066292	0.244660496292068\\
nan	nan\\
-0.29436659315515	0.265048870983074\\
-0.271723009066292	0.244660496292068\\
nan	nan\\
-0.29436659315515	0.265048870983074\\
-0.29436659315515	0.265048870983074\\
nan	nan\\
-0.271723009066292	0.244660496292068\\
-0.31665298684276	0.182819687193367\\
nan	nan\\
-0.317010177244008	0.28543724567408\\
-0.29436659315515	0.265048870983074\\
nan	nan\\
-0.29436659315515	0.265048870983074\\
-0.343040735746323	0.198054661126147\\
nan	nan\\
-0.317010177244008	0.28543724567408\\
-0.317010177244008	0.28543724567408\\
nan	nan\\
-0.339653761332866	0.305825620365085\\
-0.317010177244008	0.28543724567408\\
nan	nan\\
-0.317010177244008	0.28543724567408\\
-0.369428484649887	0.213289635058928\\
nan	nan\\
-0.339653761332866	0.305825620365086\\
-0.339653761332866	0.305825620365085\\
nan	nan\\
-0.362297345421723	0.326213995056091\\
-0.339653761332866	0.305825620365086\\
nan	nan\\
-0.362297345421723	0.326213995056091\\
-0.362297345421723	0.326213995056091\\
nan	nan\\
-0.339653761332866	0.305825620365085\\
-0.39581623355345	0.228524608991708\\
nan	nan\\
-0.362297345421723	0.326213995056091\\
-0.422203982457014	0.243759582924489\\
nan	nan\\
0.422203982457014	-0.243759582924489\\
0.422203982457014	-0.243759582924489\\
nan	nan\\
0.422203982457014	-0.243759582924489\\
0.39581623355345	-0.228524608991708\\
nan	nan\\
0.39581623355345	-0.228524608991708\\
0.39581623355345	-0.228524608991708\\
nan	nan\\
0.463658279499448	-0.150651707330833\\
0.422203982457014	-0.243759582924489\\
nan	nan\\
0.39581623355345	-0.228524608991708\\
0.369428484649887	-0.213289635058928\\
nan	nan\\
0.369428484649887	-0.213289635058928\\
0.369428484649887	-0.213289635058928\\
nan	nan\\
0.434679637030732	-0.141235975622656\\
0.39581623355345	-0.228524608991708\\
nan	nan\\
0.369428484649887	-0.213289635058928\\
0.343040735746323	-0.198054661126147\\
nan	nan\\
0.343040735746323	-0.198054661126147\\
0.343040735746323	-0.198054661126147\\
nan	nan\\
0.405700994562017	-0.131820243914479\\
0.369428484649887	-0.213289635058928\\
nan	nan\\
0.343040735746323	-0.198054661126147\\
0.31665298684276	-0.182819687193367\\
nan	nan\\
0.31665298684276	-0.182819687193367\\
0.31665298684276	-0.182819687193367\\
nan	nan\\
0.376722352093301	-0.122404512206302\\
0.343040735746323	-0.198054661126147\\
nan	nan\\
0.31665298684276	-0.182819687193367\\
0.290265237939197	-0.167584713260586\\
nan	nan\\
0.290265237939197	-0.167584713260586\\
0.290265237939197	-0.167584713260586\\
nan	nan\\
0.347743709624586	-0.112988780498124\\
0.31665298684276	-0.182819687193367\\
nan	nan\\
0.290265237939197	-0.167584713260586\\
0.263877489035633	-0.152349739327806\\
nan	nan\\
0.31876506715587	-0.103573048789947\\
0.290265237939197	-0.167584713260586\\
nan	nan\\
0.263877489035633	-0.152349739327806\\
0.263877489035633	-0.152349739327806\\
nan	nan\\
0.263877489035633	-0.152349739327806\\
0.23748974013207	-0.137114765395025\\
nan	nan\\
0.23748974013207	-0.137114765395025\\
0.23748974013207	-0.137114765395025\\
nan	nan\\
0.289786424687155	-0.0941573170817704\\
0.263877489035633	-0.152349739327806\\
nan	nan\\
0.23748974013207	-0.137114765395025\\
0.211101991228507	-0.121879791462244\\
nan	nan\\
0.211101991228507	-0.121879791462244\\
0.211101991228507	-0.121879791462244\\
nan	nan\\
0.260807782218439	-0.0847415853735934\\
0.23748974013207	-0.137114765395025\\
nan	nan\\
0.211101991228507	-0.121879791462244\\
0.184714242324943	-0.106644817529464\\
nan	nan\\
0.231829139749724	-0.0753258536654163\\
0.211101991228507	-0.121879791462244\\
nan	nan\\
0.184714242324943	-0.106644817529464\\
0.184714242324943	-0.106644817529464\\
nan	nan\\
0.184714242324943	-0.106644817529464\\
0.15832649342138	-0.0914098435966834\\
nan	nan\\
0.15832649342138	-0.0914098435966834\\
0.15832649342138	-0.0914098435966833\\
nan	nan\\
0.202850497281008	-0.0659101219572393\\
0.184714242324943	-0.106644817529464\\
nan	nan\\
0.15832649342138	-0.0914098435966833\\
0.131938744517817	-0.0761748696639028\\
nan	nan\\
0.173871854812293	-0.0564943902490622\\
0.15832649342138	-0.0914098435966833\\
nan	nan\\
0.131938744517817	-0.0761748696639028\\
0.131938744517817	-0.0761748696639028\\
nan	nan\\
0.131938744517817	-0.0761748696639028\\
0.105550995614253	-0.0609398957311222\\
nan	nan\\
0.105550995614253	-0.0609398957311222\\
0.105550995614253	-0.0609398957311222\\
nan	nan\\
0.144893212343577	-0.0470786585408852\\
0.131938744517817	-0.0761748696639028\\
nan	nan\\
0.105550995614253	-0.0609398957311222\\
0.07916324671069	-0.0457049217983417\\
nan	nan\\
0.07916324671069	-0.0457049217983417\\
0.07916324671069	-0.0457049217983417\\
nan	nan\\
0.115914569874862	-0.0376629268327082\\
0.105550995614253	-0.0609398957311222\\
nan	nan\\
0.07916324671069	-0.0457049217983417\\
0.0527754978071267	-0.0304699478655611\\
nan	nan\\
0.0527754978071267	-0.0304699478655611\\
0.0527754978071267	-0.0304699478655611\\
nan	nan\\
0.0869359274061465	-0.0282471951245311\\
0.07916324671069	-0.0457049217983417\\
nan	nan\\
0.0527754978071267	-0.0304699478655611\\
0.0263877489035633	-0.0152349739327806\\
nan	nan\\
0.0263877489035633	-0.0152349739327806\\
0.0263877489035634	-0.0152349739327805\\
nan	nan\\
0.057957284937431	-0.0188314634163541\\
0.0527754978071267	-0.0304699478655611\\
nan	nan\\
5.20417042793042e-18	-8.67361737988404e-19\\
8.67361737988404e-18	0\\
nan	nan\\
-1.73472347597681e-18	-8.67361737988404e-19\\
5.20417042793042e-18	-8.67361737988404e-19\\
nan	nan\\
3.46944695195361e-18	-2.60208521396521e-18\\
-1.73472347597681e-18	8.67361737988404e-19\\
nan	nan\\
-1.73472347597681e-18	8.67361737988404e-19\\
-1.73472347597681e-18	-8.67361737988404e-19\\
nan	nan\\
1.04083408558608e-17	-1.04083408558608e-17\\
3.46944695195361e-18	-2.60208521396521e-18\\
nan	nan\\
0.0263877489035634	-0.0152349739327805\\
1.04083408558608e-17	-1.04083408558608e-17\\
nan	nan\\
0.0289786424687155	-0.00941573170817706\\
0.0263877489035634	-0.0152349739327805\\
nan	nan\\
-3.46944695195361e-18	4.09870907309934e-19\\
-1.21430643318376e-17	1.30104260698261e-18\\
nan	nan\\
1.73472347597681e-18	8.67361737988404e-19\\
-3.46944695195361e-18	4.09870907309934e-19\\
nan	nan\\
-4.33680868994202e-18	0\\
1.73472347597681e-18	8.67361737988404e-19\\
nan	nan\\
-1.73472347597681e-18	1.73472347597681e-18\\
-4.33680868994202e-18	0\\
nan	nan\\
-1.04083408558608e-17	8.67361737988404e-18\\
-1.73472347597681e-18	1.73472347597681e-18\\
nan	nan\\
-0.0263877489035633	0.0152349739327805\\
-1.04083408558608e-17	8.67361737988404e-18\\
nan	nan\\
-0.0263877489035633	0.0152349739327805\\
-0.0263877489035633	0.0152349739327805\\
nan	nan\\
-0.0527754978071267	0.0304699478655611\\
-0.0263877489035633	0.0152349739327805\\
nan	nan\\
-0.0263877489035633	0.0152349739327805\\
-0.0289786424687155	0.00941573170817703\\
nan	nan\\
-0.0527754978071267	0.0304699478655611\\
-0.0527754978071267	0.0304699478655611\\
nan	nan\\
-0.0791632467106901	0.0457049217983417\\
-0.0527754978071267	0.0304699478655611\\
nan	nan\\
-0.0527754978071267	0.0304699478655611\\
-0.057957284937431	0.0188314634163541\\
nan	nan\\
-0.0791632467106901	0.0457049217983417\\
-0.0791632467106901	0.0457049217983417\\
nan	nan\\
-0.105550995614253	0.0609398957311222\\
-0.0791632467106901	0.0457049217983417\\
nan	nan\\
-0.0791632467106901	0.0457049217983417\\
-0.0869359274061465	0.0282471951245311\\
nan	nan\\
-0.105550995614253	0.0609398957311222\\
-0.105550995614253	0.0609398957311222\\
nan	nan\\
-0.131938744517817	0.0761748696639028\\
-0.105550995614253	0.0609398957311222\\
nan	nan\\
-0.105550995614253	0.0609398957311222\\
-0.115914569874862	0.0376629268327082\\
nan	nan\\
-0.131938744517817	0.0761748696639028\\
-0.131938744517817	0.0761748696639028\\
nan	nan\\
-0.15832649342138	0.0914098435966833\\
-0.131938744517817	0.0761748696639028\\
nan	nan\\
-0.15832649342138	0.0914098435966833\\
-0.15832649342138	0.0914098435966833\\
nan	nan\\
-0.131938744517817	0.0761748696639028\\
-0.144893212343577	0.0470786585408852\\
nan	nan\\
-0.184714242324943	0.106644817529464\\
-0.15832649342138	0.0914098435966833\\
nan	nan\\
-0.184714242324943	0.106644817529464\\
-0.184714242324943	0.106644817529464\\
nan	nan\\
-0.15832649342138	0.0914098435966833\\
-0.173871854812293	0.0564943902490622\\
nan	nan\\
-0.211101991228507	0.121879791462244\\
-0.184714242324943	0.106644817529464\\
nan	nan\\
-0.184714242324943	0.106644817529464\\
-0.202850497281008	0.0659101219572393\\
nan	nan\\
-0.211101991228507	0.121879791462244\\
-0.211101991228507	0.121879791462244\\
nan	nan\\
-0.23748974013207	0.137114765395025\\
-0.211101991228507	0.121879791462244\\
nan	nan\\
-0.211101991228507	0.121879791462244\\
-0.231829139749724	0.0753258536654163\\
nan	nan\\
-0.23748974013207	0.137114765395025\\
-0.23748974013207	0.137114765395025\\
nan	nan\\
-0.263877489035633	0.152349739327806\\
-0.23748974013207	0.137114765395025\\
nan	nan\\
-0.23748974013207	0.137114765395025\\
-0.260807782218439	0.0847415853735934\\
nan	nan\\
-0.263877489035633	0.152349739327806\\
-0.263877489035633	0.152349739327806\\
nan	nan\\
-0.290265237939197	0.167584713260586\\
-0.263877489035633	0.152349739327806\\
nan	nan\\
-0.263877489035633	0.152349739327806\\
-0.289786424687155	0.0941573170817704\\
nan	nan\\
-0.290265237939197	0.167584713260586\\
-0.290265237939197	0.167584713260586\\
nan	nan\\
-0.31665298684276	0.182819687193367\\
-0.290265237939197	0.167584713260586\\
nan	nan\\
-0.290265237939197	0.167584713260586\\
-0.31876506715587	0.103573048789947\\
nan	nan\\
-0.31665298684276	0.182819687193367\\
-0.31665298684276	0.182819687193367\\
nan	nan\\
-0.343040735746323	0.198054661126147\\
-0.31665298684276	0.182819687193367\\
nan	nan\\
-0.31665298684276	0.182819687193367\\
-0.347743709624586	0.112988780498124\\
nan	nan\\
-0.343040735746323	0.198054661126147\\
-0.343040735746323	0.198054661126147\\
nan	nan\\
-0.369428484649887	0.213289635058928\\
-0.343040735746323	0.198054661126147\\
nan	nan\\
-0.343040735746323	0.198054661126147\\
-0.376722352093301	0.122404512206301\\
nan	nan\\
-0.369428484649887	0.213289635058928\\
-0.369428484649887	0.213289635058928\\
nan	nan\\
-0.39581623355345	0.228524608991708\\
-0.369428484649887	0.213289635058928\\
nan	nan\\
-0.369428484649887	0.213289635058928\\
-0.405700994562017	0.131820243914479\\
nan	nan\\
-0.39581623355345	0.228524608991708\\
-0.39581623355345	0.228524608991708\\
nan	nan\\
-0.422203982457014	0.243759582924489\\
-0.39581623355345	0.228524608991708\\
nan	nan\\
-0.422203982457014	0.243759582924489\\
-0.422203982457014	0.243759582924489\\
nan	nan\\
-0.39581623355345	0.228524608991708\\
-0.434679637030732	0.141235975622656\\
nan	nan\\
-0.422203982457014	0.243759582924489\\
-0.463658279499448	0.150651707330833\\
nan	nan\\
0.454545454545455	-0.0477746523934893\\
0.484848484848485	-0.0509596292197219\\
nan	nan\\
0.484848484848485	-0.0509596292197219\\
0.484848484848485	-0.0509596292197219\\
nan	nan\\
0.463658279499448	-0.150651707330833\\
0.463658279499448	-0.150651707330833\\
nan	nan\\
0.463658279499448	-0.150651707330833\\
0.434679637030732	-0.141235975622656\\
nan	nan\\
0.434679637030732	-0.141235975622656\\
0.434679637030732	-0.141235975622656\\
nan	nan\\
0.484848484848485	-0.0509596292197219\\
0.463658279499448	-0.150651707330833\\
nan	nan\\
0.424242424242424	-0.0445896755672567\\
0.424242424242424	-0.0445896755672567\\
nan	nan\\
0.424242424242424	-0.0445896755672567\\
0.454545454545455	-0.0477746523934893\\
nan	nan\\
0.454545454545455	-0.0477746523934893\\
0.454545454545455	-0.0477746523934893\\
nan	nan\\
0.434679637030732	-0.141235975622656\\
0.405700994562017	-0.131820243914479\\
nan	nan\\
0.454545454545455	-0.0477746523934893\\
0.434679637030732	-0.141235975622656\\
nan	nan\\
0.393939393939394	-0.0414046987410241\\
0.393939393939394	-0.0414046987410241\\
nan	nan\\
0.393939393939394	-0.0414046987410241\\
0.424242424242424	-0.0445896755672567\\
nan	nan\\
0.405700994562017	-0.131820243914479\\
0.405700994562017	-0.131820243914479\\
nan	nan\\
0.405700994562017	-0.131820243914479\\
0.376722352093301	-0.122404512206301\\
nan	nan\\
0.424242424242424	-0.0445896755672567\\
0.405700994562017	-0.131820243914479\\
nan	nan\\
0.363636363636364	-0.0382197219147914\\
0.393939393939394	-0.0414046987410241\\
nan	nan\\
0.376722352093301	-0.122404512206301\\
0.376722352093301	-0.122404512206302\\
nan	nan\\
0.376722352093301	-0.122404512206302\\
0.347743709624586	-0.112988780498124\\
nan	nan\\
0.393939393939394	-0.0414046987410241\\
0.376722352093301	-0.122404512206301\\
nan	nan\\
0.333333333333333	-0.0350347450885588\\
0.333333333333333	-0.0350347450885588\\
nan	nan\\
0.333333333333333	-0.0350347450885588\\
0.363636363636364	-0.0382197219147914\\
nan	nan\\
0.363636363636364	-0.0382197219147914\\
0.363636363636364	-0.0382197219147914\\
nan	nan\\
0.347743709624586	-0.112988780498124\\
0.347743709624586	-0.112988780498124\\
nan	nan\\
0.347743709624586	-0.112988780498124\\
0.31876506715587	-0.103573048789947\\
nan	nan\\
0.31876506715587	-0.103573048789947\\
0.31876506715587	-0.103573048789947\\
nan	nan\\
0.363636363636364	-0.0382197219147914\\
0.347743709624586	-0.112988780498124\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.347743709624586	-0.112988780498124\\
nan	nan\\
0.303030303030303	-0.0318497682623262\\
0.303030303030303	-0.0318497682623262\\
nan	nan\\
0.303030303030303	-0.0318497682623262\\
0.333333333333333	-0.0350347450885588\\
nan	nan\\
0.31876506715587	-0.103573048789947\\
0.289786424687155	-0.0941573170817704\\
nan	nan\\
0.333333333333333	-0.0350347450885588\\
0.31876506715587	-0.103573048789947\\
nan	nan\\
0.272727272727273	-0.0286647914360936\\
0.303030303030303	-0.0318497682623262\\
nan	nan\\
0.289786424687155	-0.0941573170817704\\
0.289786424687155	-0.0941573170817704\\
nan	nan\\
0.289786424687155	-0.0941573170817704\\
0.260807782218439	-0.0847415853735934\\
nan	nan\\
0.303030303030303	-0.0318497682623262\\
0.289786424687155	-0.0941573170817704\\
nan	nan\\
0.242424242424242	-0.025479814609861\\
0.272727272727273	-0.0286647914360936\\
nan	nan\\
0.272727272727273	-0.0286647914360936\\
0.272727272727273	-0.0286647914360936\\
nan	nan\\
0.260807782218439	-0.0847415853735934\\
0.260807782218439	-0.0847415853735934\\
nan	nan\\
0.260807782218439	-0.0847415853735934\\
0.231829139749724	-0.0753258536654163\\
nan	nan\\
0.272727272727273	-0.0286647914360936\\
0.260807782218439	-0.0847415853735934\\
nan	nan\\
0.212121212121212	-0.0222948377836284\\
0.212121212121212	-0.0222948377836283\\
nan	nan\\
0.212121212121212	-0.0222948377836283\\
0.242424242424242	-0.0254798146098609\\
nan	nan\\
0.242424242424242	-0.0254798146098609\\
0.242424242424242	-0.025479814609861\\
nan	nan\\
0.231829139749724	-0.0753258536654163\\
0.231829139749724	-0.0753258536654163\\
nan	nan\\
0.231829139749724	-0.0753258536654163\\
0.202850497281008	-0.0659101219572393\\
nan	nan\\
0.242424242424242	-0.025479814609861\\
0.231829139749724	-0.0753258536654163\\
nan	nan\\
0.181818181818182	-0.0191098609573957\\
0.212121212121212	-0.0222948377836284\\
nan	nan\\
0.202850497281008	-0.0659101219572393\\
0.202850497281008	-0.0659101219572393\\
nan	nan\\
0.202850497281008	-0.0659101219572393\\
0.173871854812293	-0.0564943902490622\\
nan	nan\\
0.173871854812293	-0.0564943902490622\\
0.173871854812293	-0.0564943902490622\\
nan	nan\\
0.212121212121212	-0.0222948377836284\\
0.202850497281008	-0.0659101219572393\\
nan	nan\\
0.151515151515152	-0.0159248841311631\\
0.181818181818182	-0.0191098609573957\\
nan	nan\\
0.181818181818182	-0.0191098609573957\\
0.181818181818182	-0.0191098609573957\\
nan	nan\\
0.173871854812293	-0.0564943902490622\\
0.144893212343577	-0.0470786585408852\\
nan	nan\\
0.181818181818182	-0.0191098609573957\\
0.173871854812293	-0.0564943902490622\\
nan	nan\\
0.121212121212121	-0.0127399073049305\\
0.151515151515151	-0.0159248841311631\\
nan	nan\\
0.151515151515151	-0.0159248841311631\\
0.151515151515152	-0.0159248841311631\\
nan	nan\\
0.144893212343577	-0.0470786585408852\\
0.144893212343577	-0.0470786585408852\\
nan	nan\\
0.144893212343577	-0.0470786585408852\\
0.115914569874862	-0.0376629268327082\\
nan	nan\\
0.151515151515152	-0.0159248841311631\\
0.144893212343577	-0.0470786585408852\\
nan	nan\\
0.0909090909090909	-0.00955493047869792\\
0.0909090909090909	-0.00955493047869787\\
nan	nan\\
0.0909090909090909	-0.00955493047869787\\
0.121212121212121	-0.0127399073049305\\
nan	nan\\
0.121212121212121	-0.0127399073049305\\
0.121212121212121	-0.0127399073049305\\
nan	nan\\
0.115914569874862	-0.0376629268327082\\
0.115914569874862	-0.0376629268327082\\
nan	nan\\
0.115914569874862	-0.0376629268327082\\
0.0869359274061465	-0.0282471951245311\\
nan	nan\\
0.121212121212121	-0.0127399073049305\\
0.115914569874862	-0.0376629268327082\\
nan	nan\\
0.0606060606060606	-0.00636995365246519\\
0.0909090909090909	-0.00955493047869792\\
nan	nan\\
0.0869359274061465	-0.0282471951245311\\
0.0869359274061465	-0.0282471951245311\\
nan	nan\\
0.0869359274061465	-0.0282471951245311\\
0.057957284937431	-0.0188314634163541\\
nan	nan\\
0.0909090909090909	-0.00955493047869792\\
0.0869359274061465	-0.0282471951245311\\
nan	nan\\
0.0303030303030303	-0.00318497682623272\\
0.0606060606060606	-0.00636995365246515\\
nan	nan\\
0.0606060606060606	-0.00636995365246515\\
0.0606060606060606	-0.00636995365246519\\
nan	nan\\
0.057957284937431	-0.0188314634163541\\
0.057957284937431	-0.0188314634163541\\
nan	nan\\
0.057957284937431	-0.0188314634163541\\
0.0289786424687155	-0.00941573170817703\\
nan	nan\\
0.0606060606060606	-0.00636995365246519\\
0.057957284937431	-0.0188314634163541\\
nan	nan\\
8.67361737988404e-18	0\\
0.0303030303030303	-0.00318497682623262\\
nan	nan\\
0.0303030303030303	-0.00318497682623262\\
0.0303030303030303	-0.00318497682623272\\
nan	nan\\
0.0289786424687155	-0.00941573170817703\\
0.0289786424687155	-0.00941573170817706\\
nan	nan\\
0.0289786424687155	-0.00941573170817706\\
8.67361737988404e-18	0\\
nan	nan\\
0.0303030303030303	-0.00318497682623272\\
0.0289786424687155	-0.00941573170817703\\
nan	nan\\
-1.21430643318376e-17	1.30104260698261e-18\\
-0.0303030303030303	0.00318497682623262\\
nan	nan\\
-0.0289786424687155	0.00941573170817703\\
-1.21430643318376e-17	1.30104260698261e-18\\
nan	nan\\
-0.0289786424687155	0.00941573170817703\\
-0.0289786424687155	0.00941573170817703\\
nan	nan\\
-0.0303030303030303	0.00318497682623254\\
-0.0606060606060606	0.00636995365246532\\
nan	nan\\
-0.0303030303030303	0.00318497682623262\\
-0.0303030303030303	0.00318497682623254\\
nan	nan\\
-0.057957284937431	0.0188314634163541\\
-0.0289786424687155	0.00941573170817703\\
nan	nan\\
-0.057957284937431	0.0188314634163541\\
-0.057957284937431	0.0188314634163541\\
nan	nan\\
-0.0289786424687155	0.00941573170817703\\
-0.0303030303030303	0.00318497682623262\\
nan	nan\\
-0.0909090909090909	0.00955493047869781\\
-0.0909090909090909	0.00955493047869786\\
nan	nan\\
-0.0606060606060606	0.00636995365246529\\
-0.0909090909090909	0.00955493047869781\\
nan	nan\\
-0.0606060606060606	0.00636995365246532\\
-0.0606060606060606	0.00636995365246529\\
nan	nan\\
-0.0869359274061465	0.0282471951245311\\
-0.057957284937431	0.0188314634163541\\
nan	nan\\
-0.0869359274061465	0.0282471951245311\\
-0.0869359274061465	0.0282471951245311\\
nan	nan\\
-0.057957284937431	0.0188314634163541\\
-0.0606060606060606	0.00636995365246532\\
nan	nan\\
-0.121212121212121	0.0127399073049305\\
-0.121212121212121	0.0127399073049305\\
nan	nan\\
-0.0909090909090909	0.00955493047869786\\
-0.121212121212121	0.0127399073049305\\
nan	nan\\
-0.115914569874862	0.0376629268327082\\
-0.0869359274061465	0.0282471951245311\\
nan	nan\\
-0.115914569874862	0.0376629268327082\\
-0.115914569874862	0.0376629268327082\\
nan	nan\\
-0.0869359274061465	0.0282471951245311\\
-0.0909090909090909	0.00955493047869786\\
nan	nan\\
-0.121212121212121	0.0127399073049305\\
-0.151515151515152	0.0159248841311631\\
nan	nan\\
-0.144893212343577	0.0470786585408852\\
-0.115914569874862	0.0376629268327082\\
nan	nan\\
-0.144893212343577	0.0470786585408852\\
-0.144893212343577	0.0470786585408852\\
nan	nan\\
-0.115914569874862	0.0376629268327082\\
-0.121212121212121	0.0127399073049305\\
nan	nan\\
-0.151515151515152	0.0159248841311631\\
-0.181818181818182	0.0191098609573957\\
nan	nan\\
-0.151515151515152	0.0159248841311631\\
-0.151515151515152	0.0159248841311631\\
nan	nan\\
-0.173871854812293	0.0564943902490622\\
-0.144893212343577	0.0470786585408852\\
nan	nan\\
-0.173871854812293	0.0564943902490622\\
-0.173871854812293	0.0564943902490622\\
nan	nan\\
-0.144893212343577	0.0470786585408852\\
-0.151515151515152	0.0159248841311631\\
nan	nan\\
-0.212121212121212	0.0222948377836283\\
-0.212121212121212	0.0222948377836283\\
nan	nan\\
-0.181818181818182	0.0191098609573957\\
-0.212121212121212	0.0222948377836283\\
nan	nan\\
-0.181818181818182	0.0191098609573957\\
-0.181818181818182	0.0191098609573957\\
nan	nan\\
-0.202850497281008	0.0659101219572393\\
-0.173871854812293	0.0564943902490622\\
nan	nan\\
-0.202850497281009	0.0659101219572393\\
-0.202850497281008	0.0659101219572393\\
nan	nan\\
-0.173871854812293	0.0564943902490622\\
-0.181818181818182	0.0191098609573957\\
nan	nan\\
-0.242424242424242	0.0254798146098609\\
-0.242424242424242	0.025479814609861\\
nan	nan\\
-0.212121212121212	0.0222948377836283\\
-0.242424242424242	0.0254798146098609\\
nan	nan\\
-0.231829139749724	0.0753258536654163\\
-0.202850497281009	0.0659101219572393\\
nan	nan\\
-0.231829139749724	0.0753258536654163\\
-0.231829139749724	0.0753258536654163\\
nan	nan\\
-0.202850497281009	0.0659101219572393\\
-0.212121212121212	0.0222948377836283\\
nan	nan\\
-0.272727272727273	0.0286647914360936\\
-0.272727272727273	0.0286647914360936\\
nan	nan\\
-0.242424242424242	0.025479814609861\\
-0.272727272727273	0.0286647914360936\\
nan	nan\\
-0.260807782218439	0.0847415853735934\\
-0.231829139749724	0.0753258536654163\\
nan	nan\\
-0.260807782218439	0.0847415853735934\\
-0.260807782218439	0.0847415853735934\\
nan	nan\\
-0.231829139749724	0.0753258536654163\\
-0.242424242424242	0.025479814609861\\
nan	nan\\
-0.303030303030303	0.0318497682623262\\
-0.303030303030303	0.0318497682623262\\
nan	nan\\
-0.272727272727273	0.0286647914360936\\
-0.303030303030303	0.0318497682623262\\
nan	nan\\
-0.289786424687155	0.0941573170817704\\
-0.260807782218439	0.0847415853735934\\
nan	nan\\
-0.289786424687155	0.0941573170817704\\
-0.289786424687155	0.0941573170817704\\
nan	nan\\
-0.260807782218439	0.0847415853735934\\
-0.272727272727273	0.0286647914360936\\
nan	nan\\
-0.333333333333333	0.0350347450885588\\
-0.333333333333333	0.0350347450885588\\
nan	nan\\
-0.303030303030303	0.0318497682623262\\
-0.333333333333333	0.0350347450885588\\
nan	nan\\
-0.31876506715587	0.103573048789947\\
-0.289786424687155	0.0941573170817704\\
nan	nan\\
-0.31876506715587	0.103573048789947\\
-0.31876506715587	0.103573048789947\\
nan	nan\\
-0.289786424687155	0.0941573170817704\\
-0.303030303030303	0.0318497682623262\\
nan	nan\\
-0.363636363636364	0.0382197219147914\\
-0.363636363636364	0.0382197219147914\\
nan	nan\\
-0.333333333333333	0.0350347450885588\\
-0.363636363636364	0.0382197219147914\\
nan	nan\\
-0.347743709624586	0.112988780498124\\
-0.31876506715587	0.103573048789947\\
nan	nan\\
-0.347743709624586	0.112988780498124\\
-0.347743709624586	0.112988780498124\\
nan	nan\\
-0.31876506715587	0.103573048789947\\
-0.333333333333333	0.0350347450885588\\
nan	nan\\
-0.363636363636364	0.0382197219147914\\
-0.393939393939394	0.0414046987410241\\
nan	nan\\
-0.376722352093301	0.122404512206301\\
-0.347743709624586	0.112988780498124\\
nan	nan\\
-0.376722352093301	0.122404512206301\\
-0.376722352093301	0.122404512206301\\
nan	nan\\
-0.347743709624586	0.112988780498124\\
-0.363636363636364	0.0382197219147914\\
nan	nan\\
-0.424242424242424	0.0445896755672567\\
-0.424242424242424	0.0445896755672567\\
nan	nan\\
-0.393939393939394	0.0414046987410241\\
-0.424242424242424	0.0445896755672567\\
nan	nan\\
-0.393939393939394	0.0414046987410241\\
-0.393939393939394	0.0414046987410241\\
nan	nan\\
-0.405700994562017	0.131820243914479\\
-0.376722352093301	0.122404512206301\\
nan	nan\\
-0.405700994562017	0.131820243914479\\
-0.405700994562017	0.131820243914479\\
nan	nan\\
-0.376722352093301	0.122404512206301\\
-0.393939393939394	0.0414046987410241\\
nan	nan\\
-0.454545454545455	0.0477746523934893\\
-0.454545454545455	0.0477746523934893\\
nan	nan\\
-0.424242424242424	0.0445896755672567\\
-0.454545454545455	0.0477746523934893\\
nan	nan\\
-0.434679637030732	0.141235975622656\\
-0.405700994562017	0.131820243914479\\
nan	nan\\
-0.405700994562017	0.131820243914479\\
-0.424242424242424	0.0445896755672567\\
nan	nan\\
-0.484848484848485	0.0509596292197219\\
-0.484848484848485	0.0509596292197219\\
nan	nan\\
-0.454545454545455	0.0477746523934893\\
-0.484848484848485	0.0509596292197219\\
nan	nan\\
-0.434679637030732	0.141235975622656\\
-0.434679637030732	0.141235975622656\\
nan	nan\\
-0.463658279499448	0.150651707330833\\
-0.434679637030732	0.141235975622656\\
nan	nan\\
-0.463658279499448	0.150651707330833\\
-0.463658279499448	0.150651707330833\\
nan	nan\\
-0.434679637030732	0.141235975622656\\
-0.454545454545455	0.0477746523934893\\
nan	nan\\
-0.463658279499448	0.150651707330833\\
-0.484848484848485	0.0509596292197219\\
nan	nan\\
-0.484848484848485	-0.0509596292197219\\
-2.37231622770647	-0.249340482921443\\
nan	nan\\
0.484848484848485	0.0509596292197219\\
2.37231622770647	0.249340482921443\\
nan	nan\\
-0.463658279499448	-0.150651707330833\\
-2.26863462491945	-0.73712407319228\\
nan	nan\\
0.463658279499448	0.150651707330833\\
2.26863462491945	0.73712407319228\\
nan	nan\\
-0.422203982457014	-0.243759582924489\\
-2.06580280290671	-1.19269180435087\\
nan	nan\\
0.422203982457014	0.243759582924489\\
2.06580280290671	1.19269180435087\\
nan	nan\\
-0.362297345421723	-0.326213995056091\\
-1.7726854855853	-1.59613318048908\\
nan	nan\\
0.362297345421723	0.326213995056091\\
1.7726854855853	1.59613318048908\\
nan	nan\\
-0.286556575895957	-0.394411290255321\\
-1.40209330625509	-1.92981587754315\\
nan	nan\\
0.286556575895957	0.394411290255321\\
1.40209330625509	1.92981587754315\\
nan	nan\\
-0.198291908952527	-0.445370919475043\\
-0.970222921451387	-2.1791563604646\\
nan	nan\\
0.198291908952528	0.445370919475043\\
0.970222921451387	2.1791563604646\\
nan	nan\\
-0.101360934077725	-0.476865702386924\\
-0.495949139334149	-2.33325725368136\\
nan	nan\\
0.101360934077725	0.476865702386924\\
0.495949139334149	2.33325725368136\\
nan	nan\\
-2.08166817117217e-17	-0.487519165848978\\
-1.02870139378161e-15	-2.38538360870175\\
nan	nan\\
2.77555756156289e-17	0.487519165848978\\
1.03564028768552e-15	2.38538360870175\\
nan	nan\\
0.101360934077725	-0.476865702386924\\
0.495949139334149	-2.33325725368136\\
nan	nan\\
-0.101360934077725	0.476865702386924\\
-0.495949139334149	2.33325725368136\\
nan	nan\\
0.198291908952527	-0.445370919475043\\
0.970222921451388	-2.1791563604646\\
nan	nan\\
-0.198291908952527	0.445370919475043\\
-0.970222921451388	2.1791563604646\\
nan	nan\\
0.286556575895957	-0.394411290255321\\
1.40209330625509	-1.92981587754315\\
nan	nan\\
-0.286556575895957	0.394411290255321\\
-1.40209330625509	1.92981587754315\\
nan	nan\\
0.362297345421723	-0.326213995056091\\
1.7726854855853	-1.59613318048908\\
nan	nan\\
-0.362297345421723	0.326213995056091\\
-1.7726854855853	1.59613318048908\\
nan	nan\\
0.422203982457014	-0.243759582924489\\
2.06580280290671	-1.19269180435087\\
nan	nan\\
-0.422203982457014	0.243759582924489\\
-2.06580280290671	1.19269180435087\\
nan	nan\\
0.463658279499448	-0.150651707330833\\
2.26863462491945	-0.737124073192281\\
nan	nan\\
-0.463658279499448	0.150651707330833\\
-2.26863462491945	0.737124073192281\\
nan	nan\\
0.484848484848485	-0.0509596292197219\\
2.37231622770647	-0.249340482921443\\
nan	nan\\
-0.484848484848485	0.0509596292197219\\
-2.37231622770647	0.249340482921443\\
nan	nan\\
};
\end{axis}
\end{tikzpicture}%
